Waveform Learning for Next-Generation Wireless Communication Systems

We propose a learning-based method for the joint design of a transmit and receive filter, the constellation geometry and associated bit labeling, as well as a neural network (NN)-based detector. The method maximizes an achievable information rate, while simultaneously satisfying constraints on the adjacent channel leakage ratio (ACLR) and peak-to-average power ratio (PAPR). This allows control of the tradeoff between spectral containment, peak power, and communication rate. Evaluation on an additive white Gaussian noise (AWGN) channel shows significant reduction of ACLR and PAPR compared to a conventional baseline relying on quadrature amplitude modulation (QAM) and root-raised-cosine (RRC), without significant loss of information rate. When considering a 3rd Generation Partnership Project (3GPP) multipath channel, the learned waveform and neural receiver enable competitive or higher rates than an orthogonal frequency division multiplexing (OFDM) baseline, while reducing the ACLR by 10 dB and the PAPR by 2 dB. The proposed method incurs no additional complexity on the transmitter side and might be an attractive tool for waveform design of beyond-5G systems.

==> figs/aclr_vs_rate.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ACLR [\si{\decibel}]},
xmajorgrids,
xmin=-55, xmax=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle R\) [\si{\bit\per\second\per\hertz}]},
ymajorgrids,
ymin=2.05, ymax=3.45,
ytick style={color=black},
ytick={2,2.2,2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={2.0,2.2,2.4,2.6,2.8,3.0,3.2,3.4,3.6}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
-21.4701771736145 3.0494978427887
-13.2707405090332 3.16188955307007
-10.0144100189209 3.16323328018188
-8.02195727825165 3.16334795951843
-6.53488218784332 3.16337132453918
};
\addlegendentry{BL}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
-52.3349380493164 2.14117503166199
-41.6477823257446 2.54821920394897
-30.0807905197144 2.58648467063904
-19.785168170929 2.78577518463135
};
\addlegendentry{E2E $\epsilon_P = \SI{4}{\decibel}$}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
-49.8417043685913 2.71570611000061
-40.3551054000854 2.77044439315796
-29.7186684608459 2.85942316055298
-19.8188543319702 3.056964635849
};
\addlegendentry{E2E $\epsilon_P = \SI{5}{\decibel}$}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
-50.1520490646362 2.93625736236572
-40.5095100402832 2.98768758773804
-30.0039410591125 3.05108666419983
-20.1059699058533 3.15338659286499
};
\addlegendentry{E2E $\epsilon_P = \SI{6}{\decibel}$}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
-49.6464872360229 2.99764132499695
-40.0408887863159 3.06036114692688
-30.1767826080322 3.11452627182007
-20.1753282546997 3.15614008903503
};
\addlegendentry{E2E $\epsilon_P = \SI{7}{\decibel}$}
\draw (axis cs:-22,3.1) node[
  scale=0.6,
  anchor=north east,
  text=color0,
  rotate=0.0
]{$0.0$};
\draw (axis cs:-3,3.28) node[
  scale=0.6,
  anchor=north east,
  text=color0,
  rotate=0.0
]{$1.0$};
\draw (axis cs:-43,2.17) node[
  scale=0.6,
  anchor=north east,
  text=color1,
  rotate=0.0
]{\SI{-50}{\decibel}};
\draw (axis cs:-36,2.5) node[
  scale=0.6,
  anchor=north east,
  text=color1,
  rotate=0.0
]{\SI{-40}{\decibel}};
\draw (axis cs:-25,2.56) node[
  scale=0.6,
  anchor=north east,
  text=color1,
  rotate=0.0
]{\SI{-30}{\decibel}};
\draw (axis cs:-14,2.74) node[
  scale=0.6,
  anchor=north east,
  text=color1,
  rotate=0.0
]{\SI{-20}{\decibel}};
\end{axis}

\end{tikzpicture}


==> figs/awgn_consts.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'awgn_consts.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.52081299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95469162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/awgn_consts.eps}}%
  \end{picture}%
\endgroup%


==> figs/basic_sys.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_sys.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{697.36440103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13536257)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/basic_sys.eps}}%
    \put(0.13374177,0.0509106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mapping\end{tabular}}}}%
    \put(0.42974573,0.05065984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Channel\end{tabular}}}}%
    \put(0.08396105,0.06086577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bm$\end{tabular}}}}%
    \put(0.13043069,0.11410607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc$\end{tabular}}}}%
    \put(0.2643406,0.11459833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_\text{\text{tx}}(\cdot)$\end{tabular}}}}%
    \put(0.58115045,0.1159447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_\text{\text{rx}}(\cdot)$\end{tabular}}}}%
    \put(0.22460085,0.06190859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sv$\end{tabular}}}}%
    \put(0.3610298,0.06413286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x(t)$\end{tabular}}}}%
    \put(0.51446559,0.06511312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y(t)$\end{tabular}}}}%
    \put(0.73266036,0.04927167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampling\end{tabular}}}}%
    \put(0.82556493,0.06446545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(0.86519089,0.04874808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}%
    \put(0.95584223,0.06427185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLRs\end{tabular}}}}%
    \put(0.26845987,0.0625287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transmit\\filtering\end{tabular}}}}%
    \put(0.02295996,0.11606943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmitter\end{tabular}}}}%
    \put(0.92236206,0.11417625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Receiver\end{tabular}}}}%
    \put(0.68091091,0.07002444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(t)$\end{tabular}}}}%
    \put(0.59227311,0.06481701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Receive\\filtering\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/ccdf_mp.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \frac{p(t)}{\bar{p}}\) [\si{\decibel}]},
xmajorgrids,
xmin=1, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=1e-05, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
-141.110275268555 0.999999942673699
-1.02477931976318 0.454075384086219
1.98552072048187 0.206096824122908
3.7464337348938 0.0936143086448062
4.99581956863403 0.0424790185737216
5.96492004394531 0.0192831919284567
6.7567343711853 0.00878227470763582
7.42621040344238 0.00403663150653522
8.00613689422607 0.00184074753496899
8.5176477432251 0.000841034166475629
8.97529220581055 0.000387239165329012
9.38923072814941 0.000174845218986475
9.7673397064209 8.04861270350399e-05
10.1149482727051 3.94404952992478e-05
10.4367017745972 1.8688374226139e-05
10.7366237640381 9.17220820917386e-06
11.0168209075928 3.89818848889334e-06
11.3152265548706 1.71978903917847e-06
11.5348815917969 6.87915615693591e-07
11.7684288024902 4.58610410425386e-07
12.3488521575928 1.71978903895642e-07
12.3733444213867 1.14652602634102e-07
12.4296360015869 5.73263012615399e-08
12.44309425354 0
};
\addlegendentry{OFDM}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
-61.2136421203613 0.999999
-5.09430885314941 0.787886
-2.08406734466553 0.635395
-0.323164105415344 0.478457
0.926233768463135 0.326808
1.89531350135803 0.218393
2.68712472915649 0.137294
3.35659456253052 0.077709
3.93653345108032 0.041637
4.44810485839844 0.022217
4.90568208694458 0.011783
5.31959819793701 0.00603100000000001
5.69749355316162 0.00310600000000005
6.0451979637146 0.001614
6.36752557754517 0.000773000000000024
6.6672945022583 0.000365999999999977
6.94697856903076 0.000164999999999971
7.21766757965088 7.90000000000513e-05
7.47639942169189 2.50000000000528e-05
7.72349452972412 8.000000000008e-06
8.06445503234863 1.99999999994649e-06
8.12966537475586 1.00000000002876e-06
8.37348556518555 0
8.37348556518555 0
};
\addlegendentry{E2E $\epsilon_A = \SI{-20}{\decibel}$}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
-76.9208221435547 0.999999
-4.39327669143677 0.758828
-1.38308465480804 0.561191
0.37783071398735 0.385452
1.62721109390259 0.245732
2.59631824493408 0.147065
3.38814258575439 0.082999
4.05759429931641 0.044848
4.63751077651978 0.023354
5.14907789230347 0.011924
5.60672569274902 0.00600500000000004
6.02072620391846 0.00302000000000002
6.39986085891724 0.00146800000000002
6.74613475799561 0.000677999999999956
7.06865549087524 0.000310000000000032
7.37236309051514 0.000147000000000008
7.64864444732666 5.5999999999945e-05
7.94694852828979 2.19999999999665e-05
8.16226577758789 1.09999999999832e-05
8.44120597839355 5.00000000003276e-06
8.69479560852051 1.99999999994649e-06
9.07448482513428 0
9.07448482513428 0
};
\addlegendentry{E2E $\epsilon_A = \SI{-30}{\decibel}$}
\end{axis}

\end{tikzpicture}


==> figs/ccdf_p.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \frac{p(t)}{\bar{p}}\) [\si{\decibel}]},
xmajorgrids,
xmin=1, xmax=7.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=1e-05, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, color0]
table {%
-44.3308868408203 0.99999
-12.6233558654785 0.97203
-9.61438846588135 0.9416
-7.8542799949646 0.90594
-6.60500001907349 0.85253
-5.63614130020142 0.81178
-4.84452199935913 0.7803
-4.17493152618408 0.75352
-3.59508943557739 0.72726
-3.0836033821106 0.70364
-2.62572741508484 0.68027
-2.21237897872925 0.65726
-1.83452069759369 0.63419
-1.4866623878479 0.61064
-1.1650390625 0.58655
-0.865479171276093 0.56204
-0.585076093673706 0.53461
-0.32186758518219 0.50444
-0.0736152082681656 0.47058
0.161297097802162 0.42407
0.383895397186279 0.3841
0.595863342285156 0.35443
0.797775268554688 0.32959
0.991046905517578 0.30813
1.17566359043121 0.28812
1.35297167301178 0.27035
1.52349066734314 0.25371
1.68736243247986 0.23778
1.84514451026917 0.22301
1.99758279323578 0.20919
2.14483070373535 0.19501
2.28717947006226 0.18056
2.42513608932495 0.16627
2.55871033668518 0.15089
2.68828654289246 0.13192
2.8141884803772 0.11276
2.93662333488464 0.09912
3.05580234527588 0.0883699999999999
3.17157006263733 0.07874
3.28416585922241 0.07041
3.39410901069641 0.06289
3.50140357017517 0.05643
3.60600090026855 0.05018
3.70844101905823 0.0446800000000001
3.80830240249634 0.03998
3.90573024749756 0.03588
4.00111198425293 0.03225
4.09462594985962 0.02847
4.18631839752197 0.02555
4.27587604522705 0.02313
4.36338949203491 0.02092
4.4498987197876 0.01858
4.53365993499756 0.01668
4.61662673950195 0.01491
4.69868469238281 0.01359
4.77772426605225 0.01226
4.85560321807861 0.01096
4.93249845504761 0.00971999999999995
5.00783681869507 0.00880000000000003
5.08207130432129 0.00788
5.15599012374878 0.00700999999999996
5.22781276702881 0.00609999999999999
5.29741954803467 0.00563000000000002
5.36745834350586 0.00495999999999996
5.43665027618408 0.00429999999999997
5.50345802307129 0.00380000000000003
5.56945848464966 0.00333000000000006
5.63634872436523 0.00302000000000002
5.70074939727783 0.00260000000000005
5.76216459274292 0.00231000000000003
5.82596969604492 0.00200999999999996
5.88760471343994 0.00173000000000001
5.95047092437744 0.00156999999999996
6.00851631164551 0.00141000000000002
6.07324504852295 0.00122
6.12824535369873 0.00111000000000006
6.19697284698486 0.000990000000000046
6.23941516876221 0.000820000000000043
6.30466508865356 0.000750000000000028
6.351318359375 0.000700000000000034
6.41168308258057 0.000639999999999974
6.46413087844849 0.000569999999999959
6.51323270797729 0.000519999999999965
6.60262107849121 0.000430000000000041
6.63277339935303 0.000399999999999956
6.67815160751343 0.000360000000000027
6.72693252563477 0.000330000000000052
6.7734169960022 0.000299999999999967
6.81994676589966 0.000240000000000018
6.87566947937012 0.000199999999999978
6.9419960975647 0.000170000000000003
6.96932554244995 0.000160000000000049
7.04295063018799 0.000120000000000009
7.09844350814819 0.000110000000000054
7.17525577545166 9.00000000000345e-05
7.17742538452148 7.9999999999969e-05
7.1992073059082 7.00000000000145e-05
7.31021976470947 4.99999999999945e-05
7.31710910797119 4.000000000004e-05
7.44217014312744 2.000000000002e-05
7.80496597290039 9.99999999995449e-06
7.83100700378418 0
7.83100700378418 0
};
\addlegendentry{BL $\beta = 0.0$}
\addplot [semithick, color0, dashed]
table {%
-47.1389465332031 0.99999
-15.0858039855957 0.98562
-12.0744571685791 0.97147
-10.3158779144287 0.95336
-9.06731414794922 0.93254
-8.09866809844971 0.91016
-7.30709362030029 0.88558
-6.63777446746826 0.86069
-6.05774879455566 0.83663
-5.54604053497314 0.8128
-5.08887386322021 0.79105
-4.67480564117432 0.77046
-4.29706144332886 0.75171
-3.94950199127197 0.73412
-3.62762951850891 0.71835
-3.32804560661316 0.70383
-3.04775381088257 0.69024
-2.78426194190979 0.67716
-2.53581714630127 0.66461
-2.30130386352539 0.65209
-2.07812523841858 0.64045
-1.86648368835449 0.6289
-1.66449856758118 0.61773
-1.47147834300995 0.60645
-1.28680491447449 0.59515
-1.10934948921204 0.58336
-0.939285218715668 0.57133
-0.775239169597626 0.55796
-0.617444813251495 0.54513
-0.465043485164642 0.53089
-0.317847013473511 0.51611
-0.175392836332321 0.5007
-0.0375165827572346 0.4852
0.0961117893457413 0.46873
0.226056665182114 0.45194
0.351639866828918 0.43496
0.473972976207733 0.41743
0.59293806552887 0.40022
0.708809792995453 0.38367
0.821638941764832 0.36705
0.931553542613983 0.35019
1.03882837295532 0.3344
1.14349710941315 0.31868
1.24564516544342 0.30266
1.34545469284058 0.28685
1.44307088851929 0.27239
1.53860378265381 0.25801
1.63190913200378 0.24328
1.72357821464539 0.22989
1.81298744678497 0.21664
1.90063428878784 0.20327
1.98670768737793 0.19174
2.07098650932312 0.18099
2.15366530418396 0.17185
2.23489356040955 0.16296
2.31472039222717 0.15474
2.39277839660645 0.14714
2.46965312957764 0.13972
2.54520535469055 0.1331
2.61944270133972 0.12716
2.69244909286499 0.12109
2.76419258117676 0.1156
2.83491086959839 0.10947
2.90442276000977 0.10411
2.97294998168945 0.09893
3.04002523422241 0.09359
3.10650134086609 0.08879
3.17184448242188 0.08379
3.23621368408203 0.0793
3.29958438873291 0.07436
3.36209201812744 0.06948
3.42349004745483 0.06465
3.48421335220337 0.06011
3.54422545433044 0.05566
3.60355973243713 0.0513
3.66158151626587 0.04705
3.71909379959106 0.04296
3.77587270736694 0.03917
3.83185744285583 0.03532
3.88719797134399 0.03193
3.94217824935913 0.02868
3.9957332611084 0.02569
4.04922389984131 0.0229200000000001
4.1017951965332 0.0204800000000001
4.15414094924927 0.01784
4.20527172088623 0.01571
4.25599670410156 0.01356
4.30685949325562 0.01151
4.35586452484131 0.01005
4.40504693984985 0.00849
4.45361614227295 0.00729999999999997
4.50193214416504 0.00602000000000003
4.54921293258667 0.00492000000000004
4.59626579284668 0.00405
4.64284420013428 0.00312000000000001
4.68916320800781 0.00248999999999999
4.73372983932495 0.00205
4.77883911132812 0.00158000000000003
4.82430267333984 0.00117
4.86792135238647 0.000809999999999977
4.91158485412598 0.000569999999999959
4.9546046257019 0.000460000000000016
4.99996137619019 0.000340000000000007
5.07050323486328 0.000229999999999952
5.08781623840332 0.000210000000000043
5.12557029724121 0.000120000000000009
5.16749811172485 5.9999999999949e-05
5.22674989700317 2.000000000002e-05
5.245689868927 9.99999999995449e-06
5.36844539642334 0
5.36844539642334 0
};
\addlegendentry{BL $\beta = 0.5$}
\addplot [semithick, color0, dotted]
table {%
-57.579963684082 0.99999
-14.6164054870605 0.98449
-11.6114959716797 0.96995
-9.85177135467529 0.94921
-8.60269927978516 0.92928
-7.63369941711426 0.9011
-6.84160280227661 0.85041
-6.172447681427 0.80914
-5.59250831604004 0.77573
-5.08095788955688 0.74585
-4.62340688705444 0.71977
-4.20942497253418 0.69904
-3.831622838974 0.68038
-3.4838387966156 0.66459
-3.16209578514099 0.65199
-2.86253213882446 0.6408
-2.5821897983551 0.63046
-2.3189001083374 0.61973
-2.06977391242981 0.60744
-1.83589160442352 0.5934
-1.61291015148163 0.57853
-1.40105795860291 0.56345
-1.1990407705307 0.54775
-1.00616085529327 0.53306
-0.821370124816895 0.51839
-0.644072532653809 0.50302
-0.473596900701523 0.4868
-0.309846252202988 0.47184
-0.151860639452934 0.45718
0.000588607043027878 0.44252
0.147835418581963 0.42879
0.29014852643013 0.4152
0.428193509578705 0.40159
0.561773836612701 0.38794
0.691348433494568 0.37395
0.817462205886841 0.35965
0.93958705663681 0.34575
1.05855560302734 0.3309
1.17446792125702 0.31579
1.28740191459656 0.30061
1.39743566513062 0.28556
1.50442504882812 0.27092
1.60905933380127 0.25576
1.71123385429382 0.24218
1.81105244159698 0.22858
1.90869688987732 0.21518
2.00414156913757 0.20288
2.09756231307983 0.19136
2.18905663490295 0.18044
2.27849054336548 0.17095
2.36625695228577 0.16128
2.45232558250427 0.15332
2.53675317764282 0.14571
2.61943483352661 0.13879
2.7007315158844 0.13218
2.78102517127991 0.12632
2.85879802703857 0.12126
2.93552660942078 0.11691
3.01079535484314 0.11265
3.08522605895996 0.10887
3.15835285186768 0.10533
3.22988176345825 0.10249
3.30081343650818 0.0992499999999999
3.37007236480713 0.09636
3.43844389915466 0.09306
3.50584006309509 0.08995
3.57224488258362 0.08666
3.63728857040405 0.0834
3.7017126083374 0.08016
3.76504468917847 0.07678
3.82755947113037 0.07356
3.88927364349365 0.0704399999999999
3.94985795021057 0.06708
4.00988817214966 0.0630500000000001
4.06915950775146 0.0591699999999999
4.12732219696045 0.05529
4.18490171432495 0.05181
4.24161338806152 0.04796
4.29752254486084 0.04423
4.35285139083862 0.04069
4.4074444770813 0.03693
4.46137523651123 0.03379
4.5146746635437 0.03067
4.56782150268555 0.02742
4.61965036392212 0.02447
4.67082118988037 0.02179
4.72149324417114 0.01914
4.77263307571411 0.01636
4.82147026062012 0.01409
4.87043285369873 0.0118200000000001
4.92035627365112 0.01013
4.96730422973633 0.00871
5.01519393920898 0.00731999999999999
5.06146907806396 0.00612999999999997
5.10785150527954 0.00507999999999997
5.15386819839478 0.00424000000000002
5.19962692260742 0.00334000000000001
5.2453236579895 0.00271999999999994
5.29038858413696 0.00216000000000005
5.33335781097412 0.00168999999999997
5.37656259536743 0.00136999999999998
5.42052745819092 0.000979999999999981
5.46345233917236 0.000659999999999994
5.50684356689453 0.000580000000000025
5.54784536361694 0.000430000000000041
5.59812259674072 0.000240000000000018
5.63155126571655 0.000160000000000049
5.67370319366455 0.000140000000000029
5.71949577331543 7.00000000000145e-05
5.77089405059814 9.99999999995449e-06
5.83408355712891 0
5.83408355712891 0
};
\addlegendentry{BL $\beta = 1.0$}
\addplot [semithick, color1]
table {%
-51.5068244934082 0.99999
-15.8026065826416 0.98576
-12.7923440933228 0.97445
-11.0345668792725 0.96558
-9.78517055511475 0.95766
-8.81531524658203 0.94863
-8.0247631072998 0.93875
-7.35530853271484 0.9283
-6.77568817138672 0.91597
-6.26409244537354 0.90249
-5.80659961700439 0.88866
-5.39252758026123 0.8743
-5.01490545272827 0.85895
-4.66719341278076 0.84275
-4.3451566696167 0.82669
-4.04576683044434 0.8111
-3.76554346084595 0.7954
-3.50219035148621 0.77996
-3.25379371643066 0.76519
-3.01899814605713 0.75064
-2.79633331298828 0.73653
-2.58444666862488 0.72304
-2.3824417591095 0.70901
-2.18944811820984 0.69595
-2.00453782081604 0.68293
-1.82731103897095 0.66908
-1.65695309638977 0.65615
-1.49309706687927 0.64227
-1.33497214317322 0.62858
-1.18272948265076 0.6152
-1.03545415401459 0.60223
-0.893084645271301 0.58843
-0.755254864692688 0.57392
-0.62149840593338 0.56026
-0.491967767477036 0.54672
-0.366070747375488 0.53219
-0.243672072887421 0.51829
-0.124744512140751 0.50402
-0.00894997082650661 0.48991
0.104012854397297 0.4756
0.213846385478973 0.46171
0.32105952501297 0.44714
0.425855785608292 0.43261
0.527905285358429 0.41849
0.627858340740204 0.40446
0.725483775138855 0.39055
0.82082599401474 0.3768
0.914186358451843 0.36237
1.00575280189514 0.34905
1.09518778324127 0.33542
1.18301653862 0.32096
1.26894378662109 0.30746
1.35328781604767 0.2942
1.43598866462708 0.28074
1.51721429824829 0.26701
1.59686326980591 0.25388
1.67514216899872 0.24133
1.75195860862732 0.22845
1.82750105857849 0.21579
1.90188300609589 0.20321
1.97478544712067 0.19147
2.04651546478271 0.17944
2.11712193489075 0.16851
2.18671298027039 0.15726
2.2550003528595 0.14667
2.3223991394043 0.13566
2.38866233825684 0.12552
2.45401120185852 0.11621
2.51835370063782 0.10744
2.58184170722961 0.09927
2.64457440376282 0.09088
2.7059497833252 0.08297
2.76658177375793 0.0757
2.82645988464355 0.06858
2.8857626914978 0.06213
2.94386649131775 0.0563
3.00134372711182 0.0508999999999999
3.05836725234985 0.04535
3.11414837837219 0.04078
3.16987323760986 0.03622
3.22419214248657 0.03203
3.27821016311646 0.02808
3.33145713806152 0.02464
3.38402390480042 0.0214
3.43623161315918 0.0185
3.48802137374878 0.01597
3.53819155693054 0.0135
3.58855199813843 0.01126
3.63830471038818 0.00939999999999996
3.68768644332886 0.00802000000000003
3.73635077476501 0.00670000000000004
3.78400754928589 0.00571999999999995
3.83229732513428 0.00470000000000004
3.87842559814453 0.00366999999999995
3.92529010772705 0.00288999999999995
3.97225475311279 0.00222
4.01593732833862 0.00180000000000002
4.06568002700806 0.00139999999999996
4.10603952407837 0.00119000000000002
4.15152168273926 0.000909999999999966
4.19389533996582 0.000650000000000039
4.23679304122925 0.000430000000000041
4.28351879119873 0.000260000000000038
4.3534460067749 0.000179999999999958
4.37867736816406 0.000149999999999983
4.41060161590576 7.9999999999969e-05
4.47658824920654 4.000000000004e-05
4.52275276184082 2.000000000002e-05
4.54274940490723 9.99999999995449e-06
4.65076732635498 0
4.65076732635498 0
};
\addlegendentry{E2E $\epsilon_P = \SI{4}{\decibel}$}
\addplot [semithick, color2]
table {%
-47.4725189208984 0.99999
-14.6593618392944 0.97194
-11.6497030258179 0.94747
-9.88832855224609 0.92353
-8.63996028900146 0.9007
-7.67149257659912 0.87783
-6.87968921661377 0.85619
-6.21030759811401 0.83462
-5.63054800033569 0.81504
-5.11882877349854 0.79664
-4.6610107421875 0.7784
-4.24689483642578 0.76058
-3.86969423294067 0.74349
-3.52215671539307 0.72613
-3.20021104812622 0.7083
-2.90043807029724 0.69265
-2.6204240322113 0.67578
-2.35715413093567 0.65897
-2.10890340805054 0.64184
-1.87394714355469 0.62454
-1.65112638473511 0.60746
-1.43946552276611 0.59084
-1.23744070529938 0.57398
-1.04438161849976 0.55625
-0.859565496444702 0.5391
-0.682257771492004 0.52331
-0.511935532093048 0.50708
-0.348045885562897 0.49111
-0.190002903342247 0.47501
-0.0376212894916534 0.45924
0.109568424522877 0.44449
0.251968145370483 0.42908
0.389853715896606 0.41386
0.523940980434418 0.39844
0.653124451637268 0.38354
0.779012143611908 0.36883
0.901455640792847 0.3544
1.0206470489502 0.34036
1.1363662481308 0.32694
1.24893355369568 0.31389
1.35892486572266 0.30007
1.4662538766861 0.28757
1.57091128826141 0.27618
1.67296886444092 0.26447
1.77300453186035 0.25274
1.87058663368225 0.24159
1.96602272987366 0.23082
2.05931377410889 0.22008
2.15072822570801 0.20976
2.2402720451355 0.1996
2.32815170288086 0.18978
2.41397404670715 0.18007
2.49830102920532 0.17019
2.58109426498413 0.16088
2.66225624084473 0.15212
2.74191856384277 0.1437
2.82016754150391 0.13482
2.89711499214172 0.1264
2.97258996963501 0.11797
3.04695510864258 0.10977
3.11978054046631 0.10237
3.1917097568512 0.09461
3.26235508918762 0.08762
3.3321704864502 0.0807600000000001
3.40010738372803 0.07394
3.46774363517761 0.0674400000000001
3.53374624252319 0.06132
3.59911727905273 0.05545
3.66350531578064 0.0498
3.72676396369934 0.04496
3.78933811187744 0.04034
3.85089063644409 0.03599
3.91160774230957 0.03203
3.97160530090332 0.02804
4.03058767318726 0.02477
4.08894538879395 0.02201
4.1466498374939 0.01915
4.20318078994751 0.01674
4.25934791564941 0.01453
4.31457233428955 0.01253
4.3693904876709 0.01075
4.4232177734375 0.00910999999999995
4.47687911987305 0.00785999999999998
4.52940082550049 0.00666
4.58136415481567 0.00560000000000005
4.63258171081543 0.00471999999999995
4.68330001831055 0.00397000000000003
4.73430061340332 0.00329000000000002
4.78333759307861 0.00253999999999999
4.84017562866211 0.00192999999999999
4.8837308883667 0.00146999999999997
4.93134784698486 0.00119999999999998
4.97859764099121 0.000979999999999981
5.02475023269653 0.000859999999999972
5.08152866363525 0.000680000000000014
5.11720418930054 0.00053000000000003
5.16220188140869 0.00044999999999995
5.21241092681885 0.000360000000000027
5.25083255767822 0.000279999999999947
5.29724025726318 0.000229999999999952
5.33985185623169 0.000120000000000009
5.40168190002441 9.00000000000345e-05
5.43102025985718 7.00000000000145e-05
5.47288513183594 2.99999999999745e-05
5.51231384277344 9.99999999995449e-06
5.79581737518311 0
5.79581737518311 0
};
\addlegendentry{E2E $\epsilon_P = \SI{5}{\decibel}$}
\addplot [semithick, color3]
table {%
-46.4254951477051 0.99999
-13.7596244812012 0.96908
-10.7519731521606 0.93827
-8.99153518676758 0.90863
-7.74237108230591 0.87965
-6.77317523956299 0.85207
-5.98180055618286 0.82631
-5.31204605102539 0.8021
-4.7326397895813 0.78005
-4.22105979919434 0.75768
-3.76368165016174 0.73706
-3.3496265411377 0.7165
-2.97192001342773 0.69716
-2.62425565719604 0.67872
-2.30247473716736 0.65991
-2.00285291671753 0.64082
-1.72255539894104 0.62233
-1.45930671691895 0.60365
-1.2110812664032 0.58481
-0.976105988025665 0.56471
-0.753366827964783 0.54499
-0.541594743728638 0.52486
-0.339374661445618 0.50399
-0.146515890955925 0.48351
0.038308996707201 0.46273
0.215572953224182 0.44164
0.386119902133942 0.42083
0.549771547317505 0.39964
0.707712829113007 0.37914
0.860117316246033 0.35871
1.00738871097565 0.33874
1.14980685710907 0.31954
1.28761553764343 0.30063
1.42137861251831 0.28292
1.55092477798462 0.26413
1.67688894271851 0.24696
1.79914820194244 0.2298
1.91821801662445 0.21466
2.03402066230774 0.19969
2.14676904678345 0.18522
2.2567138671875 0.17193
2.36400818824768 0.15893
2.4688982963562 0.14665
2.57085943222046 0.13574
2.67092037200928 0.12466
2.76829695701599 0.11462
2.86384630203247 0.10531
2.95710134506226 0.09631
3.04872846603394 0.08819
3.13805532455444 0.08067
3.22579050064087 0.07385
3.31217980384827 0.06729
3.39618635177612 0.06104
3.47931051254272 0.05531
3.56019139289856 0.0502
3.6398549079895 0.04589
3.7180347442627 0.0416299999999999
3.79509663581848 0.03778
3.87040185928345 0.0342
3.94466400146484 0.03096
4.01763486862183 0.02793
4.08944511413574 0.0253
4.16053819656372 0.0226
4.22959613800049 0.0204800000000001
4.29882001876831 0.01839
4.36763763427734 0.0165
4.43163347244263 0.01476
4.49711894989014 0.0130400000000001
4.56118154525757 0.01173
4.62458848953247 0.01052
4.68802738189697 0.00934000000000001
4.75006628036499 0.00824999999999998
4.80987453460693 0.00748000000000004
4.8699049949646 0.00670999999999999
4.92883634567261 0.00605
4.98822593688965 0.00527
5.0457010269165 0.00456999999999996
5.10237216949463 0.00390000000000001
5.15720462799072 0.00353000000000003
5.21240949630737 0.00302999999999998
5.26863193511963 0.00275999999999998
5.32195472717285 0.00227999999999995
5.37457370758057 0.00202000000000002
5.42908763885498 0.00178
5.47979831695557 0.00143000000000004
5.53153896331787 0.00119000000000002
5.58307552337646 0.001
5.63241958618164 0.000789999999999957
5.68505859375 0.000639999999999974
5.74546813964844 0.000589999999999979
5.78025245666504 0.00051000000000001
5.83248853683472 0.000360000000000027
5.88584899902344 0.000330000000000052
5.92395734786987 0.000269999999999992
5.97798919677734 0.000229999999999952
6.03230476379395 0.000179999999999958
6.06189489364624 0.000140000000000029
6.10873460769653 0.000129999999999963
6.1634578704834 0.000120000000000009
6.20842695236206 9.9999999999989e-05
6.27361011505127 7.9999999999969e-05
6.29287958145142 7.00000000000145e-05
6.34010124206543 5.9999999999949e-05
6.42328071594238 2.99999999999745e-05
6.44106006622314 2.000000000002e-05
6.67149925231934 9.99999999995449e-06
6.69363737106323 0
6.69363737106323 0
};
\addlegendentry{E2E $\epsilon_P = \SI{6}{\decibel}$}
\addplot [semithick, color4]
table {%
-51.8639678955078 0.99999
-12.1705265045166 0.95289
-9.16030025482178 0.90617
-7.39925003051758 0.86046
-6.15025615692139 0.81744
-5.18083810806274 0.77728
-4.38940906524658 0.73911
-3.72000813484192 0.70277
-3.1400933265686 0.66889
-2.62857174873352 0.63778
-2.17106604576111 0.6094
-1.75692737102509 0.58272
-1.3792712688446 0.55664
-1.03139173984528 0.53072
-0.709697961807251 0.5059
-0.410183072090149 0.48049
-0.12970270216465 0.45465
0.13366973400116 0.42901
0.381656527519226 0.40408
0.616546034812927 0.37989
0.839192926883698 0.35512
1.05111491680145 0.33071
1.25320434570312 0.30701
1.44624161720276 0.28355
1.63103759288788 0.26145
1.80836582183838 0.23868
1.97888791561127 0.21927
2.14263963699341 0.19897
2.30046439170837 0.18018
2.45294237136841 0.16386
2.60012269020081 0.14857
2.74259209632874 0.13365
2.88073253631592 0.11984
3.01438474655151 0.10803
3.14369058609009 0.09694
3.2695689201355 0.08661
3.39196419715881 0.07767
3.51091504096985 0.06964
3.62680625915527 0.06224
3.73954820632935 0.05542
3.84948444366455 0.0494599999999999
3.9572901725769 0.04394
4.06182956695557 0.0393
4.16376161575317 0.03529
4.26345252990723 0.03125
4.36105251312256 0.02789
4.45656967163086 0.0247000000000001
4.54992818832397 0.02156
4.64171123504639 0.01933
4.7309741973877 0.01719
4.81887531280518 0.01519
4.90515279769897 0.01351
4.98931407928467 0.01185
5.07353830337524 0.01046
5.15284442901611 0.00941000000000003
5.23274707794189 0.00849999999999995
5.31098937988281 0.00716000000000006
5.38804531097412 0.00622999999999996
5.46558475494385 0.00548999999999999
5.53842067718506 0.00470999999999999
5.61229467391968 0.00422999999999996
5.68242168426514 0.00371999999999995
5.75415372848511 0.00331000000000004
5.82266092300415 0.00292999999999999
5.89229488372803 0.00241000000000002
5.95942974090576 0.00204000000000004
6.02720785140991 0.00185999999999997
6.09001111984253 0.00163000000000002
6.15941953659058 0.00139
6.21877098083496 0.00112999999999996
6.28104162216187 0.000970000000000026
6.34233093261719 0.000800000000000023
6.4043025970459 0.000639999999999974
6.47484111785889 0.00053000000000003
6.53430366516113 0.000419999999999976
6.58551788330078 0.000340000000000007
6.64509534835815 0.000310000000000032
6.6964054107666 0.000240000000000018
6.76769971847534 0.000210000000000043
6.80751609802246 0.000179999999999958
6.88629245758057 0.000149999999999983
6.92568874359131 0.000120000000000009
6.97645950317383 9.00000000000345e-05
7.02164268493652 7.00000000000145e-05
7.11010456085205 4.000000000004e-05
7.16023874282837 2.99999999999745e-05
7.18568992614746 2.000000000002e-05
7.22644853591919 9.99999999995449e-06
8.28644371032715 0
8.28644371032715 0
};
\addlegendentry{E2E $\epsilon_P = \SI{7}{\decibel}$}
\end{axis}

\end{tikzpicture}


==> figs/const_tps_mp_ACLR-30.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'const_tps_mp_ACLR-30.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.06616211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40992919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/const_tps_mp_ACLR-30.eps}}%
    \put(0.38908728,0.01635702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.00328215,0.4005727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.00404478,0.3423756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.33081173,0.01624132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.00469731,0.28269535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.26895904,0.01624132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.00469731,0.2214357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.20987531,0.01624132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(-0.00070807,0.16206099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.14613567,0.01624132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(-0.00070807,0.10261954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(0.08610952,0.01624132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(-0.00070807,0.04239869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.5\end{tabular}}}}%
    \put(0.02654098,0.01635702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.5\end{tabular}}}}%
    \put(0.46419179,0.19457473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{tx},\thetav}$\end{tabular}}}}}%
    \put(0.48208786,0.39816044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.48274039,0.35932057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.48274039,0.31518692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0.48274039,0.27310281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.48266634,0.14170286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.50\end{tabular}}}}%
    \put(0.48266634,0.18456687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.25\end{tabular}}}}%
    \put(0.48266634,0.09934634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.75\end{tabular}}}}%
    \put(0.48266634,0.05400193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(0.48274039,0.228469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.57917525,0.00195759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [Normalized by sampling period]\end{tabular}}}}%
    \put(0.72338283,0.36596853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real part\end{tabular}}}}%
    \put(0.86749499,0.3651209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Imag. part\end{tabular}}}}%
    \put(0.55423537,0.03561111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-8\end{tabular}}}}%
    \put(0.60364083,0.03563887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-6\end{tabular}}}}%
    \put(0.6551804,0.03576845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.70462086,0.03562499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.76442528,0.03562962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.81419938,0.03562499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.8659292,0.03576845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.91590526,0.03563887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.96626479,0.03561111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/e2e_sys.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'e2e_sys.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.37894566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16085189)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/e2e_sys.eps}}%
    \put(0.77466214,0.06616621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(0.2259149,0.0500912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mapping\end{tabular}}}}%
    \put(0.14714574,0.06210252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bm$\end{tabular}}}}%
    \put(0.34449181,0.06403189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sv$\end{tabular}}}}%
    \put(0.03342683,0.13475714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\constellation\end{tabular}}}}%
    \put(0.12037478,0.12986956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\Cc}$\end{tabular}}}}%
    \put(0.21090588,0.12434033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Normalization\end{tabular}}}}%
    \put(0.26952907,0.09289855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc$\end{tabular}}}}%
    \put(0.82861956,0.05811719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neural receiver\end{tabular}}}}%
    \put(0.85485586,0.02935045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_{\gammav}\LB\cdot|\rv\RB$\end{tabular}}}}%
    \put(0.97244254,0.0701614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLRs\end{tabular}}}}%
    \put(0.49442988,0.13601345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Discrete-time channel\end{tabular}}}}%
    \put(0.46258909,0.09556946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_m =  \sum_l s_{m-l} h_l + n_m$\end{tabular}}}}%
    \put(0.4683092,0.05808168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_l = \sum_{p=0}^{P-1} a_p \LB g_{\text{tx},\thetav} \ast g_{\text{rx},\psiv}^* \RB \LB lT - \tau_p \RB$\end{tabular}}}}%
    \put(0.39586889,0.02232713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EE \LSB n_m n_{m+l}^* \RSB = N_0 \int g_{\text{rx},\psiv}^*(z) g_{\text{rx},\psiv}\LB z+lT \RB dz$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/mac_const.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.6)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.702398240566254 1.37632215023041
-0.739641129970551 1.36602425575256
-0.162087589502335 0.157502919435501
-0.169473931193352 0.149451494216919
-0.51291686296463 0.954731583595276
-0.508668601512909 0.950898885726929
-0.316275537014008 0.50470232963562
-0.315900653600693 0.487536609172821
0.545136332511902 -1.44059026241302
0.558002591133118 -1.43959772586823
0.0296413395553827 -0.256267309188843
0.0242941472679377 -0.259843766689301
0.384819537401199 -1.02439069747925
0.380364924669266 -1.03578293323517
0.165637493133545 -0.588035047054291
0.171745240688324 -0.59892326593399
};
\addlegendentry{User 1}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0.819900035858154 0.734968066215515
-1.01845014095306 -1.16956841945648
0.816279232501984 0.7347012758255
-1.01887595653534 -1.22100031375885
0.36645844578743 0.27254182100296
-0.203405737876892 -0.325950056314468
0.369900107383728 0.270727097988129
-0.191258504986763 -0.322805225849152
1.09413468837738 1.04368698596954
-0.752181112766266 -0.883357882499695
1.08043956756592 1.03715181350708
-0.732476830482483 -0.897709727287292
0.290097445249557 0.189334690570831
-0.278902947902679 -0.404301226139069
0.281028032302856 0.191186994314194
-0.287963300943375 -0.403320580720901
};
\addlegendentry{User 2}
\draw (axis cs:-0.702398240566254,1.37632215023041) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0000};
\draw (axis cs:-0.739641129970551,1.36602425575256) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0001};
\draw (axis cs:-0.162087589502335,0.157502919435501) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0010};
\draw (axis cs:-0.169473931193352,0.149451494216919) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0011};
\draw (axis cs:-0.51291686296463,0.954731583595276) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0100};
\draw (axis cs:-0.508668601512909,0.950898885726929) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0101};
\draw (axis cs:-0.316275537014008,0.50470232963562) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0110};
\draw (axis cs:-0.315900653600693,0.487536609172821) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0111};
\draw (axis cs:0.545136332511902,-1.44059026241302) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1000};
\draw (axis cs:0.558002591133118,-1.43959772586823) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1001};
\draw (axis cs:0.0296413395553827,-0.256267309188843) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1010};
\draw (axis cs:0.0242941472679377,-0.259843766689301) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1011};
\draw (axis cs:0.384819537401199,-1.02439069747925) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1100};
\draw (axis cs:0.380364924669266,-1.03578293323517) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1101};
\draw (axis cs:0.165637493133545,-0.588035047054291) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1110};
\draw (axis cs:0.171745240688324,-0.59892326593399) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1111};
\draw (axis cs:0.819900035858154,0.734968066215515) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0000};
\draw (axis cs:-1.01845014095306,-1.16956841945648) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0001};
\draw (axis cs:0.816279232501984,0.7347012758255) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0010};
\draw (axis cs:-1.01887595653534,-1.22100031375885) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0011};
\draw (axis cs:0.36645844578743,0.27254182100296) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0100};
\draw (axis cs:-0.203405737876892,-0.325950056314468) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0101};
\draw (axis cs:0.369900107383728,0.270727097988129) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0110};
\draw (axis cs:-0.191258504986763,-0.322805225849152) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0111};
\draw (axis cs:1.09413468837738,1.04368698596954) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1000};
\draw (axis cs:-0.752181112766266,-0.883357882499695) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1001};
\draw (axis cs:1.08043956756592,1.03715181350708) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1010};
\draw (axis cs:-0.732476830482483,-0.897709727287292) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1011};
\draw (axis cs:0.290097445249557,0.189334690570831) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1100};
\draw (axis cs:-0.278902947902679,-0.404301226139069) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1101};
\draw (axis cs:0.281028032302856,0.191186994314194) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1110};
\draw (axis cs:-0.287963300943375,-0.403320580720901) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1111};
\end{axis}

\end{tikzpicture}


==> figs/mac_filters.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
% width=0.7\textwidth,
% height=\axisdefaultheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Frequency [Normalized by the bandwidth]},
xmajorgrids,
xmin=-1.0, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD},
ymajorgrids,
ymin=-80, ymax=10,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.5 -45.3345769523097
-1.496996996997 -44.8341740588789
-1.49399399399399 -44.2099364968283
-1.49099099099099 -43.4850360625751
-1.48798798798799 -42.7213268836615
-1.48498498498498 -41.9852673943285
-1.48198198198198 -41.3254356644264
-1.47897897897898 -40.766823465221
-1.47597597597598 -40.3143786459733
-1.47297297297297 -39.9591880837338
-1.46996996996997 -39.6848093686455
-1.46696696696697 -39.4734112600697
-1.46396396396396 -39.3115234824689
-1.46096096096096 -39.194518232162
-1.45795795795796 -39.1286405834977
-1.45495495495495 -39.1301048603275
-1.45195195195195 -39.2220340088909
-1.44894894894895 -39.4307712730127
-1.44594594594595 -39.782827698577
-1.44294294294294 -40.3028613984265
-1.43993993993994 -41.0122394279551
-1.43693693693694 -41.9270945420093
-1.43393393393393 -43.0541117683041
-1.43093093093093 -44.3813173473064
-1.42792792792793 -45.8607592585306
-1.42492492492492 -47.3854831368274
-1.42192192192192 -48.7870564487857
-1.41891891891892 -49.9102212251688
-1.41591591591592 -50.7532029033563
-1.41291291291291 -51.5088424820574
-1.40990990990991 -52.4552749634844
-1.40690690690691 -53.8678698522808
-1.4039039039039 -56.0301364296809
-1.4009009009009 -59.1998045356542
-1.3978978978979 -62.2884678690165
-1.39489489489489 -60.5554884937568
-1.39189189189189 -56.8527618092212
-1.38888888888889 -54.0739722596981
-1.38588588588589 -52.1720860073979
-1.38288288288288 -50.8924024856222
-1.37987987987988 -50.0511676132666
-1.37687687687688 -49.5115205011818
-1.37387387387387 -49.1623382876348
-1.37087087087087 -48.9163790872676
-1.36786786786787 -48.7222338633056
-1.36486486486486 -48.5769264778555
-1.36186186186186 -48.525682135194
-1.35885885885886 -48.6490178863835
-1.35585585585586 -49.0510663297534
-1.35285285285285 -49.8639288542643
-1.34984984984985 -51.2825491025498
-1.34684684684685 -53.674001070569
-1.34384384384384 -57.9943832490987
-1.34084084084084 -68.4799595545973
-1.33783783783784 -61.9334252440056
-1.33483483483483 -54.6518368364763
-1.33183183183183 -50.7804976667462
-1.32882882882883 -48.3060897666698
-1.32582582582583 -46.6536780209207
-1.32282282282282 -45.5875811924892
-1.31981981981982 -44.9961916655617
-1.31681681681682 -44.8280580671852
-1.31381381381381 -45.0699005246186
-1.31081081081081 -45.7417480788079
-1.30780780780781 -46.9043766345112
-1.3048048048048 -48.6844098813451
-1.3018018018018 -51.3373101500951
-1.2987987987988 -55.3729360551601
-1.2957957957958 -60.6186781363429
-1.29279279279279 -58.4826533033751
-1.28978978978979 -53.7237991302427
-1.28678678678679 -50.6276810832736
-1.28378378378378 -48.6108930077195
-1.28078078078078 -47.2824142186401
-1.27777777777778 -46.4387841703215
-1.27477477477477 -45.9626666329661
-1.27177177177177 -45.7767820024276
-1.26876876876877 -45.8209241009999
-1.26576576576577 -46.0376202840484
-1.26276276276276 -46.3613073848176
-1.25975975975976 -46.7114073358557
-1.25675675675676 -46.9949890252203
-1.25375375375375 -47.1264935381685
-1.25075075075075 -47.0605495318591
-1.24774774774775 -46.813152999328
-1.24474474474474 -46.4496040335647
-1.24174174174174 -46.0513469300452
-1.23873873873874 -45.6896442243524
-1.23573573573574 -45.4167676387141
-1.23273273273273 -45.2687221218122
-1.22972972972973 -45.2716956423661
-1.22672672672673 -45.448496303754
-1.22372372372372 -45.8243552611083
-1.22072072072072 -46.4329494037049
-1.21771771771772 -47.3245103467855
-1.21471471471471 -48.5798955737842
-1.21171171171171 -50.3406343271591
-1.20870870870871 -52.8878647383922
-1.20570570570571 -56.9200759091255
-1.2027027027027 -65.3402649527223
-1.1996996996997 -68.7802520274783
-1.1966966966967 -58.1571148129598
-1.19369369369369 -53.7760438223512
-1.19069069069069 -51.200668142287
-1.18768768768769 -49.5870003803978
-1.18468468468468 -48.6392506800993
-1.18168168168168 -48.2389006112091
-1.17867867867868 -48.3532083954729
-1.17567567567568 -49.0125426916372
-1.17267267267267 -50.3210579093994
-1.16966966966967 -52.5061322483094
-1.16666666666667 -56.0143687609022
-1.16366366366366 -60.7121658293912
-1.16066066066066 -59.0530799846187
-1.15765765765766 -54.1940437700967
-1.15465465465465 -50.8970990300587
-1.15165165165165 -48.7339252031892
-1.14864864864865 -47.3276368702519
-1.14564564564565 -46.4789578740252
-1.14264264264264 -46.0714407000055
-1.13963963963964 -46.0201129194983
-1.13663663663664 -46.2372866330949
-1.13363363363363 -46.6020306291517
-1.13063063063063 -46.9419348527124
-1.12762762762763 -47.0669806163617
-1.12462462462462 -46.8786078259125
-1.12162162162162 -46.4510638610199
-1.11861861861862 -45.968938367989
-1.11561561561562 -45.6118834389647
-1.11261261261261 -45.5081873919141
-1.10960960960961 -45.7477685062123
-1.10660660660661 -46.4112080051788
-1.1036036036036 -47.6009229902004
-1.1006006006006 -49.4834857870231
-1.0975975975976 -52.3680239763604
-1.09459459459459 -56.7758845423324
-1.09159159159159 -60.8984298637498
-1.08858858858859 -57.2134479452219
-1.08558558558559 -53.3047056440333
-1.08258258258258 -50.9649827415808
-1.07957957957958 -49.706827986501
-1.07657657657658 -49.2695848129184
-1.07357357357357 -49.5570190514878
-1.07057057057057 -50.5664740777117
-1.06756756756757 -52.3122596272884
-1.06456456456456 -54.458542963075
-1.06156156156156 -55.1535609465949
-1.05855855855856 -53.0109230102569
-1.05555555555556 -50.2251990204679
-1.05255255255255 -47.9749501631454
-1.04954954954955 -46.3382478208623
-1.04654654654655 -45.2168925479982
-1.04354354354354 -44.5202490458086
-1.04054054054054 -44.1799653958512
-1.03753753753754 -44.1420257422761
-1.03453453453453 -44.3572566605521
-1.03153153153153 -44.7720812320215
-1.02852852852853 -45.3191281182078
-1.02552552552553 -45.9086669412834
-1.02252252252252 -46.4253953553356
-1.01951951951952 -46.7395079093585
-1.01651651651652 -46.7391726968154
-1.01351351351351 -46.3738782656172
-1.01051051051051 -45.6767224720696
-1.00750750750751 -44.7451606672746
-1.0045045045045 -43.6985506156988
-1.0015015015015 -42.6440331529626
-0.998498498498498 -41.6625955082843
-0.995495495495496 -40.809462741312
-0.992492492492492 -40.1200887285924
-0.989489489489489 -39.6166341129491
-0.986486486486487 -39.3131032039619
-0.983483483483483 -39.2189065691902
-0.980480480480481 -39.3411121740793
-0.977477477477477 -39.6856551111046
-0.974474474474474 -40.2575817451062
-0.971471471471472 -41.0600566945265
-0.968468468468468 -42.0912406907907
-0.965465465465466 -43.3369957643659
-0.962462462462462 -44.755578123632
-0.959459459459459 -46.249986689295
-0.956456456456456 -47.6351882585727
-0.953453453453453 -48.6514928275276
-0.950450450450451 -49.1012408309818
-0.947447447447447 -49.0107048978287
-0.944444444444444 -48.5788310837701
-0.941441441441441 -48.0046531012888
-0.938438438438438 -47.4167337642769
-0.935435435435436 -46.8915295869734
-0.932432432432432 -46.4809677005663
-0.929429429429429 -46.2245642673796
-0.926426426426426 -46.1498201184725
-0.923423423423423 -46.2658826789217
-0.92042042042042 -46.550420617653
-0.917417417417417 -46.9277895000079
-0.914414414414414 -47.2475182336194
-0.911411411411411 -47.3065387364832
-0.908408408408408 -46.9660343823881
-0.905405405405405 -46.2740869421217
-0.902402402402402 -45.4191784207382
-0.899399399399399 -44.5856864069104
-0.896396396396396 -43.8828398725204
-0.893393393393393 -43.3496535219584
-0.890390390390391 -42.9767011678742
-0.887387387387387 -42.7214928055765
-0.884384384384384 -42.5199983263304
-0.881381381381381 -42.3030505433095
-0.878378378378378 -42.0208983311284
-0.875375375375375 -41.6654375131583
-0.872372372372372 -41.2729304388624
-0.869369369369369 -40.9049184453775
-0.866366366366366 -40.6234485349056
-0.863363363363363 -40.4746822828535
-0.86036036036036 -40.4816614701462
-0.857357357357357 -40.6400692192308
-0.854354354354354 -40.9120576067313
-0.851351351351351 -41.2192652201703
-0.848348348348348 -41.4471855440196
-0.845345345345345 -41.4815826503535
-0.842342342342342 -41.273596558476
-0.839339339339339 -40.8755979312408
-0.836336336336336 -40.404515572357
-0.833333333333333 -39.9775539035884
-0.83033033033033 -39.6775331890397
-0.827327327327327 -39.5503147153168
-0.824324324324324 -39.6135445300316
-0.821321321321321 -39.8642048960107
-0.818318318318318 -40.282069030445
-0.815315315315315 -40.8303321782948
-0.812312312312312 -41.4563903627368
-0.809309309309309 -42.0963061066634
-0.806306306306306 -42.6840413768527
-0.803303303303303 -43.1595303511032
-0.8003003003003 -43.4652173283706
-0.797297297297297 -43.5329541775372
-0.794294294294294 -43.2884181121551
-0.791291291291291 -42.6974990741755
-0.788288288288288 -41.817657932848
-0.785285285285285 -40.7846287962083
-0.782282282282282 -39.7473820594955
-0.779279279279279 -38.8210465136652
-0.776276276276276 -38.079206131898
-0.773273273273273 -37.5653299672581
-0.77027027027027 -37.3059257494102
-0.767267267267267 -37.3199932622909
-0.764264264264264 -37.6248403086526
-0.761261261261261 -38.23921311994
-0.758258258258258 -39.1837911032062
-0.755255255255255 -40.476737743618
-0.752252252252252 -42.1160496761911
-0.749249249249249 -44.0266338488335
-0.746246246246246 -45.9414353249478
-0.743243243243243 -47.3208398741062
-0.74024024024024 -47.7590870744682
-0.737237237237237 -47.5302453764428
-0.734234234234234 -47.1107968218049
-0.731231231231231 -46.6213276570293
-0.728228228228228 -45.868306265881
-0.725225225225225 -44.6587251494811
-0.722222222222222 -43.0799465954151
-0.719219219219219 -41.4103171650403
-0.716216216216216 -39.8810192649764
-0.713213213213213 -38.6085775428888
-0.71021021021021 -37.6339016177452
-0.707207207207207 -36.9629297536081
-0.704204204204204 -36.5879011809841
-0.701201201201201 -36.4956193486412
-0.698198198198198 -36.6688347368106
-0.695195195195195 -37.0835585529222
-0.692192192192192 -37.7033943028625
-0.689189189189189 -38.4723551274912
-0.686186186186186 -39.3108121127419
-0.683183183183183 -40.123963430954
-0.68018018018018 -40.8290108293365
-0.677177177177177 -41.3840755854374
-0.674174174174174 -41.7809916270897
-0.671171171171171 -41.9936735638678
-0.668168168168168 -41.9352494096326
-0.665165165165165 -41.5001761799016
-0.662162162162162 -40.685816371546
-0.659159159159159 -39.6411455393217
-0.656156156156156 -38.5721161210926
-0.653153153153153 -37.641813412491
-0.65015015015015 -36.9484707037966
-0.647147147147147 -36.5444108564359
-0.644144144144144 -36.4562074625333
-0.641141141141141 -36.6937912197995
-0.638138138138138 -37.2448976750668
-0.635135135135135 -38.0467242502232
-0.632132132132132 -38.9240985988206
-0.629129129129129 -39.5353271750143
-0.626126126126126 -39.5236509167125
-0.623123123123123 -38.8977491732336
-0.62012012012012 -38.0265338587672
-0.617117117117117 -37.2583406652497
-0.614114114114114 -36.7741898965516
-0.611111111111111 -36.6403088518781
-0.608108108108108 -36.860876654394
-0.605105105105105 -37.3843000539225
-0.602102102102102 -38.0645277895891
-0.599099099099099 -38.6084758993053
-0.596096096096096 -38.6567298689132
-0.593093093093093 -38.1047328976827
-0.59009009009009 -37.2230098122478
-0.587087087087087 -36.3466135670167
-0.584084084084084 -35.6589099382622
-0.581081081081081 -35.1980753705928
-0.578078078078078 -34.9029726869445
-0.575075075075075 -34.6413469522251
-0.572072072072072 -34.2553070687225
-0.569069069069069 -33.6521061686237
-0.566066066066066 -32.8767953197889
-0.563063063063063 -32.0786507494
-0.56006006006006 -31.4212178039566
-0.557057057057057 -31.0344385355805
-0.554054054054054 -31.0190902261882
-0.551051051051051 -31.4732048308017
-0.548048048048048 -32.5289778083679
-0.545045045045045 -34.4185447487102
-0.542042042042042 -37.65720703304
-0.539039039039039 -43.9024791924315
-0.536036036036036 -58.0714565267871
-0.533033033033033 -43.1415936412233
-0.53003003003003 -38.7487801966475
-0.527027027027027 -37.3840868153302
-0.524024024024024 -38.526940955322
-0.521021021021021 -44.7487795424977
-0.518018018018018 -43.3244080959086
-0.515015015015015 -32.3161011406232
-0.512012012012012 -26.3512209057321
-0.509009009009009 -22.1219304219855
-0.506006006006006 -18.8307331122552
-0.503003003003003 -16.1562218669273
-0.5 -13.9342284089656
-0.496996996996997 -12.0685663411872
-0.493993993993994 -10.4976199560554
-0.490990990990991 -9.17937966906408
-0.487987987987988 -8.08384886594846
-0.484984984984985 -7.18880670770238
-0.481981981981982 -6.47724521779398
-0.478978978978979 -5.93569189523476
-0.475975975975976 -5.55300860836417
-0.472972972972973 -5.31943083629004
-0.46996996996997 -5.22569398004804
-0.466966966966967 -5.26213528375221
-0.463963963963964 -5.41768871709619
-0.460960960960961 -5.67873100072881
-0.457957957957958 -6.02782259776748
-0.454954954954955 -6.44255923635375
-0.451951951951952 -6.89503028099215
-0.448948948948949 -7.3526905062178
-0.445945945945946 -7.78148425320834
-0.442942942942943 -8.15131737640343
-0.43993993993994 -8.44232962918089
-0.436936936936937 -8.64897558246869
-0.433933933933934 -8.77950730480917
-0.430930930930931 -8.85120857943639
-0.427927927927928 -8.88420016148485
-0.424924924924925 -8.89670568634624
-0.421921921921922 -8.90296819016932
-0.418918918918919 -8.91338813150561
-0.415915915915916 -8.93578817060529
-0.412912912912913 -8.97678723125768
-0.40990990990991 -9.04264045231452
-0.406906906906907 -9.13930299145048
-0.403903903903904 -9.27178728596359
-0.400900900900901 -9.44306256050948
-0.397897897897898 -9.65280829751421
-0.394894894894895 -9.89634628766323
-0.391891891891892 -10.1641106638829
-0.388888888888889 -10.4420821685214
-0.385885885885886 -10.7136029325803
-0.382882882882883 -10.9626882130896
-0.37987987987988 -11.1782344117934
-0.376876876876877 -11.357681839053
-0.373873873873874 -11.5084816686988
-0.370870870870871 -11.6466417374264
-0.367867867867868 -11.7931203161187
-0.364864864864865 -11.969704341708
-0.361861861861862 -12.1957400353189
-0.358858858858859 -12.486221753417
-0.355855855855856 -12.8510404478354
-0.352852852852853 -13.2949250902904
-0.34984984984985 -13.8176521611997
-0.346846846846847 -14.4142430171894
-0.343843843843844 -15.0749977904344
-0.340840840840841 -15.7853062319176
-0.337837837837838 -16.5252777306602
-0.334834834834835 -17.2694406108074
-0.331831831831832 -17.9871703677767
-0.328828828828829 -18.6450376852357
-0.325825825825826 -19.2123567418706
-0.322822822822823 -19.6698575672494
-0.31981981981982 -20.0184774168727
-0.316816816816817 -20.2833015073866
-0.313813813813814 -20.5099943604468
-0.310810810810811 -20.756331018432
-0.307807807807808 -21.0842769078283
-0.304804804804805 -21.5565067524175
-0.301801801801802 -22.2384923188214
-0.298798798798799 -23.2065329924152
-0.295795795795796 -24.5644438232761
-0.292792792792793 -26.4791620139407
-0.28978978978979 -29.2693372262925
-0.286786786786787 -33.6589515379142
-0.283783783783784 -40.3993651876466
-0.280780780780781 -36.7102640015404
-0.277777777777778 -31.0366185632093
-0.274774774774775 -27.5623185985264
-0.271771771771772 -25.2131980168758
-0.268768768768769 -23.5194295692443
-0.265765765765766 -22.2525521457079
-0.262762762762763 -21.2806843239151
-0.25975975975976 -20.5159466202727
-0.256756756756757 -19.8926050690118
-0.253753753753754 -19.3573552711725
-0.250750750750751 -18.8653886029604
-0.247747747747748 -18.379664181369
-0.244744744744745 -17.871920199206
-0.241741741741742 -17.3241460080733
-0.238738738738739 -16.7293128541651
-0.235735735735736 -16.0905792912487
-0.232732732732733 -15.4189492630735
-0.22972972972973 -14.7300574245211
-0.226726726726727 -14.0409875528866
-0.223723723723724 -13.3677820699424
-0.220720720720721 -12.7238706507541
-0.217717717717718 -12.1193157279414
-0.214714714714715 -11.5606351823517
-0.211711711711712 -11.0509690508748
-0.208708708708709 -10.5904261165511
-0.205705705705706 -10.1765213969014
-0.202702702702703 -9.80467173055482
-0.1996996996997 -9.4687472465844
-0.196696696696697 -9.16168222921573
-0.193693693693694 -8.87613366869571
-0.190690690690691 -8.60514728610261
-0.187687687687688 -8.34276176668249
-0.184684684684685 -8.08446808645444
-0.181681681681682 -7.82745409950282
-0.178678678678679 -7.57060491490018
-0.175675675675676 -7.31428253630835
-0.172672672672673 -7.05995209360523
-0.16966966966967 -6.80974057438056
-0.166666666666667 -6.56600501751904
-0.163663663663664 -6.33096098466195
-0.160660660660661 -6.10639338126549
-0.157657657657658 -5.89345118414647
-0.154654654654655 -5.69251909834914
-0.151651651651652 -5.50316045565468
-0.148648648648649 -5.32413165698278
-0.145645645645646 -5.15347360470405
-0.142642642642643 -4.98868540711044
-0.13963963963964 -4.82697767846261
-0.136636636636637 -4.66558729794273
-0.133633633633634 -4.50211629005283
-0.130630630630631 -4.33484153394079
-0.127627627627628 -4.16293737120225
-0.124624624624625 -3.98656507608383
-0.121621621621622 -3.80681020850313
-0.118618618618619 -3.62548256490393
-0.115615615615616 -3.4448219365997
-0.112612612612613 -3.26716708471376
-0.10960960960961 -3.09464305714272
-0.106606606606607 -2.92890771205652
-0.103603603603604 -2.77097966239494
-0.100600600600601 -2.62115343979129
-0.0975975975975975 -2.4789969217546
-0.0945945945945947 -2.34342112201641
-0.0915915915915916 -2.21281132446998
-0.0885885885885887 -2.08520849575569
-0.0855855855855856 -1.95852854908661
-0.0825825825825825 -1.83080314035761
-0.0795795795795796 -1.7004197448739
-0.0765765765765766 -1.56633302717067
-0.0735735735735737 -1.42821727410839
-0.0705705705705706 -1.28653380915891
-0.0675675675675675 -1.14249865468396
-0.0645645645645646 -0.997952072816075
-0.0615615615615616 -0.855148452909593
-0.0585585585585587 -0.716497443252466
-0.0555555555555556 -0.584292235870934
-0.0525525525525525 -0.46045845080016
-0.0495495495495496 -0.346349519410279
-0.0465465465465466 -0.242605146059666
-0.0435435435435435 -0.149081050099403
-0.0405405405405406 -0.0648520613526306
-0.0375375375375375 0.0117133708181666
-0.0345345345345346 0.0828121846756779
-0.0315315315315315 0.151007521866063
-0.0285285285285285 0.218984428373012
-0.0255255255255256 0.289279874230712
-0.0225225225225225 0.364013372053616
-0.0195195195195196 0.444649576478204
-0.0165165165165165 0.531824906390394
-0.0135135135135135 0.625264499463825
-0.0105105105105106 0.723803708363324
-0.0075075075075075 0.825512351734759
-0.00450450450450461 0.927904192791879
-0.00150150150150154 1.02820273925104
0.00150150150150154 1.12362977920072
0.00450450450450443 1.21168491544185
0.0075075075075075 1.29039056356654
0.0105105105105106 1.35848453695081
0.0135135135135135 1.41554907773533
0.0165165165165165 1.46206985849075
0.0195195195195194 1.49942124386343
0.0225225225225225 1.52977612191179
0.0255255255255256 1.5559415023058
0.0285285285285285 1.58112626763789
0.0315315315315315 1.60865553020524
0.0345345345345344 1.64165610429497
0.0375375375375375 1.68274709681387
0.0405405405405406 1.73377488437514
0.0435435435435435 1.79562946425684
0.0465465465465466 1.86816818578746
0.0495495495495494 1.95025531115947
0.0525525525525525 2.03990659282822
0.0555555555555556 2.13451260692278
0.0585585585585585 2.23110665054184
0.0615615615615616 2.32664313926547
0.0645645645645645 2.41825840964223
0.0675675675675675 2.50349421754327
0.0705705705705706 2.58047202962434
0.0735735735735735 2.64801177664974
0.0765765765765766 2.70569185980222
0.0795795795795796 2.75384870297827
0.0825825825825825 2.79351536492427
0.0855855855855856 2.82630102772126
0.0885885885885885 2.85421751283278
0.0915915915915916 2.87946546763281
0.0945945945945947 2.90420049806239
0.0975975975975975 2.93030613862838
0.100600600600601 2.9592034023494
0.103603603603604 2.99172352153663
0.106606606606607 3.02806093663543
0.10960960960961 3.06780959175344
0.112612612612613 3.1100709927582
0.115615615615616 3.15361138551368
0.118618618618619 3.19704043752921
0.121621621621622 3.23898517591125
0.124624624624625 3.27823880394288
0.127627627627628 3.31387165989814
0.130630630630631 3.34529862940694
0.133633633633634 3.37230250419107
0.136636636636637 3.39501599600055
0.13963963963964 3.41386706774326
0.142642642642643 3.4294938979892
0.145645645645646 3.44263787597666
0.148648648648649 3.45402567997517
0.151651651651652 3.46425418267764
0.154654654654655 3.4736935891198
0.157657657657658 3.48242367914463
0.160660660660661 3.49021458311601
0.163663663663664 3.49655734842364
0.166666666666667 3.5007418171226
0.16966966966967 3.50197179931616
0.172672672672673 3.49950189484607
0.175675675675676 3.49277759936503
0.178678678678679 3.48156058255502
0.181681681681682 3.46602351638495
0.184684684684684 3.44680251717465
0.187687687687688 3.42499929009383
0.190690690690691 3.40212907182999
0.193693693693694 3.38001463701109
0.196696696696697 3.36063145711625
0.1996996996997 3.34591496051744
0.202702702702703 3.33754753726255
0.205705705705706 3.33674933960739
0.208708708708709 3.3441010661566
0.211711711711712 3.35942656719513
0.214714714714715 3.38175688999814
0.217717717717718 3.40938574749613
0.220720720720721 3.44001187831095
0.223723723723724 3.47095015501422
0.226726726726727 3.49938405369754
0.22972972972973 3.5226289502517
0.232732732732733 3.53837817313264
0.235735735735736 3.54490971487676
0.238738738738739 3.54123842501519
0.241741741741742 3.52720441863685
0.244744744744745 3.50349253373761
0.247747747747748 3.47158031715631
0.250750750750751 3.43361439402912
0.253753753753754 3.39221865682483
0.256756756756757 3.35024365565757
0.25975975975976 3.31047507489984
0.262762762762763 3.27532896035048
0.265765765765766 3.24656961185084
0.268768768768769 3.22508919733885
0.271771771771772 3.21078334898995
0.274774774774775 3.20254388049234
0.277777777777778 3.19837113626076
0.280780780780781 3.19558949136812
0.283783783783784 3.19113539299947
0.286786786786787 3.18188109159766
0.28978978978979 3.16495865886091
0.292792792792793 3.13805528481772
0.295795795795796 3.09965854531427
0.298798798798799 3.04923640408719
0.301801801801802 2.98733985885516
0.304804804804805 2.91561686935987
0.307807807807808 2.83672654999844
0.310810810810811 2.75414553996663
0.313813813813814 2.67186693987266
0.316816816816817 2.59400774190777
0.31981981981982 2.52436165947299
0.322822822822823 2.46595492409392
0.325825825825826 2.42067419302853
0.328828828828829 2.38903033373316
0.331831831831832 2.37009768779556
0.334834834834835 2.36163235951345
0.337837837837838 2.36033810130806
0.340840840840841 2.3622266613755
0.343843843843844 2.3630160735973
0.346846846846847 2.35852176063935
0.34984984984985 2.34501286622712
0.352852852852853 2.31952136515853
0.355855855855856 2.28009906040527
0.358858858858859 2.22601641427564
0.361861861861862 2.15788911616478
0.364864864864865 2.07770714590624
0.367867867867868 1.98873225548695
0.370870870870871 1.89523027842629
0.373873873873874 1.80202200803027
0.376876876876877 1.71387489787101
0.37987987987988 1.63481258377248
0.382882882882883 1.56747145184628
0.385885885885886 1.51265464713771
0.388888888888889 1.46920165926291
0.391891891891892 1.43420897257148
0.394894894894895 1.40353741543022
0.397897897897898 1.37246945919346
0.400900900900901 1.3363626192841
0.403903903903904 1.29118020562598
0.406906906906907 1.23384293410309
0.40990990990991 1.16240672866918
0.412912912912913 1.07611606690469
0.415915915915916 0.975402435926585
0.418918918918919 0.861893845221491
0.421921921921922 0.738475112526236
0.424924924924925 0.60939137382385
0.427927927927928 0.480323735260946
0.430930930930931 0.35829960417515
0.433933933933934 0.251259236407467
0.436936936936937 0.167128142719936
0.43993993993994 0.112383557501999
0.442942942942943 0.0903453561268531
0.445945945945946 0.0996643510120244
0.448948948948949 0.133547024641833
0.451951951951952 0.18003263312572
0.454954954954955 0.223220528961453
0.457957957957958 0.244991610258399
0.460960960960961 0.226678798092988
0.463963963963964 0.150303613230163
0.466966966966967 -0.000753579531876355
0.46996996996997 -0.241591102313246
0.472972972972973 -0.58599098095576
0.475975975975976 -1.04685396087376
0.478978978978979 -1.6367700961751
0.481981981981982 -2.3686824254723
0.484984984984985 -3.256649611031
0.487987987987988 -4.31675952649025
0.490990990990991 -5.56829993270831
0.493993993993994 -7.03537423587816
0.496996996996997 -8.74929766811235
0.5 -10.7524040336041
0.503003003003003 -13.1045340324047
0.506006006006006 -15.8949950231171
0.509009009009009 -19.2667509998744
0.512012012012012 -23.4710122385927
0.515015015015015 -29.0014091282405
0.518018018018018 -36.7036474491229
0.521021021021021 -41.2252760994956
0.524024024024024 -38.6028708360119
0.527027027027027 -38.4908347105538
0.53003003003003 -40.0566634909014
0.533033033033033 -38.9333049970764
0.536036036036036 -34.8150422349202
0.539039039039039 -31.4004833213933
0.542042042042042 -29.0633495757921
0.545045045045045 -27.5642023659305
0.548048048048048 -26.7242996963084
0.551051051051051 -26.4401729749847
0.554054054054054 -26.6595798974767
0.557057057057057 -27.3671374674181
0.56006006006006 -28.5776708101614
0.563063063063063 -30.3303759558701
0.566066066066066 -32.6612208698259
0.569069069069069 -35.4518860796965
0.572072072072072 -37.8773881162712
0.575075075075075 -38.3717557456703
0.578078078078078 -37.3959352253723
0.581081081081081 -36.5109790424573
0.584084084084084 -36.275336424109
0.587087087087087 -36.7786875965947
0.59009009009009 -38.0191480893057
0.593093093093093 -39.8623031580062
0.596096096096096 -41.5337195835462
0.599099099099099 -41.3766766391413
0.602102102102102 -39.5835871852637
0.605105105105105 -37.7589768537704
0.608108108108108 -36.5031562074038
0.611111111111111 -35.8780583227223
0.614114114114114 -35.8552077967454
0.617117117117117 -36.4175774592352
0.62012012012012 -37.5662739758525
0.623123123123123 -39.2714530158293
0.626126126126126 -41.2606735002137
0.629129129129129 -42.5387350828231
0.632132132132132 -42.0363160564194
0.635135135135135 -40.5667809782682
0.638138138138138 -39.2728356341156
0.641141141141141 -38.5246987046964
0.644144144144144 -38.376185810026
0.647147147147147 -38.8270655268242
0.65015015015015 -39.8791781845837
0.653153153153153 -41.497835320807
0.656156156156156 -43.3963644824225
0.659159159159159 -44.5564957820079
0.662162162162162 -43.9369384579434
0.665165165165165 -42.3902909861388
0.668168168168168 -41.0402889477159
0.671171171171171 -40.2422711930654
0.674174174174174 -40.0459853637038
0.677177177177177 -40.4503107890197
0.68018018018018 -41.4572027376032
0.683183183183183 -43.0345687095928
0.686186186186186 -44.9098567147166
0.689189189189189 -46.1004048914131
0.692192192192192 -45.5505866242533
0.695195195195195 -44.0589208754995
0.698198198198198 -42.7699003611226
0.701201201201201 -42.0756162524671
0.704204204204204 -42.0680528603968
0.707207207207207 -42.823251586518
0.71021021021021 -44.5219281848538
0.713213213213213 -47.6204624522936
0.716216216216216 -53.303101925315
0.719219219219219 -56.7598532416454
0.722222222222222 -49.7082982150282
0.725225225225225 -45.6061590626293
0.728228228228228 -43.3153497243391
0.731231231231231 -42.131585379519
0.734234234234234 -41.7974701197089
0.737237237237237 -42.247760280428
0.74024024024024 -43.5466343589886
0.743243243243243 -45.8785925727823
0.746246246246246 -49.2480641491355
0.749249249249249 -50.630386269886
0.752252252252252 -47.1917255479359
0.755255255255255 -43.790225226324
0.758258258258258 -41.4754153437822
0.761261261261261 -40.0256967378528
0.764264264264264 -39.2605778130504
0.767267267267267 -39.0900505634864
0.77027027027027 -39.4894949170858
0.773273273273273 -40.4891230653299
0.776276276276276 -42.1740557900769
0.779279279279279 -44.6539120682592
0.782282282282282 -47.6809153179358
0.785285285285285 -48.9455152470124
0.788288288288288 -46.7854947495238
0.791291291291291 -44.2418258684568
0.794294294294294 -42.4751259776839
0.797297297297297 -41.4727745170108
0.8003003003003 -41.1315469864522
0.803303303303303 -41.4010496375416
0.806306306306306 -42.2940798378519
0.809309309309309 -43.9025829997257
0.812312312312312 -46.4602715502283
0.815315315315315 -50.5743475929177
0.818318318318318 -58.550907080442
0.821321321321321 -65.7432579938841
0.824324324324324 -54.9790224927917
0.827327327327327 -51.5116794425182
0.83033033033033 -50.3274775292716
0.833333333333333 -50.6367546249377
0.836336336336336 -52.3422410731759
0.839339339339339 -55.1389330568154
0.842342342342342 -55.0691983016939
0.845345345345345 -50.8817105738661
0.848348348348348 -47.2547150002358
0.851351351351351 -44.7274231377749
0.854354354354354 -43.0439879656026
0.857357357357357 -42.0251377381893
0.86036036036036 -41.5771416425013
0.863363363363363 -41.6646174395003
0.866366366366366 -42.298120793953
0.869369369369369 -43.5314736915996
0.872372372372372 -45.4484373220893
0.875375375375376 -48.0107072393221
0.878378378378378 -50.1546139235495
0.881381381381381 -49.3667990886404
0.884384384384384 -46.8188285672063
0.887387387387387 -44.6115390993324
0.890390390390391 -43.0987080796486
0.893393393393393 -42.2104219012764
0.896396396396396 -41.865549905921
0.899399399399399 -42.0202973163043
0.902402402402402 -42.6681668550813
0.905405405405405 -43.8392669242081
0.908408408408408 -45.6027340756615
0.911411411411411 -48.0523250035217
0.914414414414414 -51.1239831501597
0.917417417417417 -53.5737839344795
0.92042042042042 -52.9609543442579
0.923423423423423 -50.8735753162522
0.926426426426426 -49.2520355630487
0.929429429429429 -48.3743108942006
0.932432432432432 -48.1782196725041
0.935435435435436 -48.6091818966387
0.938438438438438 -49.6547562109602
0.941441441441441 -51.3151634249651
0.944444444444444 -53.4421183786257
0.947447447447447 -55.1374270327555
0.950450450450451 -54.7036852369618
0.953453453453453 -52.6535262357898
0.956456456456456 -50.5656482603921
0.959459459459459 -48.9143120922444
0.962462462462462 -47.6984519661286
0.965465465465466 -46.843381589627
0.968468468468468 -46.2841913949808
0.971471471471471 -45.976329817425
0.974474474474474 -45.8929840932203
0.977477477477477 -46.0195809845083
0.980480480480481 -46.3459243959248
0.983483483483483 -46.8538389704374
0.986486486486486 -47.4966252166178
0.989489489489489 -48.1689654542443
0.992492492492492 -48.6861278767062
0.995495495495496 -48.8357275100722
0.998498498498499 -48.5326947404784
1.0015015015015 -47.9070173057422
1.0045045045045 -47.186341105673
1.00750750750751 -46.5518232805095
1.01051051051051 -46.1024781697289
1.01351351351351 -45.8773550330891
1.01651651651652 -45.8787774337793
1.01951951951952 -46.0829320996466
1.02252252252252 -46.4408287215272
1.02552552552553 -46.8768088479178
1.02852852852853 -47.295879086443
1.03153153153153 -47.6114723093303
1.03453453453453 -47.7870505727493
1.03753753753754 -47.8568280599671
1.04054054054054 -47.9021334185088
1.04354354354354 -48.0069511639072
1.04654654654655 -48.2267030868354
1.04954954954955 -48.5766984622391
1.05255255255255 -49.0310793314972
1.05555555555556 -49.5285253503882
1.05855855855856 -49.9902725340291
1.06156156156156 -50.3522156805863
1.06456456456456 -50.5895956533775
1.06756756756757 -50.7001378152494
1.07057057057057 -50.6462620663973
1.07357357357357 -50.3125020161804
1.07657657657658 -49.5604494837777
1.07957957957958 -48.3768232652341
1.08258258258258 -46.9265847412163
1.08558558558559 -45.4318156354099
1.08858858858859 -44.0573546684899
1.09159159159159 -42.8933014541019
1.09459459459459 -41.9806513836589
1.0975975975976 -41.3357263957019
1.1006006006006 -40.9645216044214
1.1036036036036 -40.8696564483179
1.10660660660661 -41.0529046778659
1.10960960960961 -41.5145013963693
1.11261261261261 -42.2485463725484
1.11561561561562 -43.2316953647786
1.11861861861862 -44.4007090894236
1.12162162162162 -45.6204313122741
1.12462462462462 -46.6775226433547
1.12762762762763 -47.3820488905878
1.13063063063063 -47.7502284648829
1.13363363363363 -48.0240708824399
1.13663663663664 -48.5055118509987
1.13963963963964 -49.4548720096875
1.14264264264264 -51.0973661886177
1.14564564564565 -53.5194748401313
1.14864864864865 -55.4743428539112
1.15165165165165 -53.6447695739806
1.15465465465465 -50.1150854870253
1.15765765765766 -47.2040377213916
1.16066066066066 -45.0596039505411
1.16366366366366 -43.5258330684972
1.16666666666667 -42.4784528796169
1.16966966966967 -41.8361153343996
1.17267267267267 -41.5456816598397
1.17567567567568 -41.570494910443
1.17867867867868 -41.8812324782467
1.18168168168168 -42.4460021106691
1.18468468468468 -43.2152623478207
1.18768768768769 -44.0965661135408
1.19069069069069 -44.9218410677274
1.19369369369369 -45.4455954502756
1.1966966966967 -45.4526163072641
1.1996996996997 -44.9301814148495
1.2027027027027 -44.0658256581014
1.20570570570571 -43.0764076404568
1.20870870870871 -42.1059003849471
1.21171171171171 -41.2292605648963
1.21471471471471 -40.4835470849192
1.21771771771772 -39.8896864173609
1.22072072072072 -39.4629836131355
1.22372372372372 -39.2173642754022
1.22672672672673 -39.1669673429992
1.22972972972973 -39.3268723378393
1.23273273273273 -39.71364807998
1.23573573573574 -40.3458388787714
1.23873873873874 -41.2440974794558
1.24174174174174 -42.4299979969092
1.24474474474474 -43.9207668346186
1.24774774774775 -45.7121398438076
1.25075075075075 -47.7294485557398
1.25375375375375 -49.7169485485036
1.25675675675676 -51.1397455017521
1.25975975975976 -51.5041564376698
1.26276276276276 -50.9378628209509
1.26576576576577 -49.8827857247912
1.26876876876877 -48.5873591121247
1.27177177177177 -47.1481637932777
1.27477477477477 -45.6530753819859
1.27777777777778 -44.2057380746127
1.28078078078078 -42.8953272164716
1.28378378378378 -41.7792971555082
1.28678678678679 -40.8861667919488
1.28978978978979 -40.2245719594084
1.29279279279279 -39.7903366072025
1.2957957957958 -39.5696457657682
1.2987987987988 -39.5386620735305
1.3018018018018 -39.6604324240395
1.3048048048048 -39.8807801891628
1.30780780780781 -40.1272315925311
1.31081081081081 -40.3179427227995
1.31381381381381 -40.3851140146262
1.31681681681682 -40.3030214407251
1.31981981981982 -40.0972865113456
1.32282282282282 -39.8254890963199
1.32582582582583 -39.5469066424024
1.32882882882883 -39.302587162907
1.33183183183183 -39.1103733923561
1.33483483483483 -38.9692723621251
1.33783783783784 -38.8678284525761
1.34084084084084 -38.793612546809
1.34384384384384 -38.7415319147382
1.34684684684685 -38.7183669413332
1.34984984984985 -38.7418288876564
1.35285285285285 -38.8346046019392
1.35585585585586 -39.0152626865581
1.35885885885886 -39.2871964215487
1.36186186186186 -39.6253267251666
1.36486486486486 -39.961841888778
1.36786786786787 -40.1819242794752
1.37087087087087 -40.1549303497732
1.37387387387387 -39.8098556061412
1.37687687687688 -39.1923185123917
1.37987987987988 -38.4319727419265
1.38288288288288 -37.6636488470482
1.38588588588589 -36.9820722217473
1.38888888888889 -36.4387662553304
1.39189189189189 -36.0542118907503
1.39489489489489 -35.8288728765869
1.3978978978979 -35.7495008361275
1.4009009009009 -35.7918708651114
1.4039039039039 -35.9220798298746
1.40690690690691 -36.0987515086574
1.40990990990991 -36.2782840232686
1.41291291291291 -36.4236302108541
1.41591591591592 -36.5135980920399
1.41891891891892 -36.5468821358057
1.42192192192192 -36.5370585418637
1.42492492492492 -36.5007702111153
1.42792792792793 -36.4452383612803
1.43093093093093 -36.3604627065219
1.43393393393393 -36.2192661982866
1.43693693693694 -35.9867871284491
1.43993993993994 -35.6375928530447
1.44294294294294 -35.1720017154064
1.44594594594595 -34.6205240216171
1.44894894894895 -34.0338453969082
1.45195195195195 -33.4671960115027
1.45495495495495 -32.9690569935213
1.45795795795796 -32.5771975020653
1.46096096096096 -32.3197945103379
1.46396396396396 -32.2186596780468
1.46696696696697 -32.2928765028863
1.46996996996997 -32.5623921396161
1.47297297297297 -33.0518816525024
1.47597597597598 -33.7958027206848
1.47897897897898 -34.8465267500323
1.48198198198198 -36.2898759957248
1.48498498498498 -38.2798566302516
1.48798798798799 -41.1320372067171
1.49099099099099 -45.6503055196986
1.49399399399399 -54.4964696863016
1.496996996997 -51.1952884596053
1.5 -44.2038817723695
};
\addlegendentry{\text{TX} filter User 1}
\addplot [semithick, color1]
table {%
-1.5 -48.6189345704929
-1.496996996997 -47.6447026656425
-1.49399399399399 -43.1560774730515
-1.49099099099099 -39.9572812783963
-1.48798798798799 -37.7538748731344
-1.48498498498498 -36.1706965051832
-1.48198198198198 -34.9937785159601
-1.47897897897898 -34.0944259053021
-1.47597597597598 -33.3897732745936
-1.47297297297297 -32.8255776495507
-1.46996996996997 -32.3684182245088
-1.46696696696697 -32.0012049496004
-1.46396396396396 -31.7193029321886
-1.46096096096096 -31.5265243430686
-1.45795795795796 -31.4312619720069
-1.45495495495495 -31.4432656539148
-1.45195195195195 -31.5713025523526
-1.44894894894895 -31.8215848935936
-1.44594594594595 -32.1966152874993
-1.44294294294294 -32.6939998289072
-1.43993993993994 -33.3047241152146
-1.43693693693694 -34.0103102554536
-1.43393393393393 -34.7782519554163
-1.43093093093093 -35.5556419019777
-1.42792792792793 -36.2632553238203
-1.42492492492492 -36.7979976038956
-1.42192192192192 -37.0566679216486
-1.41891891891892 -36.9819634226679
-1.41591591591592 -36.5977583535421
-1.41291291291291 -35.9960083849252
-1.40990990990991 -35.2897639673956
-1.40690690690691 -34.5758991831528
-1.4039039039039 -33.9234304385939
-1.4009009009009 -33.3771415897101
-1.3978978978979 -32.9649456671903
-1.39489489489489 -32.7040445394363
-1.39189189189189 -32.6050065820968
-1.38888888888889 -32.674135151855
-1.38588588588589 -32.9145888466514
-1.38288288288288 -33.3265063692062
-1.37987987987988 -33.9061490044879
-1.37687687687688 -34.6438532880477
-1.37387387387387 -35.520434262842
-1.37087087087087 -36.5018116032894
-1.36786786786787 -37.5326566621123
-1.36486486486486 -38.5327676473557
-1.36186186186186 -39.4043103014631
-1.35885885885886 -40.0576087156521
-1.35585585585586 -40.4473768402898
-1.35285285285285 -40.5911299354252
-1.34984984984985 -40.5534138382695
-1.34684684684685 -40.4148775604995
-1.34384384384384 -40.2515941009325
-1.34084084084084 -40.1289908337933
-1.33783783783784 -40.1022888201494
-1.33483483483483 -40.2168434181831
-1.33183183183183 -40.5052870814145
-1.32882882882883 -40.9782075398099
-1.32582582582583 -41.6017255212561
-1.32282282282282 -42.25497329772
-1.31981981981982 -42.6906263109983
-1.31681681681682 -42.6134386932883
-1.31381381381381 -41.9412220435835
-1.31081081081081 -40.90648477537
-1.30780780780781 -39.8185055618024
-1.3048048048048 -38.8786829553146
-1.3018018018018 -38.1811744532444
-1.2987987987988 -37.7631121949813
-1.2957957957958 -37.6388617894413
-1.29279279279279 -37.8167678851868
-1.28978978978979 -38.3067427488431
-1.28678678678679 -39.1239348590372
-1.28378378378378 -40.2908927423415
-1.28078078078078 -41.8391973142617
-1.27777777777778 -43.8109765832178
-1.27477477477477 -46.2615749371133
-1.27177177177177 -49.2721091039792
-1.26876876876877 -53.0205193432852
-1.26576576576577 -58.1604252890765
-1.26276276276276 -68.1571296190565
-1.25975975975976 -63.1139100324299
-1.25675675675676 -54.9301418534644
-1.25375375375375 -50.1265142292949
-1.25075075075075 -46.705618680132
-1.24774774774775 -44.128665442859
-1.24474474474474 -42.1720438819299
-1.24174174174174 -40.7193153647796
-1.23873873873874 -39.7038124737713
-1.23573573573574 -39.0882101517923
-1.23273273273273 -38.85644997179
-1.22972972972973 -39.011382684038
-1.22672672672673 -39.5764467280155
-1.22372372372372 -40.6016704211709
-1.22072072072072 -42.1747605714806
-1.21771771771772 -44.4297428871462
-1.21471471471471 -47.4569784781233
-1.21171171171171 -50.3769270529515
-1.20870870870871 -49.8585669851
-1.20570570570571 -47.000204547658
-1.2027027027027 -44.5552735335048
-1.1996996996997 -42.8363222652128
-1.1966966966967 -41.6803277107377
-1.19369369369369 -40.9283032773901
-1.19069069069069 -40.4528908426676
-1.18768768768769 -40.1477733577681
-1.18468468468468 -39.9263779348405
-1.18168168168168 -39.7312575956884
-1.17867867867868 -39.5446395411743
-1.17567567567568 -39.3883404499506
-1.17267267267267 -39.310709840515
-1.16966966966967 -39.3696399532842
-1.16666666666667 -39.6210716194716
-1.16366366366366 -40.1151359033028
-1.16066066066066 -40.8966321829767
-1.15765765765766 -42.0043674005452
-1.15465465465465 -43.4594956533914
-1.15165165165165 -45.2166270656837
-1.14864864864865 -47.020191507633
-1.14564564564565 -48.2185854341274
-1.14264264264264 -48.2090671662784
-1.13963963963964 -47.3637334469069
-1.13663663663664 -46.4343646108311
-1.13363363363363 -45.8016421918706
-1.13063063063063 -45.5722963285242
-1.12762762762763 -45.7603859971858
-1.12462462462462 -46.3598082599024
-1.12162162162162 -47.3651572181577
-1.11861861861862 -48.7746940593184
-1.11561561561562 -50.5819793982463
-1.11261261261261 -52.735497767453
-1.10960960960961 -54.9659084462268
-1.10660660660661 -56.3221639865836
-1.1036036036036 -55.5476127441037
-1.1006006006006 -53.2489703144203
-1.0975975975976 -50.71219193865
-1.09459459459459 -48.4318654409134
-1.09159159159159 -46.5096059150249
-1.08858858858859 -44.9517131963246
-1.08558558558559 -43.7466820394386
-1.08258258258258 -42.8827207142636
-1.07957957957958 -42.3523386619034
-1.07657657657658 -42.1541934509414
-1.07357357357357 -42.2945157318025
-1.07057057057057 -42.7888775135485
-1.06756756756757 -43.6648117678311
-1.06456456456456 -44.9657931274504
-1.06156156156156 -46.7568356753915
-1.05855855855856 -49.1295545758883
-1.05555555555556 -52.1893840589336
-1.05255255255255 -55.923083419439
-1.04954954954955 -59.5777577672202
-1.04654654654655 -61.4329918748095
-1.04354354354354 -62.3272689401169
-1.04054054054054 -64.7370120578489
-1.03753753753754 -67.9469618724134
-1.03453453453453 -61.9492444990696
-1.03153153153153 -56.2222107392638
-1.02852852852853 -52.4704261827735
-1.02552552552553 -49.960261067708
-1.02252252252252 -48.3371859482372
-1.01951951951952 -47.4444835704585
-1.01651651651652 -47.2354255199735
-1.01351351351351 -47.7544417034868
-1.01051051051051 -49.1690613160725
-1.00750750750751 -51.8859006490798
-1.0045045045045 -56.6346597319925
-1.0015015015015 -58.1194996499696
-0.998498498498498 -52.0571313947187
-0.995495495495496 -47.8249778225227
-0.992492492492492 -45.0852798378469
-0.989489489489489 -43.2799238155421
-0.986486486486487 -42.1487133549389
-0.983483483483483 -41.56664683036
-0.980480480480481 -41.4770773837371
-0.977477477477477 -41.8653368871139
-0.974474474474474 -42.7471291097955
-0.971471471471472 -44.15570981216
-0.968468468468468 -46.0891683117124
-0.965465465465466 -48.2716872954537
-0.962462462462462 -49.5794280434545
-0.959459459459459 -48.8855041376852
-0.956456456456456 -47.2492438577112
-0.953453453453453 -45.8595852257876
-0.950450450450451 -45.0372782740396
-0.947447447447447 -44.8064778201061
-0.944444444444444 -45.1431061062466
-0.941441441441441 -46.0022501898851
-0.938438438438438 -47.2276867367685
-0.935435435435436 -48.3006866489143
-0.932432432432432 -48.2976332668114
-0.929429429429429 -47.0396620902348
-0.926426426426426 -45.3921215887614
-0.923423423423423 -43.983011714394
-0.92042042042042 -43.0024505583515
-0.917417417417417 -42.4761153593805
-0.914414414414414 -42.3958574143317
-0.911411411411411 -42.7586348715291
-0.908408408408408 -43.5776169201784
-0.905405405405405 -44.8860258625526
-0.902402402402402 -46.7353582896487
-0.899399399399399 -49.1669635986266
-0.896396396396396 -52.0511545423971
-0.893393393393393 -54.5295385132945
-0.890390390390391 -55.0972603085987
-0.887387387387387 -54.297523905455
-0.884384384384384 -53.574310437174
-0.881381381381381 -53.2795499086963
-0.878378378378378 -53.0944561502779
-0.875375375375375 -52.4320201817254
-0.872372372372372 -51.0492623570143
-0.869369369369369 -49.3349561052785
-0.866366366366366 -47.7482533499608
-0.863363363363363 -46.5056910153996
-0.86036036036036 -45.6596250263997
-0.857357357357357 -45.190348542077
-0.854354354354354 -45.036210611348
-0.851351351351351 -45.0863543511783
-0.848348348348348 -45.1656231209487
-0.845345345345345 -45.0631739561676
-0.842342342342342 -44.6490857544106
-0.839339339339339 -43.9822675937661
-0.836336336336336 -43.2556511186774
-0.833333333333333 -42.6626461660393
-0.83033033033033 -42.3386730913566
-0.827327327327327 -42.374164622925
-0.824324324324324 -42.8463884424588
-0.821321321321321 -43.8525697121983
-0.818318318318318 -45.5556820495546
-0.815315315315315 -48.2884328270976
-0.812312312312312 -52.9100096172499
-0.809309309309309 -62.2412399564599
-0.806306306306306 -58.0510355382216
-0.803303303303303 -51.7902837355202
-0.8003003003003 -48.8081441840517
-0.797297297297297 -47.3786478481696
-0.794294294294294 -47.019439162037
-0.791291291291291 -47.6290123304962
-0.788288288288288 -49.3475289015007
-0.785285285285285 -52.6271279689266
-0.782282282282282 -57.434270344171
-0.779279279279279 -55.0832489150373
-0.776276276276276 -49.855646625632
-0.773273273273273 -46.4479776909908
-0.77027027027027 -44.2444393450369
-0.767267267267267 -42.8324263681385
-0.764264264264264 -41.992764914348
-0.761261261261261 -41.5851440074696
-0.758258258258258 -41.490541016334
-0.755255255255255 -41.5786659611005
-0.752252252252252 -41.6994745141123
-0.749249249249249 -41.7170366882813
-0.746246246246246 -41.5795996238845
-0.743243243243243 -41.3568873495375
-0.74024024024024 -41.1970789418169
-0.737237237237237 -41.2602394907354
-0.734234234234234 -41.6932714936791
-0.731231231231231 -42.6498272541547
-0.728228228228228 -44.3446310567436
-0.725225225225225 -47.1616703701089
-0.722222222222222 -51.7197597188723
-0.719219219219219 -54.4445897327037
-0.716216216216216 -49.2760966201022
-0.713213213213213 -45.2011888626606
-0.71021021021021 -42.6406715143474
-0.707207207207207 -41.0598440324379
-0.704204204204204 -40.1959683623673
-0.701201201201201 -39.9274116756944
-0.698198198198198 -40.2070700254363
-0.695195195195195 -41.0365846916007
-0.692192192192192 -42.4565177379238
-0.689189189189189 -44.5323267157125
-0.686186186186186 -47.2672666847585
-0.683183183183183 -50.153234465609
-0.68018018018018 -51.461062540839
-0.677177177177177 -50.8309143619833
-0.674174174174174 -50.237103824064
-0.671171171171171 -50.6527627714537
-0.668168168168168 -52.0491433775588
-0.665165165165165 -52.2943492748681
-0.662162162162162 -48.8956866762173
-0.659159159159159 -44.92767341663
-0.656156156156156 -41.8213302787984
-0.653153153153153 -39.5399474750045
-0.65015015015015 -37.9276767133039
-0.647147147147147 -36.8791489585381
-0.644144144144144 -36.3371440860509
-0.641141141141141 -36.2820064105339
-0.638138138138138 -36.7285114304126
-0.635135135135135 -37.7325464589321
-0.632132132132132 -39.4144962474977
-0.629129129129129 -42.0244512872558
-0.626126126126126 -46.1506775438733
-0.623123123123123 -53.5420053584713
-0.62012012012012 -57.1826333171437
-0.617117117117117 -50.0099512238086
-0.614114114114114 -46.9734124997746
-0.611111111111111 -45.7576893084479
-0.608108108108108 -45.1566277089762
-0.605105105105105 -43.8841715831456
-0.602102102102102 -41.4116285291202
-0.599099099099099 -38.5648721980064
-0.596096096096096 -36.0330430713206
-0.593093093093093 -34.0045807973617
-0.59009009009009 -32.4800659814808
-0.587087087087087 -31.4234607700753
-0.584084084084084 -30.8011808727932
-0.581081081081081 -30.5858137342995
-0.578078078078078 -30.7448663787865
-0.575075075075075 -31.2107018862183
-0.572072072072072 -31.8181978821115
-0.569069069069069 -32.233888018936
-0.566066066066066 -32.0601195643027
-0.563063063063063 -31.2289421848791
-0.56006006006006 -30.0913550490089
-0.557057057057057 -29.0262101199185
-0.554054054054054 -28.2417500396144
-0.551051051051051 -27.822650493448
-0.548048048048048 -27.7961882333037
-0.545045045045045 -28.1568728878611
-0.542042042042042 -28.8507432874181
-0.539039039039039 -29.7165419108435
-0.536036036036036 -30.4224836938402
-0.533033033033033 -30.6078025072311
-0.53003003003003 -30.3016666218321
-0.527027027027027 -29.9587122670002
-0.524024024024024 -30.0453657878605
-0.521021021021021 -30.7645922403367
-0.518018018018018 -31.3356422747473
-0.515015015015015 -29.1187452808266
-0.512012012012012 -24.7510870455706
-0.509009009009009 -20.6026403797542
-0.506006006006006 -17.12228641987
-0.503003003003003 -14.2168574977701
-0.5 -11.7656756735155
-0.496996996996997 -9.67902843857093
-0.493993993993994 -7.89360892682674
-0.490990990990991 -6.36401881142656
-0.487987987987988 -5.05669725199155
-0.484984984984985 -3.94598277533262
-0.481981981981982 -3.01153811568038
-0.478978978978979 -2.23659653664203
-0.475975975975976 -1.60669664920307
-0.472972972972973 -1.10870483140433
-0.46996996996997 -0.730005552308582
-0.466966966966967 -0.457795229403972
-0.463963963963964 -0.27846212968431
-0.460960960960961 -0.177084517673781
-0.457957957957958 -0.137135753985535
-0.454954954954955 -0.140539477642337
-0.451951951951952 -0.1682407524593
-0.448948948948949 -0.201400100751103
-0.445945945945946 -0.223133804954436
-0.442942942942943 -0.220442068626481
-0.43993993993994 -0.1857322314096
-0.436936936936937 -0.117362441893424
-0.433933933933934 -0.0189783667388892
-0.430930930930931 0.102092786136941
-0.427927927927928 0.236805178603619
-0.424924924924925 0.37614101723372
-0.421921921921922 0.512319133410659
-0.418918918918919 0.639425607056523
-0.415915915915916 0.753601122486417
-0.412912912912913 0.852967178371387
-0.40990990990991 0.937438797464402
-0.406906906906907 1.00850591950346
-0.403903903903904 1.06900195879473
-0.400900900900901 1.12283223883979
-0.397897897897898 1.17461504413425
-0.394894894894895 1.22919826000384
-0.391891891891892 1.29105493234261
-0.388888888888889 1.36362189035847
-0.385885885885886 1.44870377126394
-0.382882882882883 1.54608910807638
-0.37987987987988 1.65349313727702
-0.376876876876877 1.7668589211923
-0.373873873873874 1.88094981786048
-0.370870870870871 1.9900970212423
-0.367867867867868 2.08895102254814
-0.364864864864865 2.17311887426122
-0.361861861861862 2.23962314668382
-0.358858858858859 2.28716663360849
-0.355855855855856 2.31621536487519
-0.352852852852853 2.32892125921513
-0.34984984984985 2.32890270906715
-0.346846846846847 2.32089643699393
-0.343843843843844 2.31029529316663
-0.340840840840841 2.30259862003904
-0.337837837837838 2.30282325369029
-0.334834834834835 2.31494670028876
-0.331831831831832 2.34146740924384
-0.328828828828829 2.38315899174737
-0.325825825825826 2.4390623672126
-0.322822822822823 2.50671096369623
-0.31981981981982 2.58253676349672
-0.316816816816817 2.66237579545622
-0.313813813813814 2.74198752243005
-0.310810810810811 2.81751872424833
-0.307807807807808 2.8858676739196
-0.304804804804805 2.94492796007599
-0.301801801801802 2.99370749273258
-0.298798798798799 3.0323267475238
-0.295795795795796 3.06190437061292
-0.292792792792793 3.08434215441266
-0.28978978978979 3.10202838725821
-0.286786786786787 3.11748950765241
-0.283783783783784 3.13303247309712
-0.280780780780781 3.15042911639892
-0.277777777777778 3.17069311101248
-0.274774774774775 3.1939866238694
-0.271771771771772 3.21966914269598
-0.268768768768769 3.24647243263103
-0.265765765765766 3.2727622731596
-0.262762762762763 3.29683622010976
-0.25975975975976 3.31720838946529
-0.256756756756757 3.33284340791237
-0.253753753753754 3.34331626914343
-0.250750750750751 3.34888784033304
-0.247747747747748 3.35049479207654
-0.244744744744745 3.34965810647404
-0.241741741741742 3.34831810973871
-0.238738738738739 3.34860861340254
-0.235735735735736 3.35258974778344
-0.232732732732733 3.36196804231457
-0.22972972972973 3.37784062250224
-0.226726726726727 3.40050392859594
-0.223723723723724 3.42936238006317
-0.220720720720721 3.4629578652734
-0.217717717717718 3.49911976443124
-0.214714714714715 3.53521347293583
-0.211711711711712 3.56844947581279
-0.208708708708709 3.59620866257703
-0.205705705705706 3.61634249395224
-0.202702702702703 3.62741547232914
-0.1996996996997 3.6288678899208
-0.196696696696697 3.62108598395305
-0.193693693693694 3.60537353322708
-0.190690690690691 3.58382467850903
-0.187687687687688 3.55910444406127
-0.184684684684685 3.53415286330423
-0.181681681681682 3.51184090064022
-0.178678678678679 3.49461913336424
-0.175675675675676 3.48420876672112
-0.172672672672673 3.48138387394145
-0.16966966966967 3.48588102370538
-0.166666666666667 3.49644960801786
-0.163663663663664 3.51102976441562
-0.160660660660661 3.52702307760028
-0.157657657657658 3.54161022706922
-0.154654654654655 3.55207055384678
-0.151651651651652 3.55606778199839
-0.148648648648649 3.55187846377568
-0.145645645645646 3.5385504636442
-0.142642642642643 3.51598560696429
-0.13963963963964 3.48494362437968
-0.136636636636637 3.44696563315526
-0.133633633633634 3.40421731722456
-0.130630630630631 3.35925718460969
-0.127627627627628 3.31474502088751
-0.124624624624625 3.27311891626598
-0.121621621621622 3.23628233499162
-0.118618618618619 3.20535001896104
-0.115615615615616 3.18049787269969
-0.112612612612613 3.16094562077566
-0.10960960960961 3.14507555303345
-0.106606606606607 3.1306639877363
-0.103603603603604 3.11518268926863
-0.100600600600601 3.09612036322449
-0.0975975975975975 3.07127915465714
-0.0945945945945947 3.03901332441018
-0.0915915915915916 2.99839135035296
-0.0885885885885887 2.94927443344012
-0.0855855855855856 2.8923121938837
-0.0825825825825825 2.82886089139687
-0.0795795795795796 2.76083268715557
-0.0765765765765766 2.69048825002468
-0.0735735735735737 2.62019048926488
-0.0705705705705706 2.55214397983225
-0.0675675675675675 2.48815075211127
-0.0645645645645646 2.42941556971828
-0.0615615615615616 2.3764299506811
-0.0585585585585587 2.32895317758026
-0.0555555555555556 2.28609230783196
-0.0525525525525525 2.24646591735142
-0.0495495495495496 2.20842268293257
-0.0465465465465466 2.17027910229889
-0.0435435435435435 2.13054120466117
-0.0405405405405406 2.08808125786214
-0.0375375375375375 2.04224949790879
-0.0345345345345346 1.99291047919235
-0.0315315315315315 1.94040261196396
-0.0285285285285285 1.88542772733077
-0.0255255255255256 1.82888540905536
-0.0225225225225225 1.77167429613889
-0.0195195195195196 1.71448864704963
-0.0165165165165165 1.65764141909601
-0.0135135135135135 1.60094313488739
-0.0105105105105106 1.54365807232075
-0.0075075075075075 1.48454685024412
-0.00450450450450461 1.42199010954412
-0.00150150150150154 1.35417528860693
0.00150150150150154 1.27932030135775
0.00450450450450443 1.19590524491956
0.0075075075075075 1.10288514034568
0.0105105105105106 0.999861046768146
0.0135135135135135 0.887191616415514
0.0165165165165165 0.766031176799022
0.0195195195195194 0.638284009802003
0.0225225225225225 0.506469100790531
0.0255255255255256 0.373497183129064
0.0285285285285285 0.242373679205011
0.0315315315315315 0.115856466909757
0.0345345345345344 -0.00388718999769248
0.0375375375375375 -0.115570530197348
0.0405405405405406 -0.218971897802611
0.0435435435435435 -0.314977959768442
0.0465465465465466 -0.405476235916087
0.0495495495495494 -0.493116847921654
0.0525525525525525 -0.580985499848305
0.0555555555555556 -0.672238820986772
0.0585585585585585 -0.769749470452454
0.0615615615615616 -0.875796832145622
0.0645645645645645 -0.991826281519731
0.0675675675675675 -1.11829085482929
0.0705705705705706 -1.25458550291276
0.0735735735735735 -1.39908455747187
0.0765765765765766 -1.54929374943688
0.0795795795795796 -1.70212405472854
0.0825825825825825 -1.854281310525
0.0855855855855856 -2.00274154619933
0.0885885885885885 -2.14525171496447
0.0915915915915916 -2.28077005654078
0.0945945945945947 -2.40975387494166
0.0975975975975975 -2.53422446590122
0.100600600600601 -2.65758598666598
0.103603603603604 -2.78423042971158
0.106606606606607 -2.91900295101514
0.10960960960961 -3.06661664890154
0.112612612612613 -3.23109391058411
0.115615615615616 -3.41528455381078
0.118618618618619 -3.62048419432401
0.121621621621622 -3.84616052810765
0.124624624624625 -4.08979484565356
0.127627627627628 -4.34685940241658
0.130630630630631 -4.61097155410883
0.133633633633634 -4.87428098890361
0.136636636636637 -5.12814009990058
0.13963963963964 -5.36406209447427
0.142642642642643 -5.5748812505373
0.145645645645646 -5.75591805808536
0.148648648648649 -5.90587574687496
0.151651651651652 -6.02721728228734
0.154654654654655 -6.12591067310038
0.157657657657658 -6.21062620198907
0.160660660660661 -6.29162055814663
0.163663663663664 -6.37958126638217
0.166666666666667 -6.48463767692456
0.16966966966967 -6.61563239027915
0.172672672672673 -6.77964972272133
0.175675675675676 -6.9817443386623
0.178678678678679 -7.22480210284481
0.181681681681682 -7.5094819136677
0.184684684684684 -7.83421737314269
0.187687687687688 -8.19529092398358
0.190690690690691 -8.58702360888538
0.193693693693694 -9.00214266767926
0.196696696696697 -9.43238478870479
0.1996996996997 -9.86935187483466
0.202702702702703 -10.3055548536533
0.205705705705706 -10.7354794220841
0.208708708708709 -11.1564344461213
0.211711711711712 -11.5689547247897
0.214714714714715 -11.9766434437435
0.217717717717718 -12.3855088139739
0.220720720720721 -12.8029867264253
0.223723723723724 -13.2368825422147
0.226726726726727 -13.6944113185584
0.22972972972973 -14.1814191871891
0.232732732732733 -14.7017889610938
0.235735735735736 -15.2570066316744
0.238738738738739 -15.8459015927528
0.241741741741742 -16.4646625784045
0.244744744744745 -17.1073442751285
0.247747747747748 -17.7671536642856
0.250750750750751 -18.4387381621379
0.253753753753754 -19.1213991822076
0.256756756756757 -19.8226821815592
0.25975975975976 -20.5614615230553
0.262762762762763 -21.3698529739175
0.265765765765766 -22.2941011496773
0.268768768768769 -23.3954402201835
0.271771771771772 -24.751711316192
0.274774774774775 -26.4561835877392
0.277777777777778 -28.5852028857339
0.280780780780781 -30.9771311433871
0.283783783783784 -32.4222776360818
0.286786786786787 -31.235397181845
0.28978978978979 -28.7113218888089
0.292792792792793 -26.3548641307256
0.295795795795796 -24.4579313593536
0.298798798798799 -22.9744954426608
0.301801801801802 -21.8239578318412
0.304804804804805 -20.9382918580078
0.307807807807808 -20.2627759697619
0.310810810810811 -19.7507802091038
0.313813813813814 -19.3591644784514
0.316816816816817 -19.0452861009675
0.31981981981982 -18.7660524726872
0.322822822822823 -18.4795542464761
0.325825825825826 -18.1494012910443
0.328828828828829 -17.7505634647654
0.331831831831832 -17.2739839036274
0.334834834834835 -16.7271864343954
0.337837837837838 -16.1303079131701
0.340840840840841 -15.5096754495495
0.343843843843844 -14.8918304210243
0.346846846846847 -14.299663331671
0.34984984984985 -13.7507233120048
0.352852852852853 -13.2569553739042
0.355855855855856 -12.8250819298445
0.358858858858859 -12.4571274900026
0.361861861861862 -12.1508751233444
0.364864864864865 -11.9002470231114
0.367867867867868 -11.6957291144396
0.370870870870871 -11.5250302256152
0.373873873873874 -11.3741695946835
0.376876876876877 -11.2290851881962
0.37987987987988 -11.0776277182387
0.382882882882883 -10.911514460066
0.385885885885886 -10.7276390503742
0.388888888888889 -10.5282536821045
0.391891891891892 -10.3199579808306
0.394894894894895 -10.1118961951099
0.397897897897898 -9.91378812004354
0.400900900900901 -9.73431610480981
0.403903903903904 -9.58010731328404
0.406906906906907 -9.45528251231139
0.40990990990991 -9.36138848493334
0.412912912912913 -9.29748707811892
0.415915915915916 -9.26019955329765
0.418918918918919 -9.24357358095682
0.421921921921922 -9.23875143629474
0.424924924924925 -9.23358479895781
0.427927927927928 -9.21256076214149
0.430930930930931 -9.15760529972738
0.433933933933934 -9.05032564142132
0.436936936936937 -8.8757798925457
0.43993993993994 -8.62687788549845
0.442942942942943 -8.3075952205588
0.445945945945946 -7.93331126592478
0.448948948948949 -7.52803390147827
0.451951951951952 -7.11993163328744
0.454954954954955 -6.73710625256291
0.457957957957958 -6.40481575596868
0.460960960960961 -6.14432245586444
0.463963963963964 -5.97292822814254
0.466966966966967 -5.90464734706044
0.46996996996997 -5.95111225744414
0.472972972972973 -6.12249425622101
0.475975975975976 -6.42835989114744
0.478978978978979 -6.87846656516456
0.481981981981982 -7.48354715615461
0.484984984984985 -8.25616586929848
0.487987987987988 -9.21176595823061
0.490990990990991 -10.3700965793695
0.493993993993994 -11.7573375276957
0.496996996996997 -13.4095153784375
0.5 -15.3784142374692
0.503003003003003 -17.7426433415403
0.506006006006006 -20.6303369585218
0.509009009009009 -24.2706934235565
0.512012012012012 -29.1169085322321
0.515015015015015 -35.8448897758762
0.518018018018018 -38.735214411958
0.521021021021021 -34.8238784576184
0.524024024024024 -32.6961430315936
0.527027027027027 -32.0170782602768
0.53003003003003 -32.2281506887783
0.533033033033033 -32.9251379835776
0.536036036036036 -33.6062427960822
0.539039039039039 -33.704295114614
0.542042042042042 -33.0880789487959
0.545045045045045 -32.1764100693069
0.548048048048048 -31.3916536322851
0.551051051051051 -30.9323966421973
0.554054054054054 -30.857467782827
0.557057057057057 -31.1658908356239
0.56006006006006 -31.8189214339483
0.563063063063063 -32.7166456717333
0.566066066066066 -33.6391122885004
0.569069069069069 -34.2255580714856
0.572072072072072 -34.1828741920053
0.575075075075075 -33.6012395031609
0.578078078078078 -32.834500224448
0.581081081081081 -32.1703744409952
0.584084084084084 -31.7478024537483
0.587087087087087 -31.6147182811249
0.59009009009009 -31.7795642469297
0.593093093093093 -32.2356275680331
0.596096096096096 -32.9694628884249
0.599099099099099 -33.9616722860242
0.602102102102102 -35.1837265785885
0.605105105105105 -36.592407902527
0.608108108108108 -38.1221735371986
0.611111111111111 -39.6714897481706
0.614114114114114 -41.0689015536301
0.617117117117117 -42.0160939121984
0.62012012012012 -42.13601533904
0.623123123123123 -41.3161900341242
0.626126126126126 -39.9023628724224
0.629129129129129 -38.3406424188085
0.632132132132132 -36.9012771501702
0.635135135135135 -35.6990462000547
0.638138138138138 -34.7719605436378
0.641141141141141 -34.12748227301
0.644144144144144 -33.7628387909693
0.647147147147147 -33.6732038822476
0.65015015015015 -33.8547487003976
0.653153153153153 -34.3053674457835
0.656156156156156 -35.0239170891564
0.659159159159159 -36.007694600085
0.662162162162162 -37.2468070860917
0.665165165165165 -38.7127360722689
0.668168168168168 -40.3377073834945
0.671171171171171 -41.9872114001803
0.674174174174174 -43.4532728915594
0.677177177177177 -44.5258594855035
0.68018018018018 -45.1221148394681
0.683183183183183 -45.3020168955717
0.686186186186186 -45.1453070548514
0.689189189189189 -44.6873741680435
0.692192192192192 -43.9707139241425
0.695195195195195 -43.0937709679509
0.698198198198198 -42.1856951735103
0.701201201201201 -41.3550014310215
0.704204204204204 -40.6659210589433
0.707207207207207 -40.1409841650621
0.71021021021021 -39.7710077517113
0.713213213213213 -39.523682856092
0.716216216216216 -39.351253625938
0.719219219219219 -39.2010170316399
0.722222222222222 -39.0303919642594
0.725225225225225 -38.8221037987342
0.728228228228228 -38.5904275188988
0.731231231231231 -38.3741020643935
0.734234234234234 -38.2217467410459
0.737237237237237 -38.17919737102
0.74024024024024 -38.2831871981278
0.743243243243243 -38.5602240847134
0.746246246246246 -39.0277489477953
0.749249249249249 -39.6953176349413
0.752252252252252 -40.564482968281
0.755255255255255 -41.6264536308616
0.758258258258258 -42.8565199251669
0.761261261261261 -44.2041073069902
0.764264264264264 -45.5783566615683
0.767267267267267 -46.8344431355203
0.77027027027027 -47.7794470973579
0.773273273273273 -48.2283298163201
0.776276276276276 -48.1039958033116
0.779279279279279 -47.4904488046289
0.782282282282282 -46.5733458794439
0.785285285285285 -45.541176017748
0.788288288288288 -44.5330966618719
0.791291291291291 -43.6346822228221
0.794294294294294 -42.8914445217803
0.797297297297297 -42.3226190621135
0.8003003003003 -41.9305555924092
0.803303303303303 -41.705965586021
0.806306306306306 -41.6302933233655
0.809309309309309 -41.6764512661605
0.812312312312312 -41.8091164790744
0.815315315315315 -41.9858962806992
0.818318318318318 -42.1606540017394
0.821321321321321 -42.2895610516686
0.824324324324324 -42.3387193241582
0.827327327327327 -42.2904432874812
0.83033033033033 -42.1454325569949
0.833333333333333 -41.9204947530014
0.836336336336336 -41.6438454569811
0.839339339339339 -41.3502207263523
0.842342342342342 -41.0767978116186
0.845345345345345 -40.8599633373922
0.848348348348348 -40.7327320363299
0.851351351351351 -40.7225509782804
0.854354354354354 -40.8489307765179
0.857357357357357 -41.1198350542235
0.86036036036036 -41.5252368351499
0.863363363363363 -42.0264298928643
0.866366366366366 -42.5430718454246
0.869369369369369 -42.9511063639384
0.872372372372372 -43.1185585930248
0.875375375375376 -42.9833971771852
0.878378378378378 -42.6035779019029
0.881381381381381 -42.1152903485735
0.884384384384384 -41.6538575999164
0.887387387387387 -41.3130908848046
0.890390390390391 -41.1448762403246
0.893393393393393 -41.171491197581
0.896396396396396 -41.3955806206655
0.899399399399399 -41.8046666693374
0.902402402402402 -42.3710617949931
0.905405405405405 -43.0489096762262
0.908408408408408 -43.7709886381718
0.911411411411411 -44.4494947792031
0.914414414414414 -44.9853052573056
0.917417417417417 -45.2859541965908
0.92042042042042 -45.2860108782719
0.923423423423423 -44.9636117542436
0.926426426426426 -44.3504774803168
0.929429429429429 -43.5284496944087
0.932432432432432 -42.6073052877838
0.935435435435436 -41.6955875852502
0.938438438438438 -40.8819510671945
0.941441441441441 -40.2315455143696
0.944444444444444 -39.791401104249
0.947447447447447 -39.5985095651385
0.950450450450451 -39.6878841497373
0.953453453453453 -40.1007186470545
0.956456456456456 -40.8946651493646
0.959459459459459 -42.1608654627915
0.962462462462462 -44.0593428374621
0.965465465465466 -46.9074617270808
0.968468468468468 -51.4285336566114
0.971471471471471 -58.1780977085985
0.974474474474474 -54.5806547517029
0.977477477477477 -49.3855656616258
0.980480480480481 -46.4215264445983
0.983483483483483 -44.6940395753564
0.986486486486486 -43.7822435588267
0.989489489489489 -43.5104418545564
0.992492492492492 -43.8174345671726
0.995495495495496 -44.7192620682032
0.998498498498499 -46.3166906383379
1.0015015015015 -48.8558154871909
1.0045045045045 -52.9133829987351
1.00750750750751 -59.2983819840692
1.01051051051051 -58.1486155978889
1.01351351351351 -52.7235610971957
1.01651651651652 -49.6075099325957
1.01951951951952 -47.8462573634805
1.02252252252252 -46.957418264172
1.02552552552553 -46.7236500707503
1.02852852852853 -47.030161768776
1.03153153153153 -47.7821107542096
1.03453453453453 -48.8126786498968
1.03753753753754 -49.7458148005158
1.04054054054054 -50.0046268725123
1.04354354354354 -49.3589271727955
1.04654654654655 -48.242701660243
1.04954954954955 -47.1614795038438
1.05255255255255 -46.3599468158693
1.05555555555556 -45.9139931606371
1.05855855855856 -45.8380411521124
1.06156156156156 -46.13241202871
1.06456456456456 -46.800325352314
1.06756756756757 -47.8540264935492
1.07057057057057 -49.3173250937402
1.07357357357357 -51.226047350385
1.07657657657658 -53.6231824145434
1.07957957957958 -56.5351560173872
1.08258258258258 -59.8915689819222
1.08558558558559 -63.3637128162988
1.08858858858859 -66.4937850048396
1.09159159159159 -69.8217781264725
1.09459459459459 -76.3404863308698
1.0975975975976 -77.7807455637113
1.1006006006006 -67.6072010878415
1.1036036036036 -62.4443260978978
1.10660660660661 -59.1266890946122
1.10960960960961 -56.8117291966384
1.11261261261261 -55.1423289654627
1.11561561561562 -53.9173561760318
1.11861861861862 -53.0014434492246
1.12162162162162 -52.2964861880583
1.12462462462462 -51.7357714796462
1.12762762762763 -51.2853305699711
1.13063063063063 -50.942291715465
1.13363363363363 -50.7252195206189
1.13663663663664 -50.65731646865
1.13963963963964 -50.7442422518191
1.14264264264264 -50.9438158061569
1.14564564564565 -51.1262719576298
1.14864864864865 -51.0584095070805
1.15165165165165 -50.5079466027631
1.15465465465465 -49.4544501478516
1.15765765765766 -48.1154029951238
1.16066066066066 -46.7446783769975
1.16366366366366 -45.5033981561456
1.16666666666667 -44.4643441175268
1.16966966966967 -43.6502238516397
1.17267267267267 -43.0601714704861
1.17567567567568 -42.6826923774323
1.17867867867868 -42.5009670566786
1.18168168168168 -42.4946563750698
1.18468468468468 -42.6405102224262
1.18768768768769 -42.9132144918961
1.19069069069069 -43.2875046463275
1.19369369369369 -43.7419911991929
1.1966966966967 -44.2639473870393
1.1996996996997 -44.8527249365341
1.2027027027027 -45.5184483477007
1.20570570570571 -46.272653877894
1.20870870870871 -47.1073018684243
1.21171171171171 -47.9579796844698
1.21471471471471 -48.6588695827864
1.21771771771772 -48.9537626403709
1.22072072072072 -48.6679712786405
1.22372372372372 -47.9031837744685
1.22672672672673 -46.9426645927049
1.22972972972973 -46.0309732244142
1.23273273273273 -45.3047435831416
1.23573573573574 -44.8255677420468
1.23873873873874 -44.619016334928
1.24174174174174 -44.697145940576
1.24474474474474 -45.0691926667446
1.24774774774775 -45.7461273806735
1.25075075075075 -46.7415301258476
1.25375375375375 -48.0679027989516
1.25675675675676 -49.7221982592019
1.25975975975976 -51.6429980159807
1.26276276276276 -53.6110651713315
1.26576576576577 -55.1522500109327
1.26876876876877 -55.8179613661819
1.27177177177177 -55.7793296887961
1.27477477477477 -55.5953880656826
1.27777777777778 -55.6488955184743
1.28078078078078 -56.0950209849088
1.28378378378378 -56.978181247605
1.28678678678679 -58.2846001163028
1.28978978978979 -59.9104949083483
1.29279279279279 -61.5229924726612
1.2957957957958 -62.426155762311
1.2987987987988 -62.0689749097072
1.3018018018018 -60.7995549861497
1.3048048048048 -59.2502217173934
1.30780780780781 -57.7444436459011
1.31081081081081 -56.4014239099512
1.31381381381381 -55.2824438421599
1.31681681681682 -54.4393631760966
1.31981981981982 -53.9243125715669
1.32282282282282 -53.7943187096063
1.32582582582583 -54.1198078278292
1.32882882882883 -54.9974430241298
1.33183183183183 -56.5570065953574
1.33483483483483 -58.8646643968612
1.33783783783784 -61.0692381295961
1.34084084084084 -60.1747328067223
1.34384384384384 -57.0450055591879
1.34684684684685 -54.2941319264442
1.34984984984985 -52.3365113547215
1.35285285285285 -51.0836735495316
1.35585585585586 -50.4549679032402
1.35885885885886 -50.4306306423364
1.36186186186186 -51.063444807959
1.36486486486486 -52.5196079644646
1.36786786786787 -55.2232771186607
1.37087087087087 -60.4720484374067
1.37387387387387 -69.4609687885268
1.37687687687688 -59.1273401003638
1.37987987987988 -53.6289681478724
1.38288288288288 -50.4425394322947
1.38588588588589 -48.4087810793694
1.38888888888889 -47.1252336217926
1.39189189189189 -46.4169310745801
1.39489489489489 -46.2044162712497
1.3978978978979 -46.4611381729974
1.4009009009009 -47.1999665270474
1.4039039039039 -48.4733020450364
1.40690690690691 -50.3799077046218
1.40990990990991 -53.0472918988599
1.41291291291291 -56.3256375033736
1.41591591591592 -58.167636358003
1.41891891891892 -56.4204721752069
1.42192192192192 -54.0184507909084
1.42492492492492 -52.3574222207252
1.42792792792793 -51.4372835235172
1.43093093093093 -51.0951373095977
1.43393393393393 -51.1441791794185
1.43693693693694 -51.3197615329381
1.43993993993994 -51.2567188117062
1.44294294294294 -50.6709432581896
1.44594594594595 -49.6268386899901
1.44894894894895 -48.4357443066353
1.45195195195195 -47.3652389167644
1.45495495495495 -46.5535231826773
1.45795795795796 -46.0554581361691
1.46096096096096 -45.8899437354434
1.46396396396396 -46.0639750459054
1.46696696696697 -46.5805495743509
1.46996996996997 -47.4340926851458
1.47297297297297 -48.5861471841178
1.47597597597598 -49.8990256563934
1.47897897897898 -51.0205047893709
1.48198198198198 -51.4160533577348
1.48498498498498 -50.8841314013568
1.48798798798799 -49.8265928356734
1.49099099099099 -48.7058984647725
1.49399399399399 -47.7379089264771
1.496996996997 -46.970878152412
1.5 -46.3858564693242
};
\addlegendentry{\text{TX} filter User 2}
\addplot [semithick, color2]
table {%
-1.5 -44.3305769695831
-1.496996996997 -40.999045547684
-1.49399399399399 -38.294317271014
-1.49099099099099 -36.2382284738021
-1.48798798798799 -34.5968171740833
-1.48498498498498 -33.2162356200697
-1.48198198198198 -32.018219992728
-1.47897897897898 -30.974550581453
-1.47597597597598 -30.0844394889188
-1.47297297297297 -29.3579292774421
-1.46996996996997 -28.8060859483295
-1.46696696696697 -28.4365408993447
-1.46396396396396 -28.25205848999
-1.46096096096096 -28.2502523258287
-1.45795795795796 -28.4233916484943
-1.45495495495495 -28.7579069512346
-1.45195195195195 -29.2336784141976
-1.44894894894895 -29.8235529722359
-1.44594594594595 -30.493704657857
-1.44294294294294 -31.2050378151727
-1.43993993993994 -31.9144067242236
-1.43693693693694 -32.5726654945114
-1.43393393393393 -33.1176397965744
-1.43093093093093 -33.4683855582164
-1.42792792792793 -33.5395775020026
-1.42492492492492 -33.2879153522519
-1.42192192192192 -32.7567977467622
-1.41891891891892 -32.0647791868309
-1.41591591591592 -31.3489204926553
-1.41291291291291 -30.7206757518302
-1.40990990990991 -30.2554280649799
-1.40690690690691 -30.0006138560463
-1.4039039039039 -29.9870455729895
-1.4009009009009 -30.2377479365446
-1.3978978978979 -30.7738781631822
-1.39489489489489 -31.6186232909737
-1.39189189189189 -32.7998120120728
-1.38888888888889 -34.3513574705947
-1.38588588588589 -36.3125516387245
-1.38288288288288 -38.7221727255873
-1.37987987987988 -41.6019347527052
-1.37687687687688 -44.9317682543631
-1.37387387387387 -48.6757917959381
-1.37087087087087 -52.8608985571295
-1.36786786786787 -55.1139629196976
-1.36486486486486 -50.6072928813057
-1.36186186186186 -45.681504054263
-1.35885885885886 -41.9929032918451
-1.35585585585586 -39.260672711876
-1.35285285285285 -37.2559126322629
-1.34984984984985 -35.844778522035
-1.34684684684685 -34.9518922691081
-1.34384384384384 -34.5404412815572
-1.34084084084084 -34.6035816406247
-1.33783783783784 -35.162021929457
-1.33483483483483 -36.2627978431647
-1.33183183183183 -37.9605965380785
-1.32882882882883 -40.1819688366181
-1.32582582582583 -42.1102952005609
-1.32282282282282 -41.8665338161267
-1.31981981981982 -39.8585624125574
-1.31681681681682 -37.891079290899
-1.31381381381381 -36.5200599868293
-1.31081081081081 -35.7724223325112
-1.30780780780781 -35.606784155807
-1.3048048048048 -36.0010535185792
-1.3018018018018 -36.9557102953654
-1.2987987987988 -38.4557962143582
-1.2957957957958 -40.3115009110965
-1.29279279279279 -41.7300875331223
-1.28978978978979 -41.5247492652515
-1.28678678678679 -40.0972777543376
-1.28378378378378 -38.6714751112611
-1.28078078078078 -37.7632747923948
-1.27777777777778 -37.4911536814865
-1.27477477477477 -37.9108015533877
-1.27177177177177 -39.1394032581328
-1.26876876876877 -41.4622598274394
-1.26576576576577 -45.5791790068731
-1.26276276276276 -51.7846362656362
-1.25975975975976 -47.6645962570532
-1.25675675675676 -42.3874511257983
-1.25375375375375 -39.3179167742305
-1.25075075075075 -37.5108497974691
-1.24774774774775 -36.5598486303498
-1.24474474474474 -36.2943501358778
-1.24174174174174 -36.65474962818
-1.23873873873874 -37.6512059729714
-1.23573573573574 -39.3472456736269
-1.23273273273273 -41.8041397758404
-1.22972972972973 -44.6715634171281
-1.22672672672673 -45.8936481676066
-1.22372372372372 -44.3087544391988
-1.22072072072072 -42.4170289596163
-1.21771771771772 -41.3477758641521
-1.21471471471471 -41.2474322082535
-1.21171171171171 -42.2382365712046
-1.20870870870871 -44.7610902527228
-1.20570570570571 -50.511197278076
-1.2027027027027 -59.5745669426332
-1.1996996996997 -46.6964154171312
-1.1966966966967 -41.3786517335296
-1.19369369369369 -38.2959658112146
-1.19069069069069 -36.3609585171845
-1.18768768768769 -35.1986972096907
-1.18468468468468 -34.6474569819386
-1.18168168168168 -34.6375674004988
-1.17867867867868 -35.1520791028951
-1.17567567567568 -36.2122462057812
-1.17267267267267 -37.865389300418
-1.16966966966967 -40.1293360132604
-1.16666666666667 -42.7006496319443
-1.16366366366366 -44.204325110776
-1.16066066066066 -43.4853103195834
-1.15765765765766 -42.0608081627023
-1.15465465465465 -41.1659844742974
-1.15165165165165 -41.0996818377262
-1.14864864864865 -41.9667253814915
-1.14564564564565 -43.9052420049076
-1.14264264264264 -46.7119408563633
-1.13963963963964 -47.2510737298331
-1.13663663663664 -43.7682131830286
-1.13363363363363 -40.4124936144849
-1.13063063063063 -38.0633842331232
-1.12762762762763 -36.5514884988226
-1.12462462462462 -35.7223602936676
-1.12162162162162 -35.4990699596721
-1.11861861861862 -35.8682410261935
-1.11561561561562 -36.8794232228054
-1.11261261261261 -38.670152408533
-1.10960960960961 -41.5399483587737
-1.10660660660661 -46.0629863357108
-1.1036036036036 -50.7891080253935
-1.1006006006006 -47.2026346491145
-1.0975975975976 -43.3938492055684
-1.09459459459459 -41.3768928545328
-1.09159159159159 -40.6433467330475
-1.08858858858859 -41.0030330587121
-1.08558558558559 -42.5246924742557
-1.08258258258258 -45.4271212740692
-1.07957957957958 -48.2820584602482
-1.07657657657658 -45.3185937679316
-1.07357357357357 -41.052354998709
-1.07057057057057 -38.0641647076293
-1.06756756756757 -36.107708085996
-1.06456456456456 -34.931394323008
-1.06156156156156 -34.4097489175353
-1.05855855855856 -34.5043295590647
-1.05555555555556 -35.2522023446972
-1.05255255255255 -36.7930919424274
-1.04954954954955 -39.4835642328386
-1.04654654654655 -44.3895554176402
-1.04354354354354 -57.1864629859123
-1.04054054054054 -47.6843255150334
-1.03753753753754 -41.326170964006
-1.03453453453453 -38.2224246892149
-1.03153153153153 -36.5652322955002
-1.02852852852853 -35.8559862807076
-1.02552552552553 -35.92857494437
-1.02252252252252 -36.768870438443
-1.01951951951952 -38.4819351934038
-1.01651651651652 -41.2789628631639
-1.01351351351351 -44.9075173576377
-1.01051051051051 -45.2775628670504
-1.00750750750751 -41.7865587681476
-1.0045045045045 -38.953033298102
-1.0015015015015 -37.2450385161569
-0.998498498498498 -36.46262361427
-0.995495495495496 -36.5121325826951
-0.992492492492492 -37.4452115619948
-0.989489489489489 -39.5348605992271
-0.986486486486487 -43.6732631988779
-0.983483483483483 -55.1253364554937
-0.980480480480481 -49.2064520382198
-0.977477477477477 -41.2805073769443
-0.974474474474474 -37.5149130990701
-0.971471471471472 -35.3356197709396
-0.968468468468468 -34.1146675817021
-0.965465465465466 -33.6227016804897
-0.962462462462462 -33.7817534370321
-0.959459459459459 -34.6056245996146
-0.956456456456456 -36.2000513677808
-0.953453453453453 -38.8016652241679
-0.950450450450451 -42.7309953785085
-0.947447447447447 -46.1014212350847
-0.944444444444444 -43.2070168221155
-0.941441441441441 -39.6836761480117
-0.938438438438438 -37.5336597877498
-0.935435435435436 -36.473295026825
-0.932432432432432 -36.3175511496854
-0.929429429429429 -37.0588033781134
-0.926426426426426 -38.8979232428305
-0.923423423423423 -42.5011164182425
-0.92042042042042 -50.4398651048866
-0.917417417417417 -49.912894839695
-0.914414414414414 -41.7553450519676
-0.911411411411411 -37.777604541829
-0.908408408408408 -35.4805697828002
-0.905405405405405 -34.1821009233305
-0.902402402402402 -33.6291325423017
-0.899399399399399 -33.7288460946668
-0.896396396396396 -34.4794643051546
-0.893393393393393 -35.9608311723843
-0.890390390390391 -38.3540442251998
-0.887387387387387 -41.8883708939502
-0.884384384384384 -45.4317719588576
-0.881381381381381 -44.0035197477375
-0.878378378378378 -40.7928590125878
-0.875375375375375 -38.7343563348735
-0.872372372372372 -37.8120530826926
-0.869369369369369 -37.9005606678059
-0.866366366366366 -39.0723417082188
-0.863363363363363 -41.740798121306
-0.86036036036036 -47.2626726692673
-0.857357357357357 -51.6478566777212
-0.854354354354354 -43.1397234163977
-0.851351351351351 -38.4292539151086
-0.848348348348348 -35.6428261302929
-0.845345345345345 -33.9452484060664
-0.842342342342342 -33.0200499615239
-0.839339339339339 -32.7370488006833
-0.836336336336336 -33.0608365232125
-0.833333333333333 -34.0305612776508
-0.83033033033033 -35.7826311644564
-0.827327327327327 -38.6508113078158
-0.824324324324324 -43.5601266561953
-0.821321321321321 -53.6043407948189
-0.818318318318318 -48.0135930800536
-0.815315315315315 -42.2150699217476
-0.812312312312312 -39.5787968551151
-0.809309309309309 -38.4852044298293
-0.806306306306306 -38.4641071616981
-0.803303303303303 -39.3195292278977
-0.8003003003003 -40.705978250409
-0.797297297297297 -41.3691048492698
-0.794294294294294 -39.8793890158314
-0.791291291291291 -37.3994806783525
-0.788288288288288 -35.2508898271395
-0.785285285285285 -33.7344057365565
-0.782282282282282 -32.8461376385352
-0.779279279279279 -32.5598470263293
-0.776276276276276 -32.8881637695763
-0.773273273273273 -33.9105725157353
-0.77027027027027 -35.8312454118841
-0.767267267267267 -39.1712340506823
-0.764264264264264 -45.7283317087299
-0.761261261261261 -55.0208878216167
-0.758258258258258 -42.9644356608559
-0.755255255255255 -38.4009808182472
-0.752252252252252 -36.1095574652175
-0.749249249249249 -35.0755916053623
-0.746246246246246 -35.0057192004795
-0.743243243243243 -35.8624918338367
-0.74024024024024 -37.7666051774181
-0.737237237237237 -40.7583096221877
-0.734234234234234 -42.5375425327787
-0.731231231231231 -39.4750011376762
-0.728228228228228 -35.9114223562358
-0.725225225225225 -33.421304788058
-0.722222222222222 -31.8523973394449
-0.719219219219219 -31.0328724951053
-0.716216216216216 -30.8887672112572
-0.713213213213213 -31.4352439311028
-0.71021021021021 -32.7981627721046
-0.707207207207207 -35.3254101918452
-0.704204204204204 -40.0929796234482
-0.701201201201201 -54.6898223872179
-0.698198198198198 -43.6205543879018
-0.695195195195195 -36.8191396377161
-0.692192192192192 -33.5057184342035
-0.689189189189189 -31.6588433411358
-0.686186186186186 -30.7390566308927
-0.683183183183183 -30.5435269959996
-0.68018018018018 -30.9911655849816
-0.677177177177177 -32.0334174846369
-0.674174174174174 -33.5173684332526
-0.671171171171171 -34.8368699248978
-0.668168168168168 -34.8390726320287
-0.665165165165165 -33.4526908636132
-0.662162162162162 -31.8264553452311
-0.659159159159159 -30.6239029105327
-0.656156156156156 -30.0219822379424
-0.653153153153153 -30.0786482847742
-0.65015015015015 -30.8849056935259
-0.647147147147147 -32.6660493579405
-0.644144144144144 -36.0357746305703
-0.641141141141141 -43.4947580929328
-0.638138138138138 -49.4230658137974
-0.635135135135135 -37.4659299447082
-0.632132132132132 -32.9161747274831
-0.629129129129129 -30.4001449052545
-0.626126126126126 -28.9917329624821
-0.623123123123123 -28.3750502313895
-0.62012012012012 -28.4220843029027
-0.617117117117117 -29.0757930579968
-0.614114114114114 -30.2645434976018
-0.611111111111111 -31.7128479100463
-0.608108108108108 -32.6081526436847
-0.605105105105105 -32.0910368969259
-0.602102102102102 -30.6925754250989
-0.599099099099099 -29.4061662681408
-0.596096096096096 -28.6778590247274
-0.593093093093093 -28.6696572139615
-0.59009009009009 -29.5388904713049
-0.587087087087087 -31.6217640621814
-0.584084084084084 -35.7569407239055
-0.581081081081081 -41.1861600604351
-0.578078078078078 -34.916740772129
-0.575075075075075 -29.6270617124123
-0.572072072072072 -26.406298619869
-0.569069069069069 -24.3794180510636
-0.566066066066066 -23.1953402652514
-0.563063063063063 -22.7190648152548
-0.56006006006006 -22.9315757004228
-0.557057057057057 -23.9134643300162
-0.554054054054054 -25.8779533784128
-0.551051051051051 -29.1854416066034
-0.548048048048048 -32.7792078495734
-0.545045045045045 -30.1488469027649
-0.542042042042042 -25.9268621433495
-0.539039039039039 -23.162465016237
-0.536036036036036 -21.6137347028605
-0.533033033033033 -21.1202813877262
-0.53003003003003 -21.7995808845251
-0.527027027027027 -24.2896134280723
-0.524024024024024 -31.626311386629
-0.521021021021021 -30.5749103314136
-0.518018018018018 -20.2504439603753
-0.515015015015015 -14.8295433343902
-0.512012012012012 -11.064231308403
-0.509009009009009 -8.18118846852609
-0.506006006006006 -5.87202704897575
-0.503003003003003 -3.98063405272147
-0.5 -2.41602130690445
-0.496996996996997 -1.11988609769676
-0.493993993993994 -0.0521604092242356
-0.490990990990991 0.816298122168676
-0.487987987987988 1.50779086062421
-0.484984984984985 2.04026984178123
-0.481981981981982 2.42899371929713
-0.478978978978979 2.6877302296276
-0.475975975975976 2.82970819936368
-0.472972972972973 2.8684230879777
-0.46996996996997 2.81833072239385
-0.466966966966967 2.69539962799092
-0.463963963963964 2.51742389408577
-0.460960960960961 2.30393456453412
-0.457957957957958 2.07552284694086
-0.454954954954955 1.8524620281081
-0.451951951951952 1.65273458943262
-0.448948948948949 1.48989645517507
-0.445945945945946 1.3714592367386
-0.442942942942943 1.29840783067613
-0.43993993993994 1.26603860351297
-0.436936936936937 1.2657543166761
-0.433933933933934 1.2871460893112
-0.430930930930931 1.31976979361021
-0.427927927927928 1.35433061188285
-0.424924924924925 1.38328522674605
-0.421921921921922 1.40102695230148
-0.418918918918919 1.40383977363471
-0.415915915915916 1.38975553093583
-0.412912912912913 1.35838091376616
-0.40990990990991 1.31070765908877
-0.406906906906907 1.24888973046017
-0.403903903903904 1.17596443070057
-0.400900900900901 1.09550595230163
-0.397897897897898 1.01122381388411
-0.394894894894895 0.926546836334232
-0.391891891891892 0.844255238897489
-0.388888888888889 0.766228471417234
-0.385885885885886 0.69335882582563
-0.382882882882883 0.625644351262679
-0.37987987987988 0.562431929515616
-0.376876876876877 0.502748281080535
-0.373873873873874 0.445643574220014
-0.370870870870871 0.39047983455088
-0.367867867867868 0.337117232452091
-0.364864864864865 0.285976047752743
-0.361861861861862 0.237973917022054
-0.358858858858859 0.194354600759711
-0.355855855855856 0.156436949950264
-0.352852852852853 0.125322663532382
-0.34984984984985 0.101608955117895
-0.346846846846847 0.0851552942540297
-0.343843843843844 0.0749487408837078
-0.340840840840841 0.0690981390240484
-0.337837837837838 0.0649651829095867
-0.334834834834835 0.0594155339743974
-0.331831831831832 0.0491527783626016
-0.328828828828829 0.0310873107532626
-0.325825825825826 0.00269232202639614
-0.322822822822823 -0.0376929464707251
-0.31981981981982 -0.0906414297522667
-0.316816816816817 -0.155516625432884
-0.313813813813814 -0.230462606146745
-0.310810810810811 -0.312512035338367
-0.307807807807808 -0.397813036008199
-0.304804804804805 -0.48196677373853
-0.301801801801802 -0.560453365628242
-0.298798798798799 -0.629105283663092
-0.295795795795796 -0.684569570822245
-0.292792792792793 -0.724690443541425
-0.28978978978979 -0.748749176198518
-0.286786786786787 -0.757520651092222
-0.283783783783784 -0.753140360095964
-0.280780780780781 -0.738811082757909
-0.277777777777778 -0.718403794647606
-0.274774774774775 -0.696016610847219
-0.271771771771772 -0.675549900805063
-0.268768768768769 -0.660341228144938
-0.265765765765766 -0.652887490845574
-0.262762762762763 -0.654668344523005
-0.25975975975976 -0.666076168433069
-0.256756756756757 -0.68645228855991
-0.253753753753754 -0.714224380734155
-0.250750750750751 -0.747133489414833
-0.247747747747748 -0.782529762573334
-0.244744744744745 -0.817704835131189
-0.241741741741742 -0.85021911327815
-0.238738738738739 -0.878178598713762
-0.235735735735736 -0.900421964902849
-0.232732732732733 -0.916594602791346
-0.22972972972973 -0.927108190820802
-0.226726726726727 -0.933005100932893
-0.223723723723724 -0.935760275123954
-0.220720720720721 -0.937056367877316
-0.217717717717718 -0.938562676076192
-0.214714714714715 -0.94173922444597
-0.211711711711712 -0.947679024023664
-0.208708708708709 -0.956996687140063
-0.205705705705706 -0.969770326778611
-0.202702702702703 -0.985543953680211
-0.1996996996997 -1.00339644883384
-0.196696696696697 -1.02207804077863
-0.193693693693694 -1.04020501598435
-0.190690690690691 -1.0564895270962
-0.187687687687688 -1.06996786008076
-0.184684684684685 -1.08018302865391
-0.181681681681682 -1.08728101507781
-0.178678678678679 -1.09199574548327
-0.175675675675676 -1.09552222873832
-0.172672672672673 -1.09930248999767
-0.16966966966967 -1.10476686889402
-0.166666666666667 -1.11307914814149
-0.163663663663664 -1.12492802990481
-0.160660660660661 -1.14039374547049
-0.157657657657658 -1.15890240272827
-0.154654654654655 -1.17926638805421
-0.151651651651652 -1.19979909047089
-0.148648648648649 -1.21848684283267
-0.145645645645646 -1.23319934325809
-0.142642642642643 -1.24192019324991
-0.13963963963964 -1.2429796136898
-0.136636636636637 -1.23527046005117
-0.133633633633634 -1.21842630380636
-0.130630630630631 -1.1929383105411
-0.127627627627628 -1.16018886155162
-0.124624624624625 -1.12238683411254
-0.121621621621622 -1.08240238301317
-0.118618618618619 -1.04351512057067
-0.115615615615616 -1.00910402349807
-0.112612612612613 -0.982315917529907
-0.10960960960961 -0.965750258147063
-0.106606606606607 -0.961192413899296
-0.103603603603604 -0.969418913190494
-0.100600600600601 -0.990089346696773
-0.0975975975975975 -1.02173273182025
-0.0945945945945947 -1.06183129980174
-0.0915915915915916 -1.10700062253695
-0.0885885885885887 -1.15325990430919
-0.0855855855855856 -1.19637857377269
-0.0825825825825825 -1.2322746453607
-0.0795795795795796 -1.25742811268727
-0.0765765765765766 -1.26926223687255
-0.0735735735735737 -1.26644145108976
-0.0705705705705706 -1.24904049700731
-0.0675675675675675 -1.21855630539212
-0.0645645645645646 -1.17775891159154
-0.0615615615615616 -1.13040384077157
-0.0585585585585587 -1.08084862996788
-0.0555555555555556 -1.0336255983776
-0.0525525525525525 -0.993020993858552
-0.0495495495495496 -0.962700425946361
-0.0465465465465466 -0.945407026644533
-0.0435435435435435 -0.9427465480489
-0.0405405405405406 -0.955065187583256
-0.0375375375375375 -0.98142170855298
-0.0345345345345346 -1.01965406629995
-0.0315315315315315 -1.06653998984067
-0.0285285285285285 -1.11804838714421
-0.0255255255255256 -1.1696722400044
-0.0225225225225225 -1.21682340795317
-0.0195195195195196 -1.25525700731166
-0.0165165165165165 -1.28148130308114
-0.0135135135135135 -1.29310295933679
-0.0105105105105106 -1.28906089041593
-0.0075075075075075 -1.2697159160116
-0.00450450450450461 -1.23678525035582
-0.00150150150150154 -1.19313491070167
0.00150150150150154 -1.14246316854409
0.00450450450450443 -1.08891984395499
0.0075075075075075 -1.036708447854
0.0105105105105106 -0.989712740199995
0.0135135135135135 -0.951179584355807
0.0165165165165165 -0.92347942126183
0.0195195195195194 -0.907956545727592
0.0225225225225225 -0.904874424037918
0.0255255255255256 -0.91345600498093
0.0285285285285285 -0.932014033732712
0.0315315315315315 -0.958160458714155
0.0345345345345344 -0.989076590552667
0.0375375375375375 -1.02181756591724
0.0405405405405406 -1.05361812942924
0.0435435435435435 -1.08216464072784
0.0465465465465466 -1.10580256825402
0.0495495495495494 -1.12365931082865
0.0525525525525525 -1.13567611877007
0.0555555555555556 -1.14255584330565
0.0585585585585585 -1.1456416221937
0.0615615615615616 -1.14674429518734
0.0645645645645645 -1.14793494169231
0.0675675675675675 -1.15131647582505
0.0705705705705706 -1.15878736973888
0.0735735735735735 -1.17181238801479
0.0765765765765766 -1.19121910516489
0.0795795795795796 -1.21704325901235
0.0825825825825825 -1.24844854710645
0.0855855855855856 -1.28374509126141
0.0885885885885885 -1.3205233561143
0.0915915915915916 -1.35590531693184
0.0945945945945947 -1.38689251709296
0.0975975975975975 -1.4107651968744
0.100600600600601 -1.42546579547085
0.103603603603604 -1.42989358413835
0.106606606606607 -1.42405157703128
0.10960960960961 -1.40902039959286
0.112612612612613 -1.38677522359294
0.115615615615616 -1.3598956341402
0.118618618618619 -1.33123282880396
0.121621621621622 -1.30359194522507
0.124624624624625 -1.27946666226216
0.127627627627628 -1.26083936520477
0.130630630630631 -1.24904213772806
0.133633633633634 -1.2446660119637
0.136636636636637 -1.2475080673475
0.13963963963964 -1.25655489493804
0.142642642642643 -1.27001201489272
0.145645645645646 -1.28539712704263
0.148648648648649 -1.29971609450989
0.151651651651652 -1.30973112681726
0.154654654654655 -1.31231029951842
0.157657657657658 -1.3048203038688
0.160660660660661 -1.28549917800665
0.163663663663664 -1.25373448626338
0.166666666666667 -1.21018382969612
0.16966966966967 -1.15670835089632
0.172672672672673 -1.09613460604077
0.175675675675676 -1.0318985513183
0.178678678678679 -0.967643774997766
0.181681681681682 -0.906841268798992
0.184684684684684 -0.852476940751766
0.187687687687688 -0.806827186087824
0.190690690690691 -0.771321869821081
0.193693693693694 -0.746482838158298
0.196696696696697 -0.731924602769513
0.1996996996997 -0.726409143095189
0.202702702702703 -0.727954547318332
0.205705705705706 -0.734002961793641
0.208708708708709 -0.741653110017171
0.211711711711712 -0.747954054365281
0.214714714714715 -0.750240300032295
0.217717717717718 -0.746468124744804
0.220720720720721 -0.735497191610794
0.223723723723724 -0.717259019883109
0.226726726726727 -0.692769837746793
0.22972972972973 -0.663976905293069
0.232732732732733 -0.633463998959517
0.235735735735736 -0.604070225665302
0.238738738738739 -0.57848785349829
0.241741741741742 -0.558898776933665
0.244744744744745 -0.546691842052569
0.247747747747748 -0.542283129591737
0.250750750750751 -0.545045055547032
0.253753753753754 -0.553340560494117
0.256756756756757 -0.56465495406757
0.25975975975976 -0.575817212457687
0.262762762762763 -0.583300959930491
0.265765765765766 -0.583589734038
0.268768768768769 -0.573579969511964
0.271771771771772 -0.550980112699244
0.274774774774775 -0.51465079595502
0.277777777777778 -0.46482679066127
0.280780780780781 -0.403172812294014
0.283783783783784 -0.332652553145361
0.286786786786787 -0.2572261728161
0.28978978978979 -0.181423701674674
0.292792792792793 -0.109859827580468
0.295795795795796 -0.0467557158619041
0.298798798798799 0.00448003199634869
0.301801801801802 0.0415781280602145
0.304804804804805 0.0636264641044685
0.307807807807808 0.0711724224168882
0.310810810810811 0.0662061240362797
0.313813813813814 0.0520205531582823
0.316816816816817 0.0329449473755693
0.31981981981982 0.0139541626317472
0.322822822822823 0.000172088129362137
0.325825825825826 -0.0036890656772851
0.328828828828829 0.00611420101747711
0.331831831831832 0.0318884405804911
0.334834834834835 0.0742063403712472
0.337837837837838 0.131836518046373
0.340840840840841 0.201910430975644
0.343843843843844 0.280289904716635
0.346846846846847 0.362066701918503
0.34984984984985 0.44211673908614
0.352852852852853 0.515643084526193
0.355855855855856 0.578663253693341
0.358858858858859 0.62841614847818
0.361861861861862 0.663674688143659
0.364864864864865 0.684949393072851
0.367867867867868 0.694558167545841
0.370870870870871 0.696524510703185
0.373873873873874 0.696260418318988
0.376876876876877 0.700004113070833
0.37987987987988 0.714027198084012
0.382882882882883 0.743699762543648
0.385885885885886 0.792582312623706
0.388888888888889 0.861756827318561
0.391891891891892 0.94957549399891
0.394894894894895 1.05189208419468
0.397897897897898 1.16269591357208
0.400900900900901 1.27496273948226
0.403903903903904 1.38151480908289
0.406906906906907 1.47573605861049
0.40990990990991 1.55207610004213
0.412912912912913 1.60635585672665
0.415915915915916 1.63593690052996
0.418918918918919 1.63983408811949
0.421921921921922 1.61884421110163
0.424924924924925 1.57573810881257
0.427927927927928 1.51552056520974
0.430930930930931 1.44569749389003
0.433933933933934 1.3764021012288
0.436936936936937 1.32013652888083
0.43993993993994 1.29083540746899
0.442942942942943 1.30204825957499
0.445945945945946 1.36435567353947
0.448948948948949 1.48262610508718
0.451951951951952 1.65408851949452
0.454954954954955 1.86805606036368
0.457957957957958 2.10743358713924
0.460960960960961 2.35134033998964
0.463963963963964 2.57784035681363
0.466966966966967 2.7660140258085
0.46996996996997 2.89709690826588
0.472972972972973 2.95479906766989
0.475975975975976 2.92507404916115
0.478978978978979 2.79559146913036
0.481981981981982 2.55508296630078
0.484984984984985 2.19264388870681
0.487987987987988 1.69700533334879
0.490990990990991 1.0557407377444
0.493993993993994 0.254325376921713
0.496996996996997 -0.725092790054392
0.5 -1.90545593829329
0.503003003003003 -3.31754340445759
0.506006006006006 -5.00459871233153
0.509009009009009 -7.03078323450619
0.512012012012012 -9.49815489023804
0.515015015015015 -12.5850810253358
0.518018018018018 -16.6476056970735
0.521021021021021 -22.5294071166249
0.524024024024024 -30.821232782423
0.527027027027027 -26.9584395504251
0.53003003003003 -22.9114550638085
0.533033033033033 -21.1849852924547
0.536036036036036 -20.7594493058102
0.539039039039039 -21.2829365856411
0.542042042042042 -22.6897121882855
0.545045045045045 -25.1236300628793
0.548048048048048 -29.0234886333876
0.551051051051051 -34.7022663684788
0.554054054054054 -34.1782016788737
0.557057057057057 -29.4661382163524
0.56006006006006 -26.6257899277337
0.563063063063063 -25.0817769362452
0.566066066066066 -24.4023623266289
0.569069069069069 -24.3776857691206
0.572072072072072 -24.8900683805607
0.575075075075075 -25.8344726022602
0.578078078078078 -27.0262425149506
0.581081081081081 -28.0811892032466
0.584084084084084 -28.4785964199575
0.587087087087087 -28.0789600990928
0.59009009009009 -27.3097717508762
0.593093093093093 -26.6279191953347
0.596096096096096 -26.2633810874378
0.599099099099099 -26.3043899349861
0.602102102102102 -26.7931243762819
0.605105105105105 -27.7747569547539
0.608108108108108 -29.3279908288481
0.611111111111111 -31.6054157479225
0.614114114114114 -34.9290490373807
0.617117117117117 -40.0941242185193
0.62012012012012 -48.6016000244273
0.623123123123123 -45.4306703962248
0.626126126126126 -40.5719793899492
0.629129129129129 -38.4420649062996
0.632132132132132 -37.7101735889251
0.635135135135135 -37.7528720462133
0.638138138138138 -37.9311499414722
0.641141141141141 -37.4216140488633
0.644144144144144 -35.9462832385333
0.647147147147147 -34.0850855883931
0.65015015015015 -32.3846614834952
0.653153153153153 -31.049171177297
0.656156156156156 -30.1123334948545
0.659159159159159 -29.5578655673049
0.662162162162162 -29.3617832343911
0.665165165165165 -29.5038902255349
0.668168168168168 -29.9691108156641
0.671171171171171 -30.7445205351327
0.674174174174174 -31.8119844531101
0.677177177177177 -33.1327645308991
0.68018018018018 -34.6186164390172
0.683183183183183 -36.094280357022
0.686186186186186 -37.3052036073893
0.689189189189189 -38.0654770647719
0.692192192192192 -38.4459797542361
0.695195195195195 -38.7154373867907
0.698198198198198 -39.1360185799724
0.701201201201201 -39.8772069241305
0.704204204204204 -41.0138639082841
0.707207207207207 -42.4499445098339
0.71021021021021 -43.5913863442018
0.713213213213213 -43.2531342253758
0.716216216216216 -41.3634867302168
0.719219219219219 -39.0942539404347
0.722222222222222 -37.0884023439824
0.725225225225225 -35.4777253088797
0.728228228228228 -34.2494225807193
0.731231231231231 -33.3699509955325
0.734234234234234 -32.8122822490999
0.737237237237237 -32.5592191177142
0.74024024024024 -32.6013073840017
0.743243243243243 -32.932942841651
0.746246246246246 -33.5459199844599
0.749249249249249 -34.4172560160794
0.752252252252252 -35.4864054544219
0.755255255255255 -36.6222396088697
0.758258258258258 -37.6126881951414
0.761261261261261 -38.2607441980392
0.764264264264264 -38.5725005001293
0.767267267267267 -38.7905866750775
0.77027027027027 -39.2297106864309
0.773273273273273 -40.1727314594287
0.776276276276276 -41.8923645256221
0.779279279279279 -44.5963422736364
0.782282282282282 -46.9893174872793
0.785285285285285 -44.6899172676841
0.788288288288288 -40.7347478078475
0.791291291291291 -37.6957676915338
0.794294294294294 -35.5450880516033
0.797297297297297 -34.0720124238717
0.8003003003003 -33.1406175129417
0.803303303303303 -32.6720604367382
0.806306306306306 -32.6219065518093
0.809309309309309 -32.9649873233555
0.812312312312312 -33.6813269599086
0.815315315315315 -34.7331603289891
0.818318318318318 -36.0172087565552
0.821321321321321 -37.2861937115902
0.824324324324324 -38.1410470950263
0.827327327327327 -38.3307976101658
0.83033033033033 -38.0797967459278
0.833333333333333 -37.8343757773061
0.836336336336336 -37.9234843795967
0.839339339339339 -38.5442190023591
0.842342342342342 -39.8560592770866
0.845345345345345 -42.0276842773753
0.848348348348348 -44.9471198340136
0.851351351351351 -46.2661616114866
0.854354354354354 -43.6388319118303
0.857357357357357 -40.5682877588017
0.86036036036036 -38.3620563011319
0.863363363363363 -36.9471426719098
0.866366366366366 -36.1680877090899
0.869369369369369 -35.9143453594898
0.872372372372372 -36.0978352537194
0.875375375375376 -36.6112776575789
0.878378378378378 -37.2719489035195
0.881381381381381 -37.7857540128063
0.884384384384384 -37.8610323511282
0.887387387387387 -37.4772594943233
0.890390390390391 -36.9137660512102
0.893393393393393 -36.488424506923
0.896396396396396 -36.4176407767846
0.899399399399399 -36.8491017950309
0.902402402402402 -37.9389542510636
0.905405405405405 -39.954911834092
0.908408408408408 -43.5298125780711
0.911411411411411 -50.7246379134006
0.914414414414414 -52.2672923251265
0.917417417417417 -44.0228253090095
0.92042042042042 -39.9495663867144
0.923423423423423 -37.6044687171382
0.926426426426426 -36.2598427236348
0.929429429429429 -35.6338579394345
0.932432432432432 -35.5935432691222
0.935435435435436 -36.0534676925977
0.938438438438438 -36.8965481963461
0.941441441441441 -37.8486851248655
0.944444444444444 -38.3685629230437
0.947447447447447 -37.9847075823134
0.950450450450451 -36.9248957213056
0.953453453453453 -35.7763768601599
0.956456456456456 -34.9075512986448
0.959459459459459 -34.4641929335728
0.962462462462462 -34.5076688054158
0.965465465465466 -35.0938310046129
0.968468468468468 -36.3174084393057
0.971471471471471 -38.3615467205281
0.974474474474474 -41.5807299445867
0.977477477477477 -46.3040857926025
0.980480480480481 -47.8289572669764
0.983483483483483 -43.4821733520363
0.986486486486486 -40.2843525596303
0.989489489489489 -38.464483950879
0.992492492492492 -37.6404254784015
0.995495495495496 -37.6417469897765
0.998498498498499 -38.4402898864533
1.0015015015015 -40.1033691575947
1.0045045045045 -42.6438110403295
1.00750750750751 -44.9053571579712
1.01051051051051 -43.6419431949261
1.01351351351351 -40.581277686864
1.01651651651652 -38.1425377029349
1.01951951951952 -36.5569671675968
1.02252252252252 -35.7090827170648
1.02552552552553 -35.5231267832077
1.02852852852853 -35.9950810258146
1.03153153153153 -37.2067125192776
1.03453453453453 -39.3792828217982
1.03753753753754 -43.024860580152
1.04054054054054 -48.7097498067689
1.04354354354354 -47.8624652863478
1.04654654654655 -42.5376657522373
1.04954954954955 -39.3155653384063
1.05255255255255 -37.4706513862102
1.05555555555556 -36.5586400212487
1.05855855855856 -36.3959348809092
1.06156156156156 -36.9269732938755
1.06456456456456 -38.1694282981058
1.06756756756757 -40.1369022485274
1.07057057057057 -42.4356450431212
1.07357357357357 -43.1628765064142
1.07657657657658 -41.2403297073756
1.07957957957958 -38.8558218011473
1.08258258258258 -37.0780923408564
1.08558558558559 -35.9949819771217
1.08858858858859 -35.5500872011773
1.09159159159159 -35.7145687606469
1.09459459459459 -36.5160572719057
1.0975975975976 -38.0639190747006
1.1006006006006 -40.6172190334911
1.1036036036036 -44.7619705029632
1.10660660660661 -50.8259830129656
1.10960960960961 -48.7174709957886
1.11261261261261 -43.8758330738852
1.11561561561562 -41.1734520220777
1.11861861861862 -39.8323483058596
1.12162162162162 -39.47488190242
1.12462462462462 -39.9778971668851
1.12762762762763 -41.3470708937583
1.13063063063063 -43.5627433166467
1.13363363363363 -45.7450497045962
1.13663663663664 -45.0664338666059
1.13963963963964 -42.2481068365683
1.14264264264264 -39.7828544711633
1.14564564564565 -38.1182734669166
1.14864864864865 -37.1809228998034
1.15165165165165 -36.8942557284537
1.15465465465465 -37.2393220423791
1.15765765765766 -38.267081807441
1.16066066066066 -40.1337630024885
1.16366366366366 -43.2160568849923
1.16666666666667 -48.4874035962539
1.16966966966967 -55.3731619918197
1.17267267267267 -49.215996715101
1.17567567567568 -44.9110138900718
1.17867867867868 -42.8930941284185
1.18168168168168 -42.317120862972
1.18468468468468 -43.0218410904209
1.18768768768769 -45.3414929429294
1.19069069069069 -50.7660123721504
1.19369369369369 -56.2625852984416
1.1966966966967 -46.1960320077172
1.1996996996997 -41.0405578040723
1.2027027027027 -37.9225744128668
1.20570570570571 -35.9031191421097
1.20870870870871 -34.6343292556464
1.21171171171171 -33.9623927581518
1.21471471471471 -33.821955789328
1.21771771771772 -34.2032852706463
1.22072072072072 -35.1481695647073
1.22372372372372 -36.7699864113908
1.22672672672673 -39.3219168711651
1.22972972972973 -43.4267247458407
1.23273273273273 -50.9868018940583
1.23573573573574 -52.7578937521532
1.23873873873874 -45.5718334165911
1.24174174174174 -42.2824821131262
1.24474474474474 -40.8116558477411
1.24774774774775 -40.5526344952671
1.25075075075075 -41.405275527898
1.25375375375375 -43.6330898705104
1.25675675675676 -48.2498661088316
1.25975975975976 -55.8015739379672
1.26276276276276 -47.6168717684279
1.26576576576577 -42.1138106936429
1.26876876876877 -38.9364975654245
1.27177177177177 -36.9665773314412
1.27477477477477 -35.7968329248211
1.27777777777778 -35.2502931831332
1.28078078078078 -35.2495136628951
1.28378378378378 -35.7739273729207
1.28678678678679 -36.8463138689467
1.28978978978979 -38.5299906152144
1.29279279279279 -40.9127181884352
1.2957957957958 -43.9450847521214
1.2987987987988 -46.5633559238556
1.3018018018018 -46.4460770169997
1.3048048048048 -44.773662578587
1.30780780780781 -43.5647592253247
1.31081081081081 -43.2151242790362
1.31381381381381 -43.6614129301031
1.31681681681682 -44.5833261845402
1.31981981981982 -44.9663951894444
1.32282282282282 -43.6151558366706
1.32582582582583 -41.2255638232502
1.32882882882883 -38.9637671723106
1.33183183183183 -37.2017928570643
1.33483483483483 -35.9650454641038
1.33783783783784 -35.2137493370796
1.34084084084084 -34.9121532150989
1.34384384384384 -35.0402091061595
1.34684684684685 -35.5919495526706
1.34984984984985 -36.5667358270653
1.35285285285285 -37.9426600075328
1.35585585585586 -39.5968250872407
1.35885885885886 -41.1288925828021
1.36186186186186 -41.82989674601
1.36486486486486 -41.4455398945894
1.36786786786787 -40.5860224998523
1.37087087087087 -39.8431251371919
1.37387387387387 -39.4328383262619
1.37687687687688 -39.345901364782
1.37987987987988 -39.4364833623643
1.38288288288288 -39.4384634312071
1.38588588588589 -39.0596019793819
1.38888888888889 -38.2105883581926
1.39189189189189 -37.081023130763
1.39489489489489 -35.9328087836522
1.3978978978979 -34.9367030501982
1.4009009009009 -34.1654309778714
1.4039039039039 -33.6337275490129
1.40690690690691 -33.3264860207795
1.40990990990991 -33.2112491279032
1.41291291291291 -33.2423908785408
1.41591591591592 -33.3634198358484
1.41891891891892 -33.5125095431272
1.42192192192192 -33.6340852242769
1.42492492492492 -33.6936159623612
1.42792792792793 -33.6864532937858
1.43093093093093 -33.6332031728543
1.43393393393393 -33.5646095484815
1.43693693693694 -33.5060380265068
1.43993993993994 -33.4686388940561
1.44294294294294 -33.4479929231969
1.44594594594595 -33.4280467570772
1.44894894894895 -33.3879091434458
1.45195195195195 -33.3091536456482
1.45495495495495 -33.181245743604
1.45795795795796 -33.0036249004558
1.46096096096096 -32.7849507925258
1.46396396396396 -32.5414879232876
1.46696696696697 -32.2962470921283
1.46996996996997 -32.0790192737663
1.47297297297297 -31.9265007660611
1.47597597597598 -31.8820262785369
1.47897897897898 -31.9953624743514
1.48198198198198 -32.3236482264789
1.48498498498498 -32.9345682936659
1.48798798798799 -33.9120117645735
1.49099099099099 -35.3596531021812
1.49399399399399 -37.3664426570956
1.496996996997 -39.7094652757179
1.5 -40.7556019871401
};
\addlegendentry{\text{RX} filter}
\end{axis}

\end{tikzpicture}


==> figs/psd.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Frequency
[normalized by the bandwidth]},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD [\si{\decibel}]},
ymajorgrids,
ymin=-100, ymax=10,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,-300)
--(axis cs:0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,-300)
--(axis cs:-0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,-300)
--(axis cs:0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,-300)
--(axis cs:-0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,-300)
--(axis cs:0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,-300)
--(axis cs:-0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,-300)
--(axis cs:0.5,100);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,-300)
--(axis cs:-0.5,100);

\addplot [semithick, color0]
table {%
-0.999999988313907 -107.401641845703
-0.998437488332164 -107.514541625977
-0.996874988350421 -107.814598083496
-0.995312488368684 -108.411796569824
-0.993749988386941 -109.266372680664
-0.992187488405204 -110.491416931152
-0.990624988423461 -112.219703674316
-0.989062488441724 -114.724723815918
-0.98749998845998 -118.774597167969
-0.985937488478243 -127.057106018066
-0.9843749884965 -131.134368896484
-0.982812488514757 -119.812614440918
-0.98124998853302 -115.173583984375
-0.979687488551277 -112.239723205566
-0.97812498856954 -110.17081451416
-0.976562488587797 -108.652206420898
-0.97499998860606 -107.521102905273
-0.973437488624316 -106.717788696289
-0.971874988642573 -106.173324584961
-0.970312488660836 -105.859024047852
-0.968749988679093 -105.747497558594
-0.967187488697356 -105.86434173584
-0.965624988715613 -106.203628540039
-0.964062488733876 -106.781845092773
-0.962499988752133 -107.626304626465
-0.960937488770396 -108.879539489746
-0.959374988788652 -110.650360107422
-0.957812488806909 -113.271217346191
-0.956249988825172 -117.322227478027
-0.954687488843429 -126.307685852051
-0.953124988861692 -127.79377746582
-0.951562488879949 -117.648300170898
-0.949999988898212 -113.192985534668
-0.948437488916469 -110.32470703125
-0.946874988934731 -108.297332763672
-0.945312488952988 -106.769943237305
-0.943749988971245 -105.663291931152
-0.942187488989508 -104.858322143555
-0.940624989007765 -104.309608459473
-0.939062489026028 -103.996055603027
-0.937499989044285 -103.896575927734
-0.935937489062548 -103.999237060547
-0.934374989080805 -104.330711364746
-0.932812489099061 -104.899223327637
-0.931249989117324 -105.785377502441
-0.929687489135581 -107.006141662598
-0.928124989153844 -108.787925720215
-0.926562489172101 -111.342437744141
-0.924999989190364 -115.440910339355
-0.923437489208621 -124.192054748535
-0.921874989226884 -126.292816162109
-0.920312489245141 -115.955589294434
-0.918749989263397 -111.311714172363
-0.91718748928166 -108.470016479492
-0.915624989299917 -106.415367126465
-0.91406248931818 -104.910980224609
-0.912499989336437 -103.789520263672
-0.9109374893547 -102.989875793457
-0.909374989372957 -102.460098266602
-0.90781248939122 -102.129745483398
-0.906249989409477 -102.015151977539
-0.904687489427733 -102.124389648438
-0.903124989445996 -102.472076416016
-0.901562489464253 -103.063667297363
-0.899999989482516 -103.929885864258
-0.898437489500773 -105.211303710938
-0.896874989519036 -107.018188476562
-0.895312489537293 -109.684295654297
-0.89374998955555 -113.841384887695
-0.892187489573812 -123.299957275391
-0.890624989592069 -122.796722412109
-0.889062489610332 -113.42212677002
-0.887499989628589 -109.056167602539
-0.885937489646852 -106.243545532227
-0.884374989665109 -104.235641479492
-0.882812489683372 -102.753295898438
-0.881249989701629 -101.665679931641
-0.879687489719886 -100.854911804199
-0.878124989738148 -100.30729675293
-0.876562489756405 -99.9964141845703
-0.874999989774668 -99.9049072265625
-0.873437489792925 -100.003448486328
-0.871874989811188 -100.326019287109
-0.870312489829445 -100.903770446777
-0.868749989847708 -101.797721862793
-0.867187489865965 -103.050216674805
-0.865624989884222 -104.843864440918
-0.864062489902484 -107.464309692383
-0.862499989920741 -111.709175109863
-0.860937489939004 -121.183868408203
-0.859374989957261 -120.953018188477
-0.857812489975524 -111.35466003418
-0.856249989993781 -106.921401977539
-0.854687490012038 -104.100189208984
-0.853124990030301 -102.095603942871
-0.851562490048558 -100.606002807617
-0.84999999006682 -99.4910125732422
-0.848437490085077 -98.6876678466797
-0.84687499010334 -98.1562423706055
-0.845312490121597 -97.8363723754883
-0.84374999013986 -97.7306060791016
-0.842187490158117 -97.8360137939453
-0.840624990176374 -98.1659622192383
-0.839062490194637 -98.7681503295898
-0.837499990212893 -99.6575241088867
-0.835937490231156 -100.932586669922
-0.834374990249413 -102.788009643555
-0.832812490267676 -105.474479675293
-0.831249990285933 -109.884033203125
-0.829687490304196 -120.398941040039
-0.828124990322453 -117.179534912109
-0.82656249034071 -108.513191223145
-0.824999990358973 -104.297065734863
-0.823437490377229 -101.537864685059
-0.821874990395492 -99.568717956543
-0.820312490413749 -98.1001968383789
-0.818749990432012 -97.0114593505859
-0.817187490450269 -96.2158660888672
-0.815624990468526 -95.6655426025391
-0.814062490486789 -95.3452224731445
-0.812499990505046 -95.2539978027344
-0.810937490523309 -95.3589324951172
-0.809374990541565 -95.6855850219727
-0.807812490559828 -96.2794342041016
-0.806249990578085 -97.180549621582
-0.804687490596348 -98.4663391113281
-0.803124990614605 -100.290306091309
-0.801562490632862 -102.981369018555
-0.799999990651125 -107.493545532227
-0.798437490669382 -118.351943969727
-0.796874990687644 -114.295196533203
-0.795312490705901 -105.817855834961
-0.793749990724164 -101.649971008301
-0.792187490742421 -98.9149322509766
-0.790624990760684 -96.9631958007812
-0.789062490778941 -95.512321472168
-0.787499990797198 -94.4049530029297
-0.785937490815461 -93.607666015625
-0.784374990833718 -93.0625991821289
-0.78281249085198 -92.7397232055664
-0.781249990870237 -92.6347198486328
-0.7796874908885 -92.7430572509766
-0.778124990906757 -93.0841064453125
-0.77656249092502 -93.6932678222656
-0.774999990943277 -94.5947341918945
-0.773437490961534 -95.8970794677734
-0.771874990979797 -97.7698135375977
-0.770312490998054 -100.543579101562
-0.768749991016316 -105.171493530273
-0.767187491034573 -117.373397827148
-0.765624991052836 -110.500991821289
-0.764062491071093 -102.61727142334
-0.76249999108935 -98.6047668457031
-0.760937491107613 -95.93505859375
-0.75937499112587 -94.0054473876953
-0.757812491144133 -92.556266784668
-0.75624999116239 -91.4752807617188
-0.754687491180652 -90.6797943115234
-0.753124991198909 -90.1346588134766
-0.751562491217172 -89.8113327026367
-0.749999991235429 -89.7082366943359
-0.748437491253686 -89.8184280395508
-0.746874991271949 -90.1619033813477
-0.745312491290206 -90.7622985839844
-0.743749991308469 -91.6802825927734
-0.742187491326725 -93.0035705566406
-0.740624991344988 -94.8922348022461
-0.739062491363245 -97.7188568115234
-0.737499991381508 -102.542770385742
-0.735937491399765 -116.202545166016
-0.734374991418022 -106.723091125488
-0.732812491436285 -99.2555084228516
-0.731249991454542 -95.3135986328125
-0.729687491472805 -92.6865005493164
-0.728124991491061 -90.7743835449219
-0.726562491509324 -89.3443145751953
-0.724999991527581 -88.2628555297852
-0.723437491545838 -87.4699096679688
-0.721874991564101 -86.9224395751953
-0.720312491582358 -86.6024627685547
-0.718749991600621 -86.4929046630859
-0.717187491618878 -86.6064071655273
-0.715624991637141 -86.9518280029297
-0.714062491655397 -87.5635681152344
-0.71249999167366 -88.4919052124023
-0.710937491691917 -89.8356704711914
-0.709374991710174 -91.7805023193359
-0.707812491728437 -94.7094650268555
-0.706249991746694 -99.7930450439453
-0.704687491764957 -116.554077148438
-0.703124991783214 -102.301147460938
-0.701562491801476 -95.3794555664062
-0.699999991819733 -91.5916519165039
-0.698437491837996 -89.0271911621094
-0.696874991856253 -87.1501235961914
-0.69531249187451 -85.7335052490234
-0.693749991892773 -84.6677398681641
-0.69218749191103 -83.8779754638672
-0.690624991929293 -83.3316345214844
-0.68906249194755 -83.0070953369141
-0.687499991965812 -82.9002990722656
-0.685937491984069 -83.0144958496094
-0.684374992002326 -83.3601379394531
-0.682812492020589 -83.9749145507812
-0.681249992038846 -84.9163513183594
-0.679687492057109 -86.2802581787109
-0.678124992075366 -88.2556533813477
-0.676562492093629 -91.2654266357422
-0.674999992111886 -96.6110229492188
-0.673437492130148 -117.887687683105
-0.671874992148405 -97.8265991210938
-0.670312492166662 -91.2760467529297
-0.668749992184925 -87.5861740112305
-0.667187492203182 -85.0704040527344
-0.665624992221445 -83.2189025878906
-0.664062492239702 -81.8180999755859
-0.662499992257965 -80.7530288696289
-0.660937492276222 -79.9669342041016
-0.659374992294484 -79.4241561889648
-0.657812492312741 -79.1015701293945
-0.656249992330998 -78.99267578125
-0.654687492349261 -79.1053695678711
-0.653124992367518 -79.4545593261719
-0.651562492385781 -80.0733871459961
-0.649999992404038 -81.0156936645508
-0.648437492422301 -82.3832702636719
-0.646874992440557 -84.3740234375
-0.645312492458814 -87.4063720703125
-0.643749992477077 -92.797119140625
-0.642187492495334 -115.295654296875
-0.640624992513597 -93.7812957763672
-0.639062492531854 -87.3017196655273
-0.637499992550117 -83.6489410400391
-0.635937492568374 -81.15380859375
-0.634374992586637 -79.3172378540039
-0.632812492604893 -77.9311828613281
-0.63124999262315 -76.8843078613281
-0.629687492641413 -76.1116409301758
-0.62812499265967 -75.5792922973633
-0.626562492677933 -75.2650146484375
-0.62499999269619 -75.1616821289062
-0.623437492714453 -75.2687149047852
-0.62187499273271 -75.5963516235352
-0.620312492750973 -76.1662216186523
-0.618749992769229 -77.0169906616211
-0.617187492787486 -78.2095031738281
-0.615624992805749 -79.8525695800781
-0.614062492824006 -82.1487121582031
-0.612499992842269 -85.5663452148438
-0.610937492860526 -91.570930480957
-0.609374992878789 -144.633544921875
-0.607812492897046 -91.8913116455078
-0.606249992915302 -86.1539306640625
-0.604687492933565 -83.0390930175781
-0.603124992951822 -81.058235168457
-0.601562492970085 -79.7554626464844
-0.599999992988342 -78.9157104492188
-0.598437493006605 -78.4351119995117
-0.596874993024862 -78.2175750732422
-0.595312493043125 -78.1732788085938
-0.593749993061382 -78.1903457641602
-0.592187493079638 -78.1127166748047
-0.590624993097901 -77.7398071289062
-0.589062493116158 -76.8740463256836
-0.587499993134421 -75.3964538574219
-0.585937493152678 -73.3448791503906
-0.584374993170941 -70.8713912963867
-0.582812493189198 -68.1645050048828
-0.581249993207461 -65.3793869018555
-0.579687493225718 -62.6189651489258
-0.578124993243974 -59.9410057067871
-0.576562493262237 -57.3736381530762
-0.574999993280494 -54.9266395568848
-0.573437493298757 -52.6011734008789
-0.571874993317014 -50.3927841186523
-0.570312493335277 -48.2949523925781
-0.568749993353534 -46.3003463745117
-0.567187493371797 -44.4017791748047
-0.565624993390054 -42.5922203063965
-0.56406249340831 -40.8652496337891
-0.562499993426573 -39.2149047851562
-0.56093749344483 -37.6358871459961
-0.559374993463093 -36.1233520507812
-0.55781249348135 -34.6729507446289
-0.556249993499613 -33.2807388305664
-0.55468749351787 -31.9432048797607
-0.553124993536127 -30.6571559906006
-0.551562493554389 -29.4197063446045
-0.549999993572646 -28.2282276153564
-0.548437493590909 -27.0803489685059
-0.546874993609166 -25.9739017486572
-0.545312493627429 -24.9068946838379
-0.543749993645686 -23.8775100708008
-0.542187493663949 -22.8840866088867
-0.540624993682206 -21.9250869750977
-0.539062493700463 -20.9990921020508
-0.537499993718725 -20.1047897338867
-0.535937493736982 -19.2409706115723
-0.534374993755245 -18.4064979553223
-0.532812493773502 -17.60032081604
-0.531249993791765 -16.8214550018311
-0.529687493810022 -16.0689888000488
-0.528124993828285 -15.3420543670654
-0.526562493846542 -14.6398439407349
-0.524999993864799 -13.9615964889526
-0.523437493883061 -13.3065948486328
-0.521874993901318 -12.6741590499878
-0.520312493919581 -12.0636415481567
-0.518749993937838 -11.4744338989258
-0.517187493956101 -10.9059562683105
-0.515624993974358 -10.3576545715332
-0.514062493992615 -9.8289966583252
-0.512499994010878 -9.31948184967041
-0.510937494029134 -8.82861995697021
-0.509374994047397 -8.35594654083252
-0.507812494065654 -7.90101146697998
-0.506249994083917 -7.46337890625
-0.504687494102174 -7.04263210296631
-0.503124994120437 -6.63836240768433
-0.501562494138694 -6.25017690658569
-0.499999994156951 -5.87768602371216
-0.498437494175214 -5.5205192565918
-0.49687499419347 -5.17830467224121
-0.495312494211733 -4.85068702697754
-0.49374999422999 -4.53730869293213
-0.492187494248253 -4.23782348632812
-0.49062499426651 -3.95188856124878
-0.489062494284773 -3.67916584014893
-0.48749999430303 -3.41932058334351
-0.485937494321287 -3.17201852798462
-0.48437499433955 -2.93693089485168
-0.482812494357806 -2.71373081207275
-0.481249994376069 -2.50208973884583
-0.479687494394326 -2.30168294906616
-0.478124994412589 -2.11218571662903
-0.476562494430846 -1.93327403068542
-0.474999994449103 -1.76462066173553
-0.473437494467366 -1.6059033870697
-0.471874994485623 -1.45679640769958
-0.470312494503886 -1.31697309017181
-0.468749994522142 -1.18610727787018
-0.467187494540405 -1.06387305259705
-0.465624994558662 -0.949943065643311
-0.464062494576925 -0.843990921974182
-0.462499994595182 -0.745689511299133
-0.460937494613439 -0.654709041118622
-0.459374994631702 -0.570724189281464
-0.457812494649959 -0.49340945482254
-0.456249994668221 -0.422441005706787
-0.454687494686478 -0.357495009899139
-0.453124994704741 -0.298251539468765
-0.451562494722998 -0.244392514228821
-0.449999994741261 -0.195604801177979
-0.448437494759518 -0.151579439640045
-0.446874994777775 -0.11201024055481
-0.445312494796038 -0.0765984579920769
-0.443749994814295 -0.045051570981741
-0.442187494832557 -0.0170856881886721
-0.440624994850814 0.00757849076762795
-0.439062494869077 0.0292101595550776
-0.437499994887334 0.0480672940611839
-0.435937494905591 0.064401239156723
-0.434374994923854 0.0784510970115662
-0.432812494942111 0.0904441475868225
-0.431249994960374 0.100597582757473
-0.429687494978631 0.109113559126854
-0.428124994996893 0.116184614598751
-0.42656249501515 0.121991962194443
-0.424999995033413 0.126698523759842
-0.42343749505167 0.130461096763611
-0.421874995069927 0.133417710661888
-0.42031249508819 0.135697454214096
-0.418749995106447 0.137416258454323
-0.41718749512471 0.138675585389137
-0.415624995142967 0.13956606388092
-0.414062495161229 0.140170633792877
-0.412499995179486 0.140554592013359
-0.410937495197749 0.14078015089035
-0.409374995216006 0.140895932912827
-0.407812495234263 0.14094103872776
-0.406249995252526 0.140950560569763
-0.404687495270783 0.140948057174683
-0.403124995289046 0.140954568982124
-0.401562495307302 0.140981137752533
-0.399999995325565 0.14103776216507
-0.398437495343822 0.141128480434418
-0.396874995362079 0.141251251101494
-0.395312495380342 0.141407117247581
-0.393749995398599 0.141591012477875
-0.392187495416862 0.141795977950096
-0.390624995435119 0.14201495051384
-0.389062495453382 0.142241925001144
-0.387499995471638 0.142467901110649
-0.385937495489901 0.142685323953629
-0.384374995508158 0.142890229821205
-0.382812495526415 0.143071070313454
-0.381249995544678 0.143226861953735
-0.379687495562935 0.143352076411247
-0.378124995581198 0.143442735075951
-0.376562495599455 0.143497347831726
-0.374999995617718 0.14351487159729
-0.373437495635974 0.143496856093407
-0.371874995654237 0.143445253372192
-0.370312495672494 0.14335960149765
-0.368749995690751 0.143244400620461
-0.367187495709014 0.143104627728462
-0.365624995727271 0.142942830920219
-0.364062495745534 0.14276596903801
-0.362499995763791 0.142575591802597
-0.360937495782053 0.142381712794304
-0.35937499580031 0.142186298966408
-0.357812495818573 0.141994908452034
-0.35624999583683 0.141813009977341
-0.354687495855087 0.141642659902573
-0.35312499587335 0.141489818692207
-0.351562495891607 0.141356498003006
-0.34999999590987 0.141243755817413
-0.348437495928127 0.141156554222107
-0.346874995946389 0.141092404723167
-0.345312495964646 0.141055315732956
-0.343749995982903 0.141042277216911
-0.342187496001166 0.141055315732956
-0.340624996019423 0.141089886426926
-0.339062496037686 0.141146510839462
-0.337499996055943 0.141221702098846
-0.335937496074206 0.141312390565872
-0.334374996092463 0.141417130827904
-0.332812496110725 0.141531392931938
-0.331249996128982 0.141653671860695
-0.329687496147239 0.14177793264389
-0.328124996165502 0.141905218362808
-0.326562496183759 0.142027467489243
-0.324999996202022 0.142144232988358
-0.323437496220279 0.142252951860428
-0.321874996238542 0.142351150512695
-0.320312496256799 0.14243683218956
-0.318749996275061 0.14250847697258
-0.317187496293318 0.142564579844475
-0.315624996311575 0.142604649066925
-0.314062496329838 0.142629206180573
-0.312499996348095 0.142636716365814
-0.310937496366358 0.142628207802773
-0.309374996384615 0.142606168985367
-0.307812496402878 0.142570108175278
-0.306249996421134 0.142521992325783
-0.304687496439391 0.142462879419327
-0.303124996457654 0.142395228147507
-0.301562496475911 0.142320588231087
-0.299999996494174 0.142241433262825
-0.298437496512431 0.142160251736641
-0.296874996530694 0.142078086733818
-0.295312496548951 0.141998410224915
-0.293749996567214 0.141921252012253
-0.29218749658547 0.141851097345352
-0.290624996603727 0.141785457730293
-0.28906249662199 0.141729339957237
-0.287499996640247 0.141681715846062
-0.28593749665851 0.141643658280373
-0.284374996676767 0.141617089509964
-0.28281249669503 0.141601547598839
-0.281249996713287 0.141596034169197
-0.27968749673155 0.141601547598839
-0.278124996749806 0.141617089509964
-0.276562496768063 0.14164063334465
-0.274999996786326 0.14167320728302
-0.273437496804583 0.141713306307793
-0.271874996822846 0.141758397221565
-0.270312496841103 0.14180999994278
-0.268749996859366 0.141864120960236
-0.267187496877623 0.141918748617172
-0.265624996895879 0.141974866390228
-0.264062496914142 0.142029494047165
-0.262499996932399 0.142081588506699
-0.260937496950662 0.142131194472313
-0.259374996968919 0.142175793647766
-0.257812496987182 0.142214879393578
-0.256249997005439 0.142247945070267
-0.254687497023702 0.142273485660553
-0.253124997041959 0.142292037606239
-0.251562497060215 0.142303556203842
-0.249999997078478 0.142306566238403
-0.248437497096735 0.142303556203842
-0.246874997114998 0.142292037606239
-0.245312497133255 0.142276003956795
-0.243749997151518 0.142253443598747
-0.242187497169775 0.1422248929739
-0.240624997188038 0.142191827297211
-0.239062497206295 0.14215674996376
-0.237499997224551 0.14211767911911
-0.235937497242814 0.142077580094337
-0.234374997261071 0.142038494348526
-0.232812497279334 0.141999423503876
-0.231249997297591 0.141961336135864
-0.229687497315854 0.141925260424614
-0.228124997334111 0.141894191503525
-0.226562497352368 0.141866117715836
-0.224999997370631 0.141840577125549
-0.223437497388887 0.141822531819344
-0.22187499740715 0.141809493303299
-0.220312497425407 0.141800999641418
-0.21874999744367 0.141798987984657
-0.217187497461927 0.141801998019218
-0.21562499748019 0.14180999994278
-0.214062497498447 0.141822531819344
-0.212499997516704 0.141838580369949
-0.210937497534966 0.141859620809555
-0.209374997553223 0.141884163022041
-0.207812497571486 0.14191073179245
-0.206249997589743 0.141938284039497
-0.204687497608006 0.141968339681625
-0.203124997626263 0.141998410224915
-0.201562497644526 0.142027467489243
-0.199999997662783 0.142055541276932
-0.19843749768104 0.142081588506699
-0.196874997699302 0.142106130719185
-0.195312497717559 0.142128691077232
-0.193749997735822 0.142144724726677
-0.192187497754079 0.142160251736641
-0.190624997772342 0.142170280218124
-0.189062497790599 0.142175793647766
-0.187499997808856 0.142177790403366
-0.185937497827119 0.142175793647766
-0.184374997845376 0.142169266939163
-0.182812497863638 0.142160251736641
-0.181249997881895 0.142147734761238
-0.179687497900158 0.142131194472313
-0.178124997918415 0.142113149166107
-0.176562497936678 0.142093122005463
-0.174999997954935 0.142070069909096
-0.173437497973192 0.142047524452209
-0.171874997991455 0.142025470733643
-0.170312498009712 0.142001420259476
-0.168749998027974 0.14197938144207
-0.167187498046231 0.141959324479103
-0.165624998064494 0.141941294074059
-0.164062498082751 0.141923755407333
-0.162499998101014 0.141908228397369
-0.160937498119271 0.141897693276405
-0.159374998137528 0.141889691352844
-0.157812498155791 0.141885161399841
-0.156249998174047 0.141884163022041
-0.15468749819231 0.141885161399841
-0.153124998210567 0.141890183091164
-0.15156249822883 0.141897693276405
-0.149999998247087 0.141908228397369
-0.148437498265344 0.141920745372772
-0.146874998283607 0.141935274004936
-0.145312498301864 0.141952306032181
-0.143749998320127 0.141969844698906
-0.142187498338383 0.141988381743431
-0.140624998356646 0.142007440328598
-0.139062498374903 0.142025977373123
-0.137499998393166 0.142043516039848
-0.135937498411423 0.142059043049812
-0.13437499842968 0.142075076699257
-0.132812498447943 0.142089605331421
-0.1312499984662 0.142100632190704
-0.129687498484463 0.142109647393227
-0.128124998502719 0.14211617410183
-0.126562498520982 0.142120167613029
-0.124999998539239 0.14212167263031
-0.123437498557502 0.142119660973549
-0.121874998575759 0.142116665840149
-0.120312498594016 0.142109155654907
-0.118749998612279 0.142101645469666
-0.117187498630536 0.142091110348701
-0.115624998648798 0.142078086733818
-0.114062498667055 0.142064556479454
-0.112499998685318 0.142049521207809
-0.110937498703575 0.142033994197845
-0.109374998721838 0.14201845228672
-0.107812498740095 0.142003417015076
-0.106249998758352 0.141988381743431
-0.104687498776615 0.141973853111267
-0.103124998794872 0.141960844397545
-0.101562498813134 0.141949325799942
-0.0999999988313913 0.141938790678978
-0.0984374988496542 0.141931787133217
-0.0968749988679111 0.141926273703575
-0.095312498886168 0.141923248767853
-0.0937499989044309 0.141921758651733
-0.0921874989226878 0.141923248767853
-0.0906249989409506 0.141926273703575
-0.0890624989592075 0.141931787133217
-0.0874999989774704 0.141938790678978
-0.0859374989957273 0.141948312520981
-0.0843749990139902 0.141958326101303
-0.0828124990322471 0.141970843076706
-0.081249999050504 0.141983389854431
-0.0796874990687668 0.141996920108795
-0.0781249990870237 0.142011448740959
-0.0765624991052866 0.142024964094162
-0.0749999991235435 0.142037495970726
-0.0734374991418064 0.14205002784729
-0.0718749991600633 0.142061546444893
-0.0703124991783261 0.142072573304176
-0.068749999196583 0.142081096768379
-0.0671874992148399 0.14208810031414
-0.0656249992331028 0.142093122005463
-0.0640624992513597 0.142096117138863
-0.0624999992696226 0.142095625400543
-0.0609374992878795 0.142095625400543
-0.0593749993061423 0.142093122005463
-0.0578124993243992 0.142087608575821
-0.0562499993426561 0.142081096768379
-0.054687499360919 0.142073065042496
-0.0531249993791759 0.142063558101654
-0.0515624993974388 0.14205302298069
-0.0499999994156957 0.142040506005287
-0.0484374994339585 0.142027974128723
-0.0468749994522154 0.14201645553112
-0.0453124994704783 0.142004430294037
-0.0437499994887352 0.141991391777992
-0.0421874995069921 0.14198037981987
-0.040624999525255 0.141969844698906
-0.0390624995435119 0.141959831118584
-0.0374999995617747 0.141951307654381
-0.0359374995800316 0.14194430410862
-0.0343749995982945 0.141939789056778
-0.0328124996165514 0.141937777400017
-0.0312499996348143 0.141936779022217
-0.0296874996530712 0.141937777400017
-0.0281249996713281 0.141941294074059
-0.0265624996895909 0.14194530248642
-0.0249999997078478 0.141950309276581
-0.0234374997261107 0.141959324479103
-0.0218749997443676 0.141968339681625
-0.0203124997626305 0.141979888081551
-0.0187499997808874 0.141990900039673
-0.0171874997991443 0.142001420259476
-0.0156249998174071 0.14201395213604
-0.014062499835664 0.142026975750923
-0.0124999998539269 0.142036497592926
-0.0109374998721838 0.14204803109169
-0.00937499989044666 0.142058551311493
-0.00781249990870357 0.142067566514015
-0.00624999992696643 0.142075076699257
-0.00468749994522333 0.142081588506699
-0.00312499996348023 0.14208659529686
-0.0015624999817431 0.142089605331421
0 0.142090111970901
0.00156249998173714 0.14208859205246
0.00312499996348023 0.14208659529686
0.00468749994521737 0.14208260178566
0.00624999992696047 0.142076075077057
0.00781249990869761 0.142068549990654
0.0093749998904407 0.142059534788132
0.0109374998721838 0.142049521207809
0.0124999998539209 0.142036497592926
0.014062499835664 0.142025470733643
0.0156249998174012 0.14201395213604
0.0171874997991443 0.142002418637276
0.0187499997808814 0.141991391777992
0.0203124997626245 0.141979888081551
0.0218749997443676 0.141969844698906
0.0234374997261047 0.141960337758064
0.0249999997078478 0.141951814293861
0.026562499689585 0.1419458091259
0.0281249996713281 0.141941785812378
0.0296874996530652 0.141938284039497
0.0312499996348083 0.141937777400017
0.0328124996165454 0.141938790678978
0.0343749995982885 0.141941785812378
0.0359374995800316 0.1419458091259
0.0374999995617688 0.141952306032181
0.0390624995435119 0.141959831118584
0.040624999525249 0.141969844698906
0.0421874995069921 0.141980886459351
0.0437499994887292 0.141991391777992
0.0453124994704723 0.142004430294037
0.0468749994522095 0.142016962170601
0.0484374994339526 0.142029494047165
0.0499999994156957 0.142040506005287
0.0515624993974328 0.14205302298069
0.0531249993791759 0.142064064741135
0.054687499360913 0.142074063420296
0.0562499993426561 0.142081588506699
0.0578124993243933 0.14208810031414
0.0593749993061364 0.142093613743782
0.0609374992878795 0.142096623778343
0.0624999992696166 0.142096117138863
0.0640624992513597 0.142096117138863
0.0656249992330968 0.142093122005463
0.0671874992148399 0.14208810031414
0.0687499991965771 0.142081096768379
0.0703124991783202 0.142073065042496
0.0718749991600573 0.142063051462173
0.0734374991418004 0.142051041126251
0.0749999991235435 0.142038494348526
0.0765624991052806 0.142025470733643
0.0781249990870237 0.14201195538044
0.0796874990687609 0.141998410224915
0.081249999050504 0.141984879970551
0.0828124990322411 0.141971856355667
0.0843749990139842 0.141960337758064
0.0859374989957213 0.141949325799942
0.0874999989774644 0.141939282417297
0.0890624989592075 0.141931787133217
0.0906249989409447 0.141926273703575
0.0921874989226878 0.141924262046814
0.0937499989044249 0.141923248767853
0.095312498886168 0.141923755407333
0.0968749988679051 0.141926273703575
0.0984374988496482 0.141932263970375
0.0999999988313854 0.141939789056778
0.101562498813128 0.1419498026371
0.103124998794872 0.141962334513664
0.104687498776609 0.141974866390228
0.106249998758352 0.141988888382912
0.107812498740089 0.142004430294037
0.109374998721832 0.142019957304001
0.110937498703569 0.142035484313965
0.112499998685312 0.142051041126251
0.114062498667055 0.142064556479454
0.115624998648792 0.142079591751099
0.117187498630536 0.142091110348701
0.118749998612273 0.142102122306824
0.120312498594016 0.142110645771027
0.121874998575753 0.14211717247963
0.123437498557496 0.142122179269791
0.124999998539233 0.142122179269791
0.126562498520976 0.142120167613029
0.128124998502719 0.14211717247963
0.129687498484457 0.142110645771027
0.1312499984662 0.142101645469666
0.132812498447937 0.142090111970901
0.13437499842968 0.142076581716537
0.135937498411417 0.142061546444893
0.13749999839316 0.142043516039848
0.139062498374897 0.142025977373123
0.14062499835664 0.142007440328598
0.142187498338383 0.141988888382912
0.143749998320121 0.141970843076706
0.145312498301864 0.141953319311142
0.146874998283601 0.141936779022217
0.148437498265344 0.141921758651733
0.149999998247081 0.141908228397369
0.151562498228824 0.141897693276405
0.153124998210567 0.141890674829483
0.154687498192304 0.141886681318283
0.156249998174047 0.141884669661522
0.157812498155785 0.141885668039322
0.159374998137528 0.141891688108444
0.160937498119265 0.141899704933167
0.162499998101008 0.14190973341465
0.164062498082745 0.141923755407333
0.165624998064488 0.141941294074059
0.167187498046231 0.141959831118584
0.168749998027968 0.14198137819767
0.170312498009712 0.142003417015076
0.171874997991449 0.142025977373123
0.173437497973192 0.142048522830009
0.174999997954929 0.142072066664696
0.176562497936672 0.142093122005463
0.178124997918409 0.142113149166107
0.179687497900152 0.142132207751274
0.181249997881895 0.142148241400719
0.182812497863632 0.142162263393402
0.184374997845376 0.142171263694763
0.185937497827113 0.142177790403366
0.187499997808856 0.142178297042847
0.189062497790593 0.142175793647766
0.190624997772336 0.142170771956444
0.192187497754079 0.142160251736641
0.193749997735816 0.142146736383438
0.195312497717559 0.142129197716713
0.196874997699296 0.142106637358665
0.19843749768104 0.14208360016346
0.199999997662777 0.142056033015251
0.20156249764452 0.142027467489243
0.203124997626257 0.141998410224915
0.204687497608 0.141969844698906
0.206249997589743 0.141939282417297
0.20781249757148 0.141912236809731
0.209374997553223 0.141885161399841
0.210937497534961 0.141861125826836
0.212499997516704 0.141839578747749
0.214062497498441 0.141822531819344
0.215624997480184 0.14180999994278
0.217187497461921 0.141802489757538
0.218749997443664 0.141800493001938
0.220312497425407 0.141802489757538
0.221874997407144 0.14181050658226
0.223437497388887 0.141825050115585
0.224999997370625 0.14184208214283
0.226562497352368 0.141866117715836
0.228124997334105 0.141894191503525
0.229687497315848 0.141926765441895
0.231249997297591 0.141962334513664
0.232812497279328 0.141999930143356
0.234374997261071 0.142039999365807
0.235937497242808 0.142079591751099
0.237499997224551 0.14211817085743
0.239062497206289 0.14215674996376
0.240624997188032 0.14219231903553
0.242187497169769 0.142225384712219
0.243749997151512 0.142253443598747
0.245312497133255 0.142276495695114
0.246874997114992 0.142293035984039
0.248437497096735 0.142305061221123
0.249999997078472 0.142308056354523
0.251562497060215 0.142304047942162
0.253124997041953 0.142293035984039
0.254687497023696 0.142274990677834
0.256249997005433 0.142248451709747
0.257812496987176 0.142215877771378
0.259374996968919 0.142176792025566
0.260937496950656 0.142132207751274
0.262499996932399 0.14208260178566
0.264062496914136 0.142029494047165
0.265624996895879 0.141975864768028
0.267187496877617 0.141919240355492
0.26874999685936 0.141864627599716
0.270312496841103 0.14181050658226
0.27187499682284 0.141759902238846
0.273437496804583 0.141714811325073
0.27499999678632 0.141674220561981
0.276562496768063 0.14164063334465
0.2781249967498 0.141617089509964
0.279687496731544 0.141602054238319
0.281249996713281 0.141598045825958
0.282812496695024 0.141602054238319
0.284374996676767 0.141619592905045
0.285937496658504 0.141645640134811
0.287499996640247 0.141681715846062
0.289062496621984 0.141729339957237
0.290624996603727 0.141786471009254
0.292187496585465 0.141851097345352
0.293749996567208 0.141922250390053
0.295312496548945 0.141999423503876
0.296874996530688 0.142079591751099
0.298437496512431 0.142161265015602
0.299999996494168 0.142241925001144
0.301562496475911 0.142321586608887
0.303124996457648 0.142395228147507
0.304687496439391 0.142464891076088
0.306249996421128 0.142523497343063
0.307812496402872 0.142571091651917
0.309374996384609 0.142608165740967
0.310937496366352 0.142631217837334
0.312499996348095 0.142636716365814
0.314062496329832 0.142629206180573
0.315624996311575 0.142607152462006
0.317187496293312 0.142566084861755
0.318749996275055 0.14250947535038
0.320312496256793 0.142438322305679
0.321874996238536 0.142352148890495
0.323437496220279 0.142253443598747
0.324999996202016 0.142144724726677
0.326562496183759 0.142027974128723
0.328124996165496 0.141905218362808
0.329687496147239 0.141780436038971
0.331249996128976 0.141655668616295
0.332812496110719 0.141533404588699
0.334374996092457 0.141419649124146
0.3359374960742 0.141313895583153
0.337499996055943 0.141221702098846
0.33906249603768 0.141146510839462
0.340624996019423 0.141090884804726
0.34218749600116 0.141055822372437
0.343749995982903 0.141043275594711
0.34531249596464 0.141056314110756
0.346874995946383 0.141093894839287
0.348437495928121 0.141157045960426
0.349999995909864 0.141245260834694
0.351562495891607 0.141356498003006
0.353124995873344 0.141490310430527
0.354687495855087 0.141644150018692
0.356249995836824 0.141814514994621
0.357812495818567 0.141996920108795
0.359374995800304 0.142188310623169
0.360937495782048 0.142384216189384
0.362499995763791 0.142577111721039
0.364062495745528 0.14276596903801
0.365624995727271 0.142943829298019
0.367187495709008 0.143104627728462
0.368749995690751 0.143245875835419
0.370312495672488 0.143360108137131
0.371874995654231 0.143445760011673
0.373437495635968 0.143498346209526
0.374999995617712 0.14351586997509
0.376562495599455 0.143497347831726
0.378124995581192 0.143442735075951
0.379687495562935 0.143352583050728
0.381249995544672 0.143228352069855
0.382812495526415 0.143073558807373
0.384374995508152 0.142891228199005
0.385937495489895 0.14268833398819
0.387499995471632 0.142468884587288
0.389062495453376 0.142241925001144
0.390624995435119 0.14201645553112
0.392187495416856 0.141796484589577
0.393749995398599 0.141592532396317
0.395312495380336 0.141408622264862
0.396874995362079 0.141252264380455
0.398437495343816 0.141129478812218
0.399999995325559 0.14103876054287
0.401562495307302 0.140981644392014
0.40312499528904 0.140955567359924
0.404687495270783 0.140950560569763
0.40624999525252 0.140952050685883
0.407812495234263 0.140943557024002
0.409374995216 0.140897452831268
0.410937495197743 0.140782654285431
0.41249999517948 0.14055509865284
0.414062495161223 0.140170633792877
0.415624995142967 0.139567568898201
0.417187495124704 0.138675585389137
0.418749995106447 0.137416258454323
0.420312495088184 0.135699972510338
0.421874995069927 0.133419722318649
0.423437495051664 0.130462110042572
0.424999995033407 0.126700013875961
0.426562495015144 0.121991962194443
0.428124994996887 0.116186134517193
0.429687494978631 0.109114058315754
0.431249994960368 0.100597582757473
0.432812494942111 0.0904456600546837
0.434374994923848 0.0784531310200691
0.435937494905591 0.0644032806158066
0.437499994887328 0.048068318516016
0.439062494869071 0.0292101595550776
0.440624994850814 0.00758055783808231
0.442187494832551 -0.0170846488326788
0.443749994814295 -0.0450497455894947
0.445312494796032 -0.0765963569283485
0.446874994777775 -0.112008646130562
0.448437494759512 -0.151576742529869
0.449999994741255 -0.19560319185257
0.451562494722992 -0.244391411542892
0.453124994704735 -0.298249304294586
0.454687494686478 -0.357491672039032
0.456249994668216 -0.422438979148865
0.457812494649959 -0.493407696485519
0.459374994631696 -0.570722937583923
0.460937494613439 -0.654705762863159
0.462499994595176 -0.745687544345856
0.464062494576919 -0.843990385532379
0.465624994558656 -0.94994181394577
0.467187494540399 -1.06387162208557
0.468749994522142 -1.18610525131226
0.47031249450388 -1.31697046756744
0.471874994485623 -1.45679330825806
0.47343749446736 -1.60590076446533
0.474999994449103 -1.76461923122406
0.47656249443084 -1.93327283859253
0.478124994412583 -2.11218333244324
0.479687494394326 -2.30168008804321
0.481249994376063 -2.50208735466003
0.482812494357806 -2.71372771263123
0.484374994339544 -2.93692827224731
0.485937494321287 -3.17201590538025
0.487499994303024 -3.41931772232056
0.489062494284767 -3.67916393280029
0.490624994266504 -3.95188689231873
0.492187494248247 -4.23782062530518
0.49374999422999 -4.5373067855835
0.495312494211727 -4.85068368911743
0.49687499419347 -5.17830324172974
0.498437494175208 -5.52051591873169
0.499999994156951 -5.877685546875
0.501562494138688 -6.25017356872559
0.503124994120431 -6.63836002349854
0.504687494102168 -7.04262924194336
0.506249994083911 -7.46337509155273
0.507812494065654 -7.9010066986084
0.509374994047391 -8.35594177246094
0.510937494029134 -8.82861518859863
0.512499994010872 -9.31947898864746
0.514062493992615 -9.82899570465088
0.515624993974352 -10.3576488494873
0.517187493956095 -10.905951499939
0.518749993937832 -11.4744281768799
0.520312493919575 -12.0636358261108
0.521874993901318 -12.6741514205933
0.523437493883055 -13.3065891265869
0.524999993864799 -13.9615936279297
0.526562493846536 -14.6398391723633
0.528124993828279 -15.3420467376709
0.529687493810016 -16.0689792633057
0.531249993791759 -16.8214492797852
0.532812493773502 -17.6003093719482
0.534374993755239 -18.4064846038818
0.535937493736982 -19.2409553527832
0.537499993718719 -20.1047859191895
0.539062493700463 -20.9990844726562
0.5406249936822 -21.9250774383545
0.542187493663943 -22.8840732574463
0.54374999364568 -23.8774948120117
0.545312493627423 -24.9068737030029
0.546874993609166 -25.9738807678223
0.548437493590903 -27.0803260803223
0.549999993572646 -28.228214263916
0.551562493554383 -29.419677734375
0.553124993536127 -30.6571235656738
0.554687493517864 -31.9431591033936
0.556249993499607 -33.2806854248047
0.557812493481344 -34.6728858947754
0.559374993463087 -36.1232872009277
0.56093749344483 -37.6358108520508
0.562499993426567 -39.2148475646973
0.56406249340831 -40.8651428222656
0.565624993390048 -42.5921096801758
0.567187493371791 -44.4015922546387
0.568749993353528 -46.3001403808594
0.570312493335271 -48.2946434020996
0.571874993317014 -50.3924598693848
0.573437493298751 -52.6007881164551
0.574999993280494 -54.9263610839844
0.576562493262231 -57.3729629516602
0.578124993243974 -59.9400520324707
0.579687493225712 -62.6174583435059
0.581249993207455 -65.3775329589844
0.582812493189192 -68.1614608764648
0.584374993170935 -70.8682708740234
0.585937493152678 -73.3410797119141
0.587499993134415 -75.3934478759766
0.589062493116158 -76.866828918457
0.590624993097895 -77.7324829101562
0.592187493079638 -78.1042251586914
0.593749993061376 -78.1821594238281
0.595312493043119 -78.1647415161133
0.596874993024856 -78.210319519043
0.598437493006599 -78.4275894165039
0.599999992988342 -78.9157104492188
0.601562492970079 -79.7474746704102
0.603124992951822 -81.0487213134766
0.604687492933559 -83.021858215332
0.606249992915302 -86.1347961425781
0.60781249289704 -91.8534545898438
0.609374992878783 -143.369415283203
0.610937492860526 -91.5991897583008
0.612499992842263 -85.5782470703125
0.614062492824006 -82.1617813110352
0.615624992805743 -79.8621215820312
0.617187492787486 -78.218635559082
0.618749992769223 -77.0241622924805
0.620312492750967 -76.172721862793
0.621874992732704 -75.6019973754883
0.623437492714447 -75.2736434936523
0.62499999269619 -75.1654968261719
0.626562492677927 -75.2699737548828
0.62812499265967 -75.5847015380859
0.629687492641407 -76.1189346313477
0.63124999262315 -76.8918762207031
0.632812492604887 -77.940071105957
0.634374992586631 -79.3268508911133
0.635937492568368 -81.162841796875
0.637499992550111 -83.659294128418
0.639062492531854 -87.3215560913086
0.640624992513591 -93.8206939697266
0.642187492495334 -114.747581481934
0.643749992477071 -92.7537536621094
0.645312492458814 -87.3845367431641
0.646874992440551 -84.3595886230469
0.648437492422295 -82.3746490478516
0.649999992404038 -81.0084457397461
0.651562492385775 -80.0654296875
0.653124992367518 -79.4460906982422
0.654687492349255 -79.0968246459961
0.656249992330998 -78.984733581543
0.657812492312735 -79.0925521850586
0.659374992294478 -79.4156188964844
0.660937492276216 -79.9592590332031
0.662499992257959 -80.7463989257812
0.664062492239702 -81.8079299926758
0.665624992221439 -83.2070846557617
0.667187492203182 -85.0517120361328
0.668749992184919 -87.5641937255859
0.670312492166662 -91.2406234741211
0.671874992148399 -97.7554931640625
0.673437492130142 -118.516036987305
0.67499999211188 -96.6484451293945
0.676562492093623 -91.2937088012695
0.678124992075366 -88.2773284912109
0.679687492057103 -86.3005676269531
0.681249992038846 -84.9329299926758
0.682812492020583 -83.9897994995117
0.684374992002326 -83.3721618652344
0.685937491984063 -83.0245895385742
0.687499991965806 -82.9076538085938
0.68906249194755 -83.017951965332
0.690624991929287 -83.3408432006836
0.69218749191103 -83.8907165527344
0.693749991892767 -84.6822280883789
0.69531249187451 -85.7521743774414
0.696874991856247 -87.166015625
0.69843749183799 -89.0476379394531
0.699999991819727 -91.6064605712891
0.701562491801471 -95.4093246459961
0.703124991783214 -102.3876953125
0.704687491764951 -116.084243774414
0.706249991746694 -99.7198181152344
0.707812491728431 -94.6647644042969
0.709374991710174 -91.7538452148438
0.710937491691911 -89.8151092529297
0.712499991673654 -88.4823684692383
0.714062491655391 -87.5497131347656
0.715624991637135 -86.9384384155273
0.717187491618878 -86.5902862548828
0.718749991600615 -86.4758148193359
0.720312491582358 -86.5867462158203
0.721874991564095 -86.9100189208984
0.723437491545838 -87.456169128418
0.724999991527575 -88.2548904418945
0.726562491509318 -89.3295669555664
0.728124991491055 -90.7578964233398
0.729687491472799 -92.6535186767578
0.731249991454542 -95.2734680175781
0.732812491436279 -99.1891174316406
0.734374991418022 -106.594985961914
0.735937491399759 -116.499168395996
0.737499991381502 -102.582870483398
0.739062491363239 -97.7615737915039
0.740624991344982 -94.9208831787109
0.742187491326725 -93.0266494750977
0.743749991308463 -91.7052459716797
0.745312491290206 -90.7859878540039
0.746874991271943 -90.1745758056641
0.748437491253686 -89.8329849243164
0.749999991235423 -89.7163314819336
0.751562491217166 -89.8276062011719
0.753124991198903 -90.1494750976562
0.754687491180646 -90.7018356323242
0.75624999116239 -91.496337890625
0.757812491144127 -92.5842895507812
0.75937499112587 -94.0292205810547
0.760937491107607 -95.9643402099609
0.76249999108935 -98.6272048950195
0.764062491071087 -102.70125579834
0.76562499105283 -110.66822052002
0.767187491034567 -116.957015991211
0.76874999101631 -105.063926696777
0.770312490998054 -100.471076965332
0.771874990979791 -97.7298431396484
0.773437490961534 -95.86572265625
0.774999990943271 -94.5759582519531
0.776562490925014 -93.6638488769531
0.778124990906751 -93.0599594116211
0.779687490888494 -92.7182693481445
0.781249990870237 -92.6087799072266
0.782812490851974 -92.7091598510742
0.784374990833718 -93.0439758300781
0.785937490815455 -93.5916137695312
0.787499990797198 -94.3924789428711
0.789062490778935 -95.4701614379883
0.790624990760678 -96.9240112304688
0.792187490742415 -98.8689880371094
0.793749990724158 -101.571510314941
0.795312490705901 -105.702346801758
0.796874990687639 -114.083908081055
0.798437490669382 -118.777076721191
0.799999990651119 -107.493545532227
0.801562490632862 -103.039405822754
0.803124990614599 -100.341682434082
0.804687490596342 -98.5186157226562
0.806249990578079 -97.216178894043
0.807812490559822 -96.3198928833008
0.809374990541565 -95.7195739746094
0.810937490523303 -95.3761138916016
0.812499990505046 -95.2675933837891
0.814062490486783 -95.3787231445312
0.815624990468526 -95.7027435302734
0.817187490450263 -96.2586517333984
0.818749990432006 -97.0502319335938
0.820312490413749 -98.1532287597656
0.821874990395486 -99.6235733032227
0.823437490377229 -101.591400146484
0.824999990358967 -104.329254150391
0.82656249034071 -108.612976074219
0.828124990322447 -117.51432800293
0.82968749030419 -119.703063964844
0.831249990285927 -109.660934448242
0.83281249026767 -105.351631164551
0.834374990249413 -102.710189819336
0.83593749023115 -100.894317626953
0.837499990212893 -99.6305465698242
0.839062490194631 -98.7261657714844
0.840624990176374 -98.1300277709961
0.842187490158111 -97.7898330688477
0.843749990139854 -97.6780319213867
0.845312490121591 -97.7876358032227
0.846874990103334 -98.1085891723633
0.848437490085077 -98.6471710205078
0.849999990066814 -99.4662094116211
0.851562490048558 -100.559265136719
0.853124990030295 -102.017555236816
0.854687490012038 -103.995391845703
0.856249989993775 -106.784118652344
0.857812489975518 -111.095809936523
0.859374989957261 -120.41756439209
0.860937489938998 -121.667816162109
0.862499989920741 -111.816192626953
0.864062489902478 -107.563819885254
0.865624989884222 -104.929084777832
0.867187489865959 -103.147590637207
0.868749989847702 -101.86661529541
0.870312489829439 -100.976425170898
0.871874989811182 -100.380599975586
0.873437489792925 -100.060485839844
0.874999989774662 -99.9305877685547
0.876562489756405 -100.040702819824
0.878124989738142 -100.370948791504
0.879687489719886 -100.931747436523
0.881249989701623 -101.728507995605
0.882812489683366 -102.832427978516
0.884374989665103 -104.315223693848
0.885937489646846 -106.354751586914
0.887499989628589 -109.142807006836
0.889062489610326 -113.639907836914
0.890624989592069 -123.479461669922
0.892187489573807 -122.521469116211
0.89374998955555 -113.596252441406
0.895312489537287 -109.492767333984
0.89687498951903 -106.911758422852
0.898437489500773 -105.113174438477
0.89999998948251 -103.888359069824
0.901562489464253 -103.000930786133
0.90312498944599 -102.40837097168
0.904687489427733 -102.066879272461
0.906249989409471 -101.949417114258
0.907812489391214 -102.062942504883
0.909374989372951 -102.387191772461
0.910937489354694 -102.916198730469
0.912499989336437 -103.75456237793
0.914062489318174 -104.835823059082
0.915624989299917 -106.320381164551
0.917187489281654 -108.313888549805
0.918749989263397 -111.106994628906
0.920312489245135 -115.590209960938
0.921874989226878 -125.440002441406
0.923437489208615 -124.973159790039
0.924999989190358 -115.629623413086
0.926562489172101 -111.516448974609
0.928124989153838 -108.908767700195
0.929687489135581 -107.171943664551
0.931249989117318 -105.882606506348
0.932812489099061 -104.993881225586
0.934374989080799 -104.397010803223
0.935937489062542 -104.085357666016
0.937499989044285 -103.945739746094
0.939062489026022 -104.071228027344
0.940624989007765 -104.389343261719
0.942187488989502 -104.95369720459
0.943749988971245 -105.776893615723
0.945312488952982 -106.887214660645
0.946874988934726 -108.357559204102
0.948437488916463 -110.478424072266
0.949999988898206 -113.3232421875
0.951562488879949 -118.08137512207
0.953124988861686 -129.120956420898
0.954687488843429 -125.024566650391
0.956249988825166 -116.971122741699
0.957812488806909 -113.046890258789
0.959374988788646 -110.513244628906
0.96093748877039 -108.764938354492
0.962499988752127 -107.568389892578
0.96406248873387 -106.673500061035
0.965624988715613 -106.117294311523
0.96718748869735 -105.755683898926
0.968749988679093 -105.66527557373
0.97031248866083 -105.758865356445
0.971874988642573 -106.101959228516
0.97343748862431 -106.606460571289
0.974999988606054 -107.469596862793
0.976562488587791 -108.561096191406
0.978124988569534 -110.012733459473
0.979687488551277 -111.995635986328
0.981249988533014 -114.88151550293
0.982812488514757 -119.32341003418
0.984374988496494 -129.895156860352
0.985937488478237 -127.990783691406
0.987499988459975 -118.994895935059
0.989062488441718 -115.005355834961
0.990624988423461 -112.432792663574
0.992187488405198 -110.685668945312
0.993749988386941 -109.421691894531
0.995312488368678 -108.507232666016
0.996874988350421 -107.903137207031
0.998437488332158 -107.618598937988
0.999999988313901 -107.401641845703
};
\addlegendentry{BL}
\addplot [semithick, color1]
table {%
-0.999599959996 -29.316535949707
-0.997599759975998 -29.3158359527588
-0.995599559955996 -29.3899879455566
-0.993599359935994 -29.5360774993896
-0.991599159915992 -29.7501010894775
-0.98959895989599 -30.0267791748047
-0.987598759875988 -30.3593139648438
-0.985598559855986 -30.7391777038574
-0.983598359835984 -31.1559867858887
-0.981598159815982 -31.5975532531738
-0.97959795979598 -32.0502700805664
-0.977597759775978 -32.499885559082
-0.975597559755976 -32.9325942993164
-0.973597359735974 -33.3362808227539
-0.971597159715972 -33.7014198303223
-0.96959695969597 -34.0212593078613
-0.967596759675968 -34.2910842895508
-0.965596559655966 -34.5067749023438
-0.963596359635964 -34.663200378418
-0.961596159615962 -34.7534217834473
-0.95959595959596 -34.7691955566406
-0.957595759575958 -34.7030868530273
-0.955595559555956 -34.551586151123
-0.953595359535954 -34.3178939819336
-0.951595159515952 -34.0130271911621
-0.94959495949595 -33.6546669006348
-0.947594759475948 -33.2643356323242
-0.945594559455946 -32.8641319274902
-0.943594359435944 -32.4742279052734
-0.941594159415942 -32.1113891601562
-0.93959395939594 -31.7885589599609
-0.937593759375938 -31.5150241851807
-0.935593559355936 -31.2969055175781
-0.933593359335934 -31.1377220153809
-0.931593159315932 -31.0388660430908
-0.92959295929593 -31.0000076293945
-0.927592759275928 -31.0193996429443
-0.925592559255926 -31.0940723419189
-0.923592359235924 -31.2200012207031
-0.921592159215922 -31.3922119140625
-0.91959195919592 -31.6048622131348
-0.917591759175918 -31.8512935638428
-0.915591559155916 -32.1240348815918
-0.913591359135914 -32.4146919250488
-0.911591159115912 -32.7136764526367
-0.90959095909591 -33.0097427368164
-0.907590759075908 -33.2893104553223
-0.905590559055906 -33.5358123779297
-0.903590359035904 -33.7294273376465
-0.901590159015902 -33.8478813171387
-0.8995899589959 -33.8690032958984
-0.897589758975898 -33.7750778198242
-0.895589558955896 -33.5577926635742
-0.893589358935894 -33.2215919494629
-0.891589158915892 -32.783447265625
-0.88958895889589 -32.2690658569336
-0.887588758875888 -31.7075519561768
-0.885588558855886 -31.1266860961914
-0.883588358835884 -30.5501174926758
-0.881588158815882 -29.9963932037354
-0.87958795879588 -29.4791564941406
-0.877587758775878 -29.007926940918
-0.875587558755876 -28.5890083312988
-0.873587358735874 -28.2263088226318
-0.871587158715872 -27.9220104217529
-0.86958695869587 -27.6770763397217
-0.867586758675868 -27.4916229248047
-0.865586558655866 -27.3651866912842
-0.863586358635864 -27.2969226837158
-0.861586158615862 -27.2857208251953
-0.85958595859586 -27.3302879333496
-0.857585758575858 -27.42919921875
-0.855585558555856 -27.5808563232422
-0.853585358535854 -27.7834625244141
-0.851585158515852 -28.0348625183105
-0.84958495849585 -28.3323287963867
-0.847584758475848 -28.6722221374512
-0.845584558455846 -29.0494956970215
-0.843584358435844 -29.4570503234863
-0.841584158415842 -29.8849201202393
-0.83958395839584 -30.3194789886475
-0.837583758375838 -30.7428531646729
-0.835583558355836 -31.1331024169922
-0.833583358335834 -31.4657688140869
-0.831583158315832 -31.7172527313232
-0.82958295829583 -31.8696708679199
-0.827582758275828 -31.915548324585
-0.825582558255826 -31.8601455688477
-0.823582358235824 -31.7200756072998
-0.821582158215822 -31.5189437866211
-0.81958195819582 -31.2821846008301
-0.817581758175818 -31.0330009460449
-0.815581558155816 -30.7901268005371
-0.813581358135814 -30.5671653747559
-0.811581158115812 -30.3728904724121
-0.80958095809581 -30.2119331359863
-0.807580758075808 -30.0855445861816
-0.805580558055806 -29.9923133850098
-0.803580358035804 -29.9287700653076
-0.801580158015802 -29.8899555206299
-0.7995799579958 -29.8699111938477
-0.797579757975798 -29.8622016906738
-0.795579557955796 -29.8603515625
-0.793579357935794 -29.8582496643066
-0.791579157915792 -29.8504104614258
-0.78957895789579 -29.8320407867432
-0.787578757875788 -29.7989501953125
-0.785578557855786 -29.7472953796387
-0.783578357835784 -29.6732864379883
-0.781578157815782 -29.5729942321777
-0.77957795779578 -29.4424018859863
-0.777577757775778 -29.2777462005615
-0.775577557755776 -29.0761852264404
-0.773577357735774 -28.8365898132324
-0.771577157715772 -28.5602645874023
-0.76957695769577 -28.2513427734375
-0.767576757675768 -27.916690826416
-0.765576557655766 -27.5653419494629
-0.763576357635764 -27.2076148986816
-0.761576157615762 -26.8542003631592
-0.75957595759576 -26.5153045654297
-0.757575757575758 -26.2000770568848
-0.755575557555756 -25.916259765625
-0.753575357535754 -25.6700401306152
-0.751575157515752 -25.4660625457764
-0.74957495749575 -25.3074989318848
-0.747574757475748 -25.1961555480957
-0.745574557455746 -25.1325759887695
-0.743574357435744 -25.116117477417
-0.741574157415742 -25.1450061798096
-0.73957395739574 -25.2163581848145
-0.737573757375738 -25.326171875
-0.735573557355736 -25.4693126678467
-0.733573357335734 -25.6394863128662
-0.731573157315732 -25.829216003418
-0.72957295729573 -26.0298194885254
-0.727572757275728 -26.2314567565918
-0.725572557255726 -26.4231910705566
-0.723572357235724 -26.5932273864746
-0.721572157215722 -26.7292633056641
-0.71957195719572 -26.8191699981689
-0.717571757175718 -26.8519325256348
-0.715571557155716 -26.8189125061035
-0.713571357135714 -26.7151336669922
-0.711571157115712 -26.5403480529785
-0.70957095709571 -26.2994232177734
-0.707570757075708 -26.0019378662109
-0.705570557055706 -25.6610107421875
-0.703570357035704 -25.2917308807373
-0.701570157015702 -24.9096012115479
-0.6995699569957 -24.5292873382568
-0.697569756975698 -24.1638259887695
-0.695569556955696 -23.8242301940918
-0.693569356935694 -23.519416809082
-0.691569156915692 -23.2563190460205
-0.68956895689569 -23.0400848388672
-0.687568756875688 -22.8742790222168
-0.685568556855686 -22.7610759735107
-0.683568356835684 -22.7013969421387
-0.681568156815682 -22.6950054168701
-0.67956795679568 -22.7405128479004
-0.677567756775678 -22.8353729248047
-0.675567556755676 -22.9758167266846
-0.673567356735674 -23.1567268371582
-0.671567156715672 -23.3715229034424
-0.66956695669567 -23.61203956604
-0.667566756675668 -23.8684234619141
-0.665566556655666 -24.1291122436523
-0.663566356635664 -24.3809509277344
-0.661566156615662 -24.609489440918
-0.65956595659566 -24.7995719909668
-0.657565756575658 -24.9362602233887
-0.655565556555656 -25.0061378479004
-0.653565356535654 -24.9987964630127
-0.651565156515652 -24.9083805084229
-0.64956495649565 -24.7346668243408
-0.647564756475648 -24.4833850860596
-0.645564556455646 -24.1655902862549
-0.643564356435644 -23.7962417602539
-0.641564156415642 -23.392391204834
-0.63956395639564 -22.97145652771
-0.637563756375638 -22.5498752593994
-0.635563556355636 -22.1422481536865
-0.633563356335634 -21.7609710693359
-0.631563156315632 -21.4161720275879
-0.62956295629563 -21.1158580780029
-0.627562756275628 -20.8661365509033
-0.625562556255626 -20.6714649200439
-0.623562356235624 -20.534854888916
-0.621562156215622 -20.4580135345459
-0.61956195619562 -20.4414329528809
-0.617561756175618 -20.4843635559082
-0.615561556155616 -20.5847454071045
-0.613561356135614 -20.7390117645264
-0.611561156115612 -20.9418315887451
-0.60956095609561 -21.1857604980469
-0.607560756075608 -21.4608211517334
-0.605560556055606 -21.7541103363037
-0.603560356035604 -22.049503326416
-0.601560156015602 -22.3277015686035
-0.5995599559956 -22.5668315887451
-0.597559755975598 -22.7438907623291
-0.595559555955596 -22.8371734619141
-0.593559355935594 -22.8293380737305
-0.591559155915592 -22.7103996276855
-0.58955895589559 -22.4796447753906
-0.587558755875588 -22.1456451416016
-0.585558555855586 -21.724494934082
-0.583558355835584 -21.2369518280029
-0.581558155815582 -20.7054996490479
-0.57955795579558 -20.1520328521729
-0.577557755775578 -19.5964260101318
-0.575557555755576 -19.0558605194092
-0.573557355735574 -18.5447158813477
-0.571557155715572 -18.0747718811035
-0.56955695569557 -17.6555347442627
-0.567556755675568 -17.2946376800537
-0.565556555655566 -16.9981861114502
-0.563556355635564 -16.7710514068604
-0.561556155615562 -16.6171169281006
-0.55955595559556 -16.5394248962402
-0.557555755575558 -16.5402603149414
-0.555555555555556 -16.6211204528809
-0.553555355535554 -16.7825927734375
-0.551555155515552 -17.0240592956543
-0.54955495549555 -17.3432235717773
-0.547554755475548 -17.7353649139404
-0.545554555455546 -18.1922302246094
-0.543554355435544 -18.7005081176758
-0.541554155415542 -19.2398643493652
-0.53955395539554 -19.780689239502
-0.537553755375538 -20.2822704315186
-0.535553555355536 -20.6927337646484
-0.533553355335534 -20.9528617858887
-0.531553155315532 -21.0054244995117
-0.52955295529553 -20.8087730407715
-0.527552755275528 -20.3488636016846
-0.525552555255526 -19.6428298950195
-0.523552355235524 -18.7321395874023
-0.521552155215522 -17.6702003479004
-0.51955195519552 -16.5109176635742
-0.517551755175518 -15.3015785217285
-0.515551555155516 -14.0799913406372
-0.513551355135514 -12.8744430541992
-0.511551155115512 -11.7049903869629
-0.50955095509551 -10.5851669311523
-0.507550755075508 -9.52360534667969
-0.505550555055506 -8.5253963470459
-0.503550355035504 -7.5931396484375
-0.501550155015502 -6.72771644592285
-0.4995499549955 -5.9288501739502
-0.497549754975498 -5.19549083709717
-0.495549554955496 -4.52608776092529
-0.493549354935494 -3.91876411437988
-0.491549154915492 -3.3714337348938
-0.48954895489549 -2.88187623023987
-0.487548754875488 -2.4477756023407
-0.485548554855486 -2.06674385070801
-0.483548354835484 -1.73632037639618
-0.481548154815482 -1.45397353172302
-0.47954795479548 -1.2170844078064
-0.477547754775478 -1.02293086051941
-0.475547554755476 -0.868674516677856
-0.473547354735474 -0.751340389251709
-0.471547154715472 -0.667806267738342
-0.46954695469547 -0.614796936511993
-0.467546754675468 -0.588883221149445
-0.465546554655466 -0.586494207382202
-0.463546354635464 -0.603941977024078
-0.461546154615462 -0.637459099292755
-0.45954595459546 -0.683249592781067
-0.457545754575458 -0.73755294084549
-0.455545554555456 -0.796718657016754
-0.453545354535454 -0.857287168502808
-0.451545154515452 -0.91606742143631
-0.44954495449545 -0.970215857028961
-0.447544754475448 -1.01729536056519
-0.445544554455446 -1.05532920360565
-0.443544354435444 -1.0828275680542
-0.441544154415442 -1.09880340099335
-0.43954395439544 -1.10276830196381
-0.437543754375438 -1.09470820426941
-0.435543554355436 -1.0750550031662
-0.433543354335434 -1.04464066028595
-0.431543154315432 -1.00464296340942
-0.42954295429543 -0.956522822380066
-0.427542754275428 -0.901955604553223
-0.425542554255426 -0.842757761478424
-0.423542354235424 -0.780811250209808
-0.421542154215422 -0.71798437833786
-0.41954195419542 -0.656063318252563
-0.417541754175418 -0.596684217453003
-0.415541554155416 -0.541279494762421
-0.413541354135414 -0.491031736135483
-0.411541154115412 -0.446843564510345
-0.40954095409541 -0.409321159124374
-0.407540754075408 -0.378767520189285
-0.405540554055406 -0.355194807052612
-0.403540354035404 -0.33834308385849
-0.401540154015402 -0.327713221311569
-0.3995399539954 -0.322606980800629
-0.397539753975398 -0.322174251079559
-0.395539553955396 -0.325463563203812
-0.393539353935394 -0.331475257873535
-0.391539153915392 -0.339210093021393
-0.38953895389539 -0.34771528840065
-0.387538753875388 -0.35612028837204
-0.385538553855386 -0.363666951656342
-0.383538353835384 -0.369726121425629
-0.381538153815382 -0.373807728290558
-0.37953795379538 -0.37555781006813
-0.377537753775378 -0.374755799770355
-0.375537553755376 -0.371302038431168
-0.373537353735374 -0.365204870700836
-0.371537153715372 -0.356569290161133
-0.36953695369537 -0.345584183931351
-0.367536753675368 -0.332512199878693
-0.365536553655366 -0.317680209875107
-0.363536353635364 -0.301468938589096
-0.361536153615362 -0.284301608800888
-0.35953595359536 -0.266631811857224
-0.357535753575358 -0.248925358057022
-0.355535553555356 -0.231643795967102
-0.353535353535354 -0.215223044157028
-0.351535153515352 -0.200050935149193
-0.34953495349535 -0.186447858810425
-0.347534753475348 -0.174648195505142
-0.345534553455346 -0.164785861968994
-0.343534353435344 -0.156888276338577
-0.341534153415342 -0.150873973965645
-0.33953395339534 -0.146557673811913
-0.337533753375338 -0.143667250871658
-0.335533553355336 -0.141860753297806
-0.333533353335334 -0.140750423073769
-0.331533153315332 -0.139932841062546
-0.32953295329533 -0.139013290405273
-0.327532753275328 -0.137632474303246
-0.325532553255326 -0.135488241910934
-0.323532353235324 -0.132349789142609
-0.321532153215322 -0.128067299723625
-0.31953195319532 -0.122572019696236
-0.317531753175318 -0.115870915353298
-0.315531553155316 -0.108039125800133
-0.313531353135314 -0.0992024764418602
-0.311531153115312 -0.0895248726010323
-0.30953095309531 -0.079193577170372
-0.307530753075308 -0.0684047639369965
-0.305530553055306 -0.0573562458157539
-0.303530353035304 -0.0462384298443794
-0.301530153015302 -0.0352317318320274
-0.2995299529953 -0.0245032794773579
-0.297529752975298 -0.0142087284475565
-0.295529552955296 -0.00449120765551925
-0.293529352935294 0.00452044326812029
-0.291529152915292 0.0127126136794686
-0.28952895289529 0.0199891477823257
-0.287528752875288 0.0262810382992029
-0.285528552855286 0.0315473042428493
-0.283528352835284 0.0357849933207035
-0.281528152815282 0.0390299446880817
-0.27952795279528 0.0413654036819935
-0.277527752775278 0.0429179184138775
-0.275527552755276 0.0438554175198078
-0.273527352735274 0.0443817377090454
-0.271527152715272 0.0447245612740517
-0.26952695269527 0.045123714953661
-0.267526752675268 0.0458163805305958
-0.265526552655266 0.0470241867005825
-0.263526352635264 0.0489350855350494
-0.261526152615262 0.0516995936632156
-0.25952595259526 0.055417787283659
-0.257525752575258 0.0601388067007065
-0.255525552555256 0.0658654868602753
-0.253525352535254 0.0725556686520576
-0.251525152515252 0.0801347568631172
-0.24952495249525 0.0885077938437462
-0.247524752475248 0.0975684151053429
-0.245524552455246 0.107214815914631
-0.243524352435244 0.117358401417732
-0.241524152415242 0.127928271889687
-0.23952395239524 0.138877660036087
-0.237523752375238 0.150183618068695
-0.235523552355236 0.161843299865723
-0.233523352335234 0.173869714140892
-0.231523152315232 0.186281532049179
-0.22952295229523 0.199098125100136
-0.227522752275228 0.212331116199493
-0.225522552255226 0.225974589586258
-0.223522352235224 0.240002557635307
-0.221522152215222 0.254364728927612
-0.21952195219522 0.268984228372574
-0.217521752175218 0.283758372068405
-0.215521552155216 0.298560708761215
-0.213521352135214 0.313245326280594
-0.211521152115212 0.327648103237152
-0.20952095209521 0.341593652963638
-0.207520752075208 0.3548963367939
-0.205520552055206 0.367368757724762
-0.203520352035204 0.378821045160294
-0.201520152015202 0.389067053794861
-0.1995199519952 0.397929191589355
-0.197519751975198 0.405241280794144
-0.195519551955196 0.410852491855621
-0.193519351935194 0.414634764194489
-0.191519151915192 0.416486084461212
-0.18951895189519 0.416338384151459
-0.187518751875188 0.414161831140518
-0.185518551855186 0.40996927022934
-0.183518351835184 0.403824388980865
-0.181518151815182 0.395839273929596
-0.17951795179518 0.386180996894836
-0.177517751775178 0.375069200992584
-0.175517551755176 0.362770795822144
-0.173517351735174 0.349599272012711
-0.171517151715172 0.335903227329254
-0.16951695169517 0.322059541940689
-0.167516751675168 0.308460921049118
-0.165516551655166 0.295503079891205
-0.163516351635164 0.283572614192963
-0.161516151615162 0.273033022880554
-0.15951595159516 0.264211684465408
-0.157515751575158 0.25738850235939
-0.155515551555156 0.252786368131638
-0.153515351535154 0.250561892986298
-0.151515151515152 0.250800877809525
-0.14951495149515 0.253515064716339
-0.147514751475148 0.258642792701721
-0.145514551455146 0.266047894954681
-0.143514351435144 0.275530248880386
-0.141514151415142 0.286829113960266
-0.13951395139514 0.29963356256485
-0.137513751375138 0.313594073057175
-0.135513551355136 0.328335583209991
-0.133513351335134 0.343468219041824
-0.131513151315132 0.3586046397686
-0.12951295129513 0.373370200395584
-0.127512751275128 0.387415707111359
-0.125512551255126 0.400430262088776
-0.123512351235124 0.412149399518967
-0.121512151215122 0.422363251447678
-0.11951195119512 0.430922389030457
-0.117511751175118 0.437739223241806
-0.115511551155116 0.442791104316711
-0.113511351135114 0.446116358041763
-0.111511151115112 0.447810471057892
-0.10951095109511 0.44802063703537
-0.107510751075108 0.446939438581467
-0.105510551055106 0.444791734218597
-0.103510351035104 0.441829293966293
-0.101510151015102 0.438316345214844
-0.0995099509951003 0.43452325463295
-0.0975097509750977 0.43071186542511
-0.0955095509550959 0.427129864692688
-0.0935093509350941 0.423999011516571
-0.0915091509150922 0.421511054039001
-0.0895089508950897 0.419818818569183
-0.0875087508750878 0.419032901525497
-0.085508550855086 0.419218122959137
-0.0835083508350842 0.420393645763397
-0.0815081508150816 0.422529995441437
-0.0795079507950798 0.425554871559143
-0.0775077507750779 0.42935436964035
-0.0755075507550761 0.433777004480362
-0.0735073507350743 0.438641607761383
-0.0715071507150717 0.443744301795959
-0.0695069506950699 0.448868572711945
-0.067506750675068 0.453790456056595
-0.0655065506550662 0.458292126655579
-0.0635063506350636 0.462169706821442
-0.0615061506150618 0.465242505073547
-0.05950595059506 0.46736016869545
-0.0575057505750582 0.468411684036255
-0.0555055505550556 0.468328922986984
-0.0535053505350538 0.467090964317322
-0.0515051505150519 0.464724332094193
-0.0495049504950501 0.461303889751434
-0.0475047504750483 0.456947922706604
-0.0455045504550457 0.451814502477646
-0.0435043504350439 0.446092516183853
-0.041504150415042 0.439994812011719
-0.0395039503950402 0.433748424053192
-0.0375037503750376 0.427583158016205
-0.0355035503550358 0.42172247171402
-0.033503350335034 0.416372746229172
-0.0315031503150322 0.411715745925903
-0.0295029502950296 0.407898873090744
-0.0275027502750278 0.405031442642212
-0.0255025502550259 0.40318089723587
-0.0235023502350241 0.40237021446228
-0.0215021502150223 0.40257927775383
-0.0195019501950197 0.403748452663422
-0.0175017501750179 0.405781239271164
-0.015501550155016 0.408552050590515
-0.0135013501350142 0.41191303730011
-0.0115011501150116 0.415700495243073
-0.0095009500950098 0.419744580984116
-0.00750075007500798 0.423876464366913
-0.00550055005500615 0.42793595790863
-0.00350035003500432 0.43177929520607
-0.00150015001500174 0.435284405946732
0.000500050005000085 0.438355207443237
0.00250025002500191 0.44092521071434
0.00450045004500374 0.442962229251862
0.00650065006500632 0.444465011358261
0.00850085008500814 0.445464581251144
0.01050105010501 0.446023374795914
0.0125012501250118 0.446229428052902
0.0145014501450144 0.446192502975464
0.0165016501650162 0.446039259433746
0.018501850185018 0.445905655622482
0.0205020502050199 0.445931315422058
0.0225022502250217 0.446249961853027
0.0245024502450243 0.446986138820648
0.0265026502650261 0.448244273662567
0.0285028502850279 0.450106561183929
0.0305030503050297 0.452625811100006
0.0325032503250323 0.45582327246666
0.0345034503450342 0.459688156843185
0.036503650365036 0.464174002408981
0.0385038503850378 0.469202637672424
0.0405040504050404 0.474668264389038
0.0425042504250422 0.480436652898788
0.044504450445044 0.486356616020203
0.0465046504650459 0.492259740829468
0.0485048504850477 0.497972518205643
0.0505050505050503 0.503316402435303
0.0525052505250521 0.508118450641632
0.0545054505450539 0.512214541435242
0.0565056505650558 0.515455842018127
0.0585058505850583 0.517710447311401
0.0605060506050602 0.518867433071136
0.062506250625062 0.518841683864594
0.0645064506450638 0.517572104930878
0.0665066506650664 0.515023589134216
0.0685068506850682 0.511188387870789
0.07050705070507 0.506084620952606
0.0725072507250719 0.499755889177322
0.0745074507450737 0.492269963026047
0.0765076507650763 0.483716547489166
0.0785078507850781 0.474205046892166
0.0805080508050799 0.463862270116806
0.0825082508250818 0.452828228473663
0.0845084508450843 0.44125360250473
0.0865086508650862 0.429295301437378
0.088508850885088 0.417110204696655
0.0905090509050898 0.404854565858841
0.0925092509250924 0.392676770687103
0.0945094509450942 0.380716145038605
0.0965096509650961 0.369098156690598
0.0985098509850979 0.357934355735779
0.1005100510051 0.347318708896637
0.102510251025102 0.337332367897034
0.104510451045104 0.328040838241577
0.106510651065106 0.319497048854828
0.108510851085108 0.311746537685394
0.11051105110511 0.304826825857162
0.112511251125112 0.298772394657135
0.114511451145114 0.293616890907288
0.116511651165116 0.289392530918121
0.118511851185118 0.286132633686066
0.12051205120512 0.283868938684464
0.122512251225122 0.282630145549774
0.124512451245124 0.282439529895782
0.126512651265126 0.283309251070023
0.128512851285128 0.285239189863205
0.13051305130513 0.288209587335587
0.132513251325132 0.292183399200439
0.134513451345134 0.297099888324738
0.136513651365136 0.302876085042953
0.138513851385138 0.309408873319626
0.14051405140514 0.31657400727272
0.142514251425142 0.324230909347534
0.144514451445144 0.332228243350983
0.146514651465146 0.34040379524231
0.148514851485148 0.34859174489975
0.15051505150515 0.356625944375992
0.152515251525152 0.364341139793396
0.154515451545154 0.371576905250549
0.156515651565156 0.378180921077728
0.158515851585158 0.384008228778839
0.16051605160516 0.388925999403
0.162516251625162 0.39281302690506
0.164516451645164 0.395564705133438
0.166516651665166 0.397095322608948
0.168516851685168 0.397342443466187
0.17051705170517 0.396272659301758
0.172517251725172 0.393884539604187
0.174517451745174 0.390214800834656
0.176517651765176 0.385338723659515
0.178517851785178 0.379376590251923
0.18051805180518 0.37248694896698
0.182518251825182 0.364867150783539
0.184518451845184 0.356745153665543
0.186518651865186 0.348370969295502
0.188518851885188 0.340001702308655
0.19051905190519 0.331891536712646
0.192519251925192 0.324274122714996
0.194519451945194 0.317349791526794
0.196519651965196 0.311271399259567
0.198519851985198 0.306136012077332
0.2005200520052 0.301978409290314
0.202520252025202 0.298768550157547
0.204520452045204 0.296417117118835
0.206520652065206 0.29478046298027
0.208520852085208 0.293671548366547
0.21052105210521 0.292874544858932
0.212521252125212 0.292158246040344
0.214521452145214 0.291289806365967
0.216521652165216 0.29004779458046
0.218521852185218 0.288235276937485
0.22052205220522 0.285683274269104
0.222522252225222 0.28226101398468
0.224522452245224 0.277874052524567
0.226522652265226 0.27246755361557
0.228522852285228 0.266023069620132
0.23052305230523 0.258557438850403
0.232523252325232 0.250119626522064
0.234523452345234 0.240786790847778
0.236523652365236 0.230664610862732
0.238523852385238 0.219884440302849
0.24052405240524 0.20860281586647
0.242524252425242 0.196997880935669
0.244524452445244 0.185268133878708
0.246524652465246 0.173628956079483
0.248524852485248 0.162304654717445
0.25052505250525 0.151520237326622
0.252525252525252 0.141491308808327
0.254525452545254 0.132411479949951
0.256525652565256 0.124437183141708
0.258525852585258 0.117676861584187
0.26052605260526 0.112178578972816
0.262526252625262 0.10792088508606
0.264526452645264 0.104811415076256
0.266526652665266 0.102683767676353
0.268526852685268 0.101308263838291
0.27052705270527 0.100399285554886
0.272527252725272 0.0996348112821579
0.274527452745274 0.0986703187227249
0.276527652765276 0.0971639305353165
0.278527852785278 0.0947914347052574
0.28052805280528 0.0912675112485886
0.282528252825282 0.0863599702715874
0.284528452845284 0.0799014717340469
0.286528652865286 0.0717964693903923
0.288528852885288 0.0620265901088715
0.29052905290529 0.0506471134722233
0.292529252925292 0.0377845056355
0.294529452945294 0.0236326362937689
0.296529652965296 0.00844097230583429
0.298529852985298 -0.00749060790985823
0.3005300530053 -0.0238220654428005
0.302530253025302 -0.0401856414973736
0.304530453045304 -0.056192047894001
0.306530653065306 -0.0714444443583488
0.308530853085308 -0.0855499655008316
0.31053105310531 -0.098135307431221
0.312531253125312 -0.108860820531845
0.314531453145314 -0.11744163185358
0.316531653165316 -0.123664125800133
0.318531853185318 -0.127405360341072
0.32053205320532 -0.128651216626167
0.322532253225322 -0.127508267760277
0.324532453245324 -0.12421227991581
0.326532653265326 -0.119126260280609
0.328532853285328 -0.112733587622643
0.33053305330533 -0.10562139749527
0.332533253325332 -0.0984530448913574
0.334533453345334 -0.0919400006532669
0.336533653365336 -0.0868018120527267
0.338533853385338 -0.0837326496839523
0.34053405340534 -0.083360567688942
0.342534253425342 -0.0862166360020638
0.344534453445344 -0.0927047058939934
0.346534653465346 -0.10307988524437
0.348534853485348 -0.117436580359936
0.35053505350535 -0.135700568556786
0.352535253525352 -0.157632812857628
0.354535453545354 -0.182839810848236
0.356535653565356 -0.210789054632187
0.358535853585358 -0.240829885005951
0.36053605360536 -0.272219717502594
0.362536253625362 -0.304151207208633
0.364536453645364 -0.335779458284378
0.366536653665366 -0.366251885890961
0.368536853685368 -0.394734084606171
0.37053705370537 -0.420438915491104
0.372537253725372 -0.442651242017746
0.374537453745374 -0.460755556821823
0.376537653765376 -0.474261194467545
0.378537853785378 -0.482828766107559
0.38053805380538 -0.486293613910675
0.382538253825382 -0.484689027070999
0.384538453845384 -0.478261679410934
0.386538653865386 -0.467481374740601
0.388538853885388 -0.453042447566986
0.39053905390539 -0.43584731221199
0.392539253925392 -0.416985690593719
0.394539453945394 -0.397694408893585
0.396539653965396 -0.379310697317123
0.398539853985398 -0.363214045763016
0.4005400540054 -0.350766122341156
0.402540254025402 -0.343247681856155
0.404540454045404 -0.341795921325684
0.406540654065406 -0.347352147102356
0.408540854085408 -0.360610127449036
0.41054105410541 -0.381979614496231
0.412541254125412 -0.411555469036102
0.414541454145414 -0.449103653430939
0.416541654165416 -0.494055032730103
0.418541854185418 -0.545512437820435
0.42054205420542 -0.602270483970642
0.422542254225422 -0.662851214408875
0.424542454245424 -0.725545227527618
0.426542654265426 -0.788469016551971
0.428542854285428 -0.849631190299988
0.43054305430543 -0.907007813453674
0.432543254325432 -0.958620250225067
0.434543454345434 -1.0026171207428
0.436543654365436 -1.03736114501953
0.438543854385438 -1.06150639057159
0.44054405440544 -1.07407426834106
0.442544254425442 -1.07452023029327
0.444544454445444 -1.06278848648071
0.446544654465446 -1.03935050964355
0.448544854485448 -1.00522887706757
0.45054505450545 -0.961993396282196
0.452545254525452 -0.911744773387909
0.454545454545454 -0.857065796852112
0.456545654565456 -0.80096036195755
0.458545854585458 -0.746774911880493
0.46054605460546 -0.698111057281494
0.462546254625462 -0.658736526966095
0.464546454645464 -0.632500112056732
0.466546654665466 -0.623256862163544
0.468546854685468 -0.634803771972656
0.47054705470547 -0.670833110809326
0.472547254725472 -0.734901070594788
0.474547454745474 -0.830406785011292
0.476547654765476 -0.960587382316589
0.478547854785478 -1.12852048873901
0.48054805480548 -1.33713603019714
0.482548254825482 -1.58923089504242
0.484548454845484 -1.88748610019684
0.486548654865486 -2.23448586463928
0.488548854885488 -2.63273191452026
0.49054905490549 -3.08465361595154
0.492549254925492 -3.59261298179626
0.494549454945494 -4.1588921546936
0.496549654965496 -4.78566837310791
0.498549854985498 -5.47496223449707
0.5005500550055 -6.22854995727539
0.502550255025502 -7.04782724380493
0.504550455045504 -7.93359994888306
0.506550655065506 -8.88577461242676
0.508550855085508 -9.90291500091553
0.51055105510551 -10.9816160202026
0.512551255125512 -12.1156454086304
0.514551455145514 -13.2948350906372
0.516551655165516 -14.5037097930908
0.518551855185518 -15.720009803772
0.52055205520552 -16.9133815765381
0.522552255225522 -18.0448570251465
0.524552455245524 -19.0679473876953
0.526552655265526 -19.932315826416
0.528552855285528 -20.5906867980957
0.53055305530553 -21.008394241333
0.532553255325532 -21.1729927062988
0.534553455345534 -21.0994129180908
0.536553655365536 -20.8270645141602
0.538553855385538 -20.4098606109619
0.54055405540554 -19.9043064117432
0.542554255425542 -19.3606472015381
0.544554455445544 -18.8188018798828
0.546554655465546 -18.3080272674561
0.548554855485548 -17.8484706878662
0.55055505550555 -17.4532699584961
0.552555255525552 -17.1304817199707
0.554555455545554 -16.8845920562744
0.556555655565556 -16.7176342010498
0.558555855585558 -16.6299171447754
0.56055605560556 -16.6205177307129
0.562556255625562 -16.6875419616699
0.564556455645564 -16.8282623291016
0.566556655665566 -17.0391063690186
0.568556855685568 -17.3155746459961
0.57055705570557 -17.6520709991455
0.572557255725572 -18.0416660308838
0.574557455745574 -18.4758415222168
0.576557655765576 -18.9442081451416
0.578557855785578 -19.4343090057373
0.58055805580558 -19.931568145752
0.582558255825582 -20.4195213317871
0.584558455845584 -20.8804397583008
0.586558655865586 -21.2964515686035
0.588558855885588 -21.6510581970215
0.59055905590559 -21.9308948516846
0.592559255925592 -22.1272888183594
0.594559455945594 -22.2372646331787
0.596559655965596 -22.2636966705322
0.598559855985598 -22.2146072387695
0.6005600560056 -22.1019287109375
0.602560256025602 -21.9399738311768
0.604560456045604 -21.7440147399902
0.606560656065606 -21.5291118621826
0.608560856085608 -21.3092784881592
0.61056105610561 -21.0969581604004
0.612561256125612 -20.9027767181396
0.614561456145614 -20.7354564666748
0.616561656165616 -20.6018924713135
0.618561856185618 -20.5072631835938
0.62056205620562 -20.455171585083
0.622562256225622 -20.4477863311768
0.624562456245624 -20.4859504699707
0.626562656265626 -20.5692672729492
0.628562856285628 -20.6961345672607
0.63056305630563 -20.8637638092041
0.632563256325632 -21.0681648254395
0.634563456345634 -21.3041229248047
0.636563656365636 -21.56520652771
0.638563856385638 -21.8438034057617
0.64056405640564 -22.1312446594238
0.642564256425642 -22.418062210083
0.644564456445644 -22.6943607330322
0.646564656465646 -22.950382232666
0.648564856485648 -23.1771659851074
0.65056505650565 -23.3672561645508
0.652565256525652 -23.51535987854
0.654565456545654 -23.6188011169434
0.656565656565656 -23.6777095794678
0.658565856585658 -23.6949138641357
0.66056605660566 -23.6755542755127
0.662566256625662 -23.626537322998
0.664566456645664 -23.55592918396
0.666566656665666 -23.4723453521729
0.668566856685668 -23.3844394683838
0.67056705670567 -23.3005046844482
0.672567256725672 -23.2281646728516
0.674567456745674 -23.1741695404053
0.676567656765676 -23.1442718505859
0.678567856785678 -23.1431293487549
0.68056805680568 -23.1742687225342
0.682568256825682 -23.2400245666504
0.684568456845684 -23.341495513916
0.686568656865686 -23.4784736633301
0.688568856885688 -23.6493663787842
0.69056905690569 -23.8510704040527
0.692569256925692 -24.0788860321045
0.694569456945694 -24.3264274597168
0.696569656965696 -24.5856094360352
0.698569856985698 -24.8467845916748
0.7005700570057 -25.0990886688232
0.702570257025702 -25.3310432434082
0.704570457045704 -25.5314464569092
0.706570657065706 -25.6904449462891
0.708570857085708 -25.8006134033203
0.71057105710571 -25.8577919006348
0.712571257125712 -25.861457824707
0.714571457145714 -25.8145885467529
0.716571657165716 -25.723014831543
0.718571857185718 -25.5945625305176
0.72057205720572 -25.4381771087646
0.722572257225722 -25.2631645202637
0.724572457245724 -25.0786609649658
0.726572657265726 -24.8933391571045
0.728572857285728 -24.7152042388916
0.73057305730573 -24.551570892334
0.732573257325732 -24.4090194702148
0.734573457345734 -24.2934246063232
0.736573657365736 -24.2099609375
0.738573857385738 -24.1631393432617
0.74057405740574 -24.156795501709
0.742574257425742 -24.1941146850586
0.744574457445744 -24.2776222229004
0.746574657465746 -24.409158706665
0.748574857485748 -24.5898342132568
0.75057505750575 -24.8199653625488
0.752575257525752 -25.0989723205566
0.754575457545754 -25.4252223968506
0.756575657565756 -25.795862197876
0.758575857585758 -26.2065773010254
0.76057605760576 -26.6513671875
0.762576257625762 -27.1223163604736
0.764576457645764 -27.6094512939453
0.766576657665766 -28.1007919311523
0.768576857685768 -28.5826835632324
0.77057705770577 -29.0405311584473
0.772577257725772 -29.4599647521973
0.774577457745774 -29.8282470703125
0.776577657765776 -30.1357288360596
0.778577857785778 -30.3768444061279
0.78057805780578 -30.5504512786865
0.782578257825782 -30.659387588501
0.784578457845784 -30.7095165252686
0.786578657865786 -30.7086448669434
0.788578857885788 -30.6655349731445
0.79057905790579 -30.5892925262451
0.792579257925792 -30.4889659881592
0.794579457945794 -30.3733654022217
0.796579657965796 -30.2509212493896
0.798579857985798 -30.1295490264893
0.8005800580058 -30.0164756774902
0.802580258025802 -29.9180507659912
0.804580458045804 -29.8395729064941
0.806580658065806 -29.7851276397705
0.808580858085808 -29.7574653625488
0.81058105810581 -29.7579231262207
0.812581258125812 -29.7863845825195
0.814581458145814 -29.8412475585938
0.816581658165816 -29.9194831848145
0.818581858185818 -30.0167179107666
0.82058205820582 -30.1273899078369
0.822582258225822 -30.2450294494629
0.824582458245824 -30.3626098632812
0.826582658265826 -30.4730186462402
0.828582858285828 -30.5695610046387
0.83058305830583 -30.6464748382568
0.832583258325832 -30.6993389129639
0.834583458345834 -30.7252979278564
0.836583658365836 -30.7231216430664
0.838583858385838 -30.6930561065674
0.84058405840584 -30.6365852355957
0.842584258425842 -30.5561351776123
0.844584458445844 -30.4548454284668
0.846584658465846 -30.3363914489746
0.848584858485848 -30.2048873901367
0.85058505850585 -30.0648422241211
0.852585258525852 -29.9211139678955
0.854585458545854 -29.778844833374
0.856585658565856 -29.6433525085449
0.858585858585858 -29.5199871063232
0.86058605860586 -29.4139709472656
0.862586258625862 -29.3302154541016
0.864586458645864 -29.2731685638428
0.866586658665866 -29.2466697692871
0.868586858685868 -29.2538185119629
0.87058705870587 -29.2969036102295
0.872587258725872 -29.3772811889648
0.874587458745874 -29.495325088501
0.876587658765876 -29.6503295898438
0.878587858785878 -29.840461730957
0.88058805880588 -30.0626907348633
0.882588258825882 -30.3127765655518
0.884588458845884 -30.585319519043
0.886588658865886 -30.8739070892334
0.888588858885888 -31.1713962554932
0.89058905890589 -31.4703540802002
0.892589258925892 -31.7636299133301
0.894589458945894 -32.0450096130371
0.896589658965896 -32.3097991943359
0.898589858985898 -32.5552253723145
0.9005900590059 -32.7805099487305
0.902590259025902 -32.986572265625
0.904590459045904 -33.1754455566406
0.906590659065906 -33.3494262695312
0.908590859085908 -33.5102691650391
0.91059105910591 -33.6584320068359
0.912591259125912 -33.7925834655762
0.914591459145914 -33.9093818664551
0.916591659165916 -34.0036125183105
0.918591859185918 -34.0687026977539
0.92059205920592 -34.0975799560547
0.922592259225922 -34.0837440490723
0.924592459245924 -34.0224227905273
0.926592659265926 -33.9114837646484
0.928592859285928 -33.7518615722656
0.93059305930593 -33.5475044250488
0.932593259325932 -33.3047637939453
0.934593459345934 -33.0315322875977
0.936593659365936 -32.7363510131836
0.938593859385938 -32.427661895752
0.94059405940594 -32.1133193969727
0.942594259425942 -31.800329208374
0.944594459445944 -31.4947967529297
0.946594659465946 -31.201976776123
0.948594859485948 -30.9264087677002
0.95059505950595 -30.6720352172852
0.952595259525952 -30.4423427581787
0.954595459545954 -30.2404632568359
0.956595659565956 -30.0692558288574
0.958595859585958 -29.9313545227051
0.96059605960596 -29.8292198181152
0.962596259625962 -29.7651710510254
0.964596459645964 -29.7413845062256
0.966596659665966 -29.7599048614502
0.968596859685968 -29.8226509094238
0.97059705970597 -29.9313640594482
0.972597259725972 -30.0876045227051
0.974597459745974 -30.2926425933838
0.976597659765976 -30.5473403930664
0.978597859785978 -30.8519744873047
0.98059805980598 -31.2059211730957
0.982598259825982 -31.607250213623
0.984598459845984 -32.0521125793457
0.986598659865986 -32.5339279174805
0.988598859885988 -33.042407989502
0.99059905990599 -33.5625
0.992599259925992 -34.0736427307129
0.994599459945994 -34.5499954223633
0.996599659965996 -34.9625129699707
0.998599859985998 -35.2834777832031
};
\addlegendentry{E2E $\epsilon_A=\SI{-20}{\decibel}$}
\addplot [semithick, color2]
table {%
-0.999599959996 -42.7402420043945
-0.997599759975998 -42.5556182861328
-0.995599559955996 -42.3459815979004
-0.993599359935994 -42.1333312988281
-0.991599159915992 -41.940845489502
-0.98959895989599 -41.7902984619141
-0.987598759875988 -41.700569152832
-0.985598559855986 -41.6870880126953
-0.983598359835984 -41.761890411377
-0.981598159815982 -41.9337768554688
-0.97959795979598 -42.2083435058594
-0.977597759775978 -42.5875434875488
-0.975597559755976 -43.0685119628906
-0.973597359735974 -43.6413726806641
-0.971597159715972 -44.2858428955078
-0.96959695969597 -44.9670372009277
-0.967596759675968 -45.6325721740723
-0.965596559655966 -46.2157821655273
-0.963596359635964 -46.6507415771484
-0.961596159615962 -46.8976898193359
-0.95959595959596 -46.962646484375
-0.957595759575958 -46.8934555053711
-0.955595559555956 -46.7553176879883
-0.953595359535954 -46.6057929992676
-0.951595159515952 -46.4814224243164
-0.94959495949595 -46.3946990966797
-0.947594759475948 -46.3357963562012
-0.945594559455946 -46.2765083312988
-0.943594359435944 -46.1770858764648
-0.941594159415942 -45.9977493286133
-0.93959395939594 -45.7132720947266
-0.937593759375938 -45.3242263793945
-0.935593559355936 -44.8575973510742
-0.933593359335934 -44.3569412231445
-0.931593159315932 -43.8694801330566
-0.92959295929593 -43.437126159668
-0.927592759275928 -43.0932197570801
-0.925592559255926 -42.8631591796875
-0.923592359235924 -42.7667579650879
-0.921592159215922 -42.8209228515625
-0.91959195919592 -43.0421981811523
-0.917591759175918 -43.4492683410645
-0.915591559155916 -44.0657005310059
-0.913591359135914 -44.9236831665039
-0.911591159115912 -46.0697631835938
-0.90959095909591 -47.5749359130859
-0.907590759075908 -49.553596496582
-0.905590559055906 -52.1994857788086
-0.903590359035904 -55.8225326538086
-0.901590159015902 -60.3011779785156
-0.8995899589959 -60.8493118286133
-0.897589758975898 -57.1446189880371
-0.895589558955896 -54.2469177246094
-0.893589358935894 -52.3906555175781
-0.891589158915892 -51.2841796875
-0.88958895889589 -50.7524948120117
-0.887588758875888 -50.699577331543
-0.885588558855886 -51.0543365478516
-0.883588358835884 -51.6966667175293
-0.881588158815882 -52.31396484375
-0.87958795879588 -52.2833404541016
-0.877587758775878 -51.1287612915039
-0.875587558755876 -49.1936454772949
-0.873587358735874 -47.0991516113281
-0.871587158715872 -45.1663246154785
-0.86958695869587 -43.4836883544922
-0.867586758675868 -42.0525283813477
-0.865586558655866 -40.8507995605469
-0.863586358635864 -39.853759765625
-0.861586158615862 -39.0395545959473
-0.85958595859586 -38.3902053833008
-0.857585758575858 -37.8911972045898
-0.855585558555856 -37.5308303833008
-0.853585358535854 -37.2995796203613
-0.851585158515852 -37.1895027160645
-0.84958495849585 -37.1937522888184
-0.847584758475848 -37.3060836791992
-0.845584558455846 -37.520393371582
-0.843584358435844 -37.8301811218262
-0.841584158415842 -38.2279968261719
-0.83958395839584 -38.7047538757324
-0.837583758375838 -39.2489814758301
-0.835583558355836 -39.8460540771484
-0.833583358335834 -40.4775161743164
-0.831583158315832 -41.1207580566406
-0.82958295829583 -41.7493515014648
-0.827582758275828 -42.3343658447266
-0.825582558255826 -42.8466796875
-0.823582358235824 -43.2599563598633
-0.821582158215822 -43.5534896850586
-0.81958195819582 -43.7143096923828
-0.817581758175818 -43.7382431030273
-0.815581558155816 -43.6302375793457
-0.813581358135814 -43.4039878845215
-0.811581158115812 -43.0807113647461
-0.80958095809581 -42.6867904663086
-0.807580758075808 -42.2507476806641
-0.805580558055806 -41.8001708984375
-0.803580358035804 -41.3595008850098
-0.801580158015802 -40.9488296508789
-0.7995799579958 -40.583610534668
-0.797579757975798 -40.2749977111816
-0.795579557955796 -40.0303993225098
-0.793579357935794 -39.854133605957
-0.791579157915792 -39.7479476928711
-0.78957895789579 -39.7114410400391
-0.787578757875788 -39.7423324584961
-0.785578557855786 -39.8366012573242
-0.783578357835784 -39.9885635375977
-0.781578157815782 -40.1907920837402
-0.77957795779578 -40.4340019226074
-0.777577757775778 -40.706859588623
-0.775577557755776 -40.9956817626953
-0.773577357735774 -41.2841835021973
-0.771577157715772 -41.5532264709473
-0.76957695769577 -41.7810363769531
-0.767576757675768 -41.9441986083984
-0.765576557655766 -42.0199775695801
-0.763576357635764 -41.9900512695312
-0.761576157615762 -41.8448104858398
-0.75957595759576 -41.5865669250488
-0.757575757575758 -41.2298583984375
-0.755575557555756 -40.7986221313477
-0.753575357535754 -40.3214721679688
-0.751575157515752 -39.8271179199219
-0.74957495749575 -39.3411979675293
-0.747574757475748 -38.8848190307617
-0.745574557455746 -38.4743347167969
-0.743574357435744 -38.1218109130859
-0.741574157415742 -37.8357086181641
-0.73957395739574 -37.6215858459473
-0.737573757375738 -37.4826240539551
-0.735573557355736 -37.4199714660645
-0.733573357335734 -37.4329490661621
-0.731573157315732 -37.51904296875
-0.72957295729573 -37.6738166809082
-0.727572757275728 -37.890697479248
-0.725572557255726 -38.1607360839844
-0.723572357235724 -38.4724273681641
-0.721572157215722 -38.8116416931152
-0.71957195719572 -39.1618804931641
-0.717571757175718 -39.5047988891602
-0.715571557155716 -39.8210105895996
-0.713571357135714 -40.0909423828125
-0.711571157115712 -40.2955169677734
-0.70957095709571 -40.4165687561035
-0.707570757075708 -40.437427520752
-0.705570557055706 -40.3442802429199
-0.703570357035704 -40.1288452148438
-0.701570157015702 -39.7916259765625
-0.6995699569957 -39.3441963195801
-0.697569756975698 -38.8087463378906
-0.695569556955696 -38.2147560119629
-0.693569356935694 -37.5942649841309
-0.691569156915692 -36.9776992797852
-0.68956895689569 -36.3913040161133
-0.687568756875688 -35.8562316894531
-0.685568556855686 -35.3888206481934
-0.683568356835684 -35.0014038085938
-0.681568156815682 -34.7032318115234
-0.67956795679568 -34.5013618469238
-0.677567756775678 -34.4013442993164
-0.675567556755676 -34.4077415466309
-0.673567356735674 -34.5244827270508
-0.671567156715672 -34.7550163269043
-0.66956695669567 -35.1022758483887
-0.667566756675668 -35.5684432983398
-0.665566556655666 -36.1543121337891
-0.663566356635664 -36.8581161499023
-0.661566156615662 -37.6735649108887
-0.65956595659566 -38.5866241455078
-0.657565756575658 -39.5706901550293
-0.655565556555656 -40.5804595947266
-0.653565356535654 -41.5464820861816
-0.651565156515652 -42.3759307861328
-0.64956495649565 -42.9668426513672
-0.647564756475648 -43.2361145019531
-0.645564556455646 -43.1452713012695
-0.643564356435644 -42.7054405212402
-0.641564156415642 -41.9644012451172
-0.63956395639564 -40.9914398193359
-0.637563756375638 -39.8653221130371
-0.635563556355636 -38.6630973815918
-0.633563356335634 -37.4506683349609
-0.631563156315632 -36.2781944274902
-0.62956295629563 -35.1802978515625
-0.627562756275628 -34.1790199279785
-0.625562556255626 -33.2873764038086
-0.623562356235624 -32.512451171875
-0.621562156215622 -31.8576831817627
-0.61956195619562 -31.324405670166
-0.617561756175618 -30.9128723144531
-0.615561556155616 -30.6228713989258
-0.613561356135614 -30.4540786743164
-0.611561156115612 -30.4062156677246
-0.60956095609561 -30.4790592193604
-0.607560756075608 -30.672306060791
-0.605560556055606 -30.9852676391602
-0.603560356035604 -31.4163055419922
-0.601560156015602 -31.9619770050049
-0.5995599559956 -32.6156387329102
-0.597559755975598 -33.3653984069824
-0.595559555955596 -34.1911926269531
-0.593559355935594 -35.0609664916992
-0.591559155915592 -35.9264984130859
-0.58955895589559 -36.7205772399902
-0.587558755875588 -37.358772277832
-0.585558555855586 -37.7500686645508
-0.583558355835584 -37.8179588317871
-0.581558155815582 -37.5257568359375
-0.57955795579558 -36.8920783996582
-0.577557755775578 -35.9846801757812
-0.575557555755576 -34.8965225219727
-0.573557355735574 -33.7198333740234
-0.571557155715572 -32.5303840637207
-0.56955695569557 -31.3833236694336
-0.567556755675568 -30.3157081604004
-0.565556555655566 -29.3512172698975
-0.563556355635564 -28.504602432251
-0.561556155615562 -27.7851390838623
-0.55955595559556 -27.1990661621094
-0.557555755575558 -26.7512493133545
-0.555555555555556 -26.4463348388672
-0.553555355535554 -26.2895698547363
-0.551555155515552 -26.2874145507812
-0.54955495549555 -26.4480476379395
-0.547554755475548 -26.7817401885986
-0.545554555455546 -27.3010177612305
-0.543554355435544 -28.0202102661133
-0.541554155415542 -28.9534339904785
-0.53955395539554 -30.1085662841797
-0.537553755375538 -31.4714832305908
-0.535553555355536 -32.9702682495117
-0.533553355335534 -34.4167175292969
-0.531553155315532 -35.4956703186035
-0.52955295529553 -35.9758110046387
-0.527552755275528 -36.0000839233398
-0.525552555255526 -35.9561958312988
-0.523552355235524 -36.1386985778809
-0.521552155215522 -36.5322341918945
-0.51955195519552 -36.4589004516602
-0.517551755175518 -34.7170791625977
-0.515551555155516 -31.5488357543945
-0.513551355135514 -28.160816192627
-0.511551155115512 -25.0740623474121
-0.50955095509551 -22.3589210510254
-0.507550755075508 -19.9742984771729
-0.505550555055506 -17.8670520782471
-0.503550355035504 -15.9920234680176
-0.501550155015502 -14.3137693405151
-0.4995499549955 -12.8048191070557
-0.497549754975498 -11.4437274932861
-0.495549554955496 -10.2135171890259
-0.493549354935494 -9.10055351257324
-0.491549154915492 -8.09371185302734
-0.48954895489549 -7.18378114700317
-0.487548754875488 -6.36302375793457
-0.485548554855486 -5.62484741210938
-0.483548354835484 -4.9635534286499
-0.481548154815482 -4.37414407730103
-0.47954795479548 -3.85216426849365
-0.477547754775478 -3.39357614517212
-0.475547554755476 -2.99465608596802
-0.473547354735474 -2.65190315246582
-0.471547154715472 -2.36196327209473
-0.46954695469547 -2.12155890464783
-0.467546754675468 -1.92742776870728
-0.465546554655466 -1.77626919746399
-0.463546354635464 -1.66469502449036
-0.461546154615462 -1.58918845653534
-0.45954595459546 -1.5460741519928
-0.457545754575458 -1.53150081634521
-0.455545554555456 -1.5414332151413
-0.453545354535454 -1.5716712474823
-0.451545154515452 -1.61788129806519
-0.44954495449545 -1.67565524578094
-0.447544754475448 -1.74059247970581
-0.445544554455446 -1.80839538574219
-0.443544354435444 -1.87498807907104
-0.441544154415442 -1.93663012981415
-0.43954395439544 -1.9900324344635
-0.437543754375438 -2.0324535369873
-0.435543554355436 -2.06176614761353
-0.433543354335434 -2.07650232315063
-0.431543154315432 -2.07585525512695
-0.42954295429543 -2.05965423583984
-0.427542754275428 -2.02831411361694
-0.425542554255426 -1.98277103900909
-0.423542354235424 -1.92439723014832
-0.421542154215422 -1.85492181777954
-0.41954195419542 -1.77634060382843
-0.417541754175418 -1.6908313035965
-0.415541554155416 -1.60067272186279
-0.413541354135414 -1.50815916061401
-0.411541154115412 -1.41552734375
-0.40954095409541 -1.32488477230072
-0.407540754075408 -1.23814713954926
-0.405540554055406 -1.15698289871216
-0.403540354035404 -1.08277130126953
-0.401540154015402 -1.01656579971313
-0.3995399539954 -0.959076642990112
-0.397539753975398 -0.910656929016113
-0.395539553955396 -0.87130880355835
-0.393539353935394 -0.840695261955261
-0.391539153915392 -0.818168163299561
-0.38953895389539 -0.802802681922913
-0.387538753875388 -0.793446838855743
-0.385538553855386 -0.78877854347229
-0.383538353835384 -0.787367880344391
-0.381538153815382 -0.787745237350464
-0.37953795379538 -0.788472175598145
-0.377537753775378 -0.788204312324524
-0.375537553755376 -0.785751104354858
-0.373537353735374 -0.780121207237244
-0.371537153715372 -0.770556330680847
-0.36953695369537 -0.756546914577484
-0.367536753675368 -0.737835764884949
-0.365536553655366 -0.714402318000793
-0.363536353635364 -0.686444282531738
-0.361536153615362 -0.654343962669373
-0.35953595359536 -0.618634939193726
-0.357535753575358 -0.57996678352356
-0.355535553555356 -0.539070904254913
-0.353535353535354 -0.496729254722595
-0.351535153515352 -0.453745305538177
-0.34953495349535 -0.410920023918152
-0.347534753475348 -0.369027197360992
-0.345534553455346 -0.32879227399826
-0.343534353435344 -0.290873199701309
-0.341534153415342 -0.25584003329277
-0.33953395339534 -0.224158525466919
-0.337533753375338 -0.196173220872879
-0.335533553355336 -0.172095894813538
-0.333533353335334 -0.151994660496712
-0.331533153315332 -0.135790303349495
-0.32953295329533 -0.123256377875805
-0.327532753275328 -0.114027306437492
-0.325532553255326 -0.107611089944839
-0.323532353235324 -0.103411510586739
-0.321532153215322 -0.100752077996731
-0.31953195319532 -0.0989095792174339
-0.317531753175318 -0.0971478074789047
-0.315531553155316 -0.0947543829679489
-0.313531353135314 -0.0910747051239014
-0.311531153115312 -0.085544690489769
-0.30953095309531 -0.0777156949043274
-0.307530753075308 -0.067273885011673
-0.305530553055306 -0.0540483146905899
-0.303530353035304 -0.0380153246223927
-0.301530153015302 -0.0192879512906075
-0.2995299529953 0.00189599220175296
-0.297529752975298 0.0251956209540367
-0.295529552955296 0.0501880794763565
-0.293529352935294 0.0763934180140495
-0.291529152915292 0.103302106261253
-0.28952895289529 0.130394786596298
-0.287528752875288 0.157163724303246
-0.285528552855286 0.183132380247116
-0.283528352835284 0.207869485020638
-0.281528152815282 0.231000900268555
-0.27952795279528 0.252221703529358
-0.277527752775278 0.271300435066223
-0.275527552755276 0.288086533546448
-0.273527352735274 0.302514433860779
-0.271527152715272 0.31460252404213
-0.26952695269527 0.32445427775383
-0.267526752675268 0.332254141569138
-0.265526552655266 0.338260173797607
-0.263526352635264 0.342796593904495
-0.261526152615262 0.346241325139999
-0.25952595259526 0.349012613296509
-0.257525752575258 0.351547747850418
-0.255525552555256 0.354289889335632
-0.253525352535254 0.357663571834564
-0.251525152515252 0.362058311700821
-0.24952495249525 0.367809265851974
-0.247524752475248 0.375181257724762
-0.245524552455246 0.384357452392578
-0.243524352435244 0.39543092250824
-0.241524152415242 0.408403158187866
-0.23952395239524 0.423185229301453
-0.237523752375238 0.43960365653038
-0.235523552355236 0.457414835691452
-0.233523352335234 0.476315587759018
-0.231523152315232 0.495960742235184
-0.22952295229523 0.515981793403625
-0.227522752275228 0.536002039909363
-0.225522552255226 0.555655241012573
-0.223522352235224 0.57459956407547
-0.221522152215222 0.592529773712158
-0.21952195219522 0.609188199043274
-0.217521752175218 0.624373912811279
-0.215521552155216 0.63794481754303
-0.213521352135214 0.649822950363159
-0.211521152115212 0.659992039203644
-0.20952095209521 0.668498039245605
-0.207520752075208 0.675443291664124
-0.205520552055206 0.680979132652283
-0.203520352035204 0.685300588607788
-0.201520152015202 0.688636243343353
-0.1995199519952 0.691236317157745
-0.197519751975198 0.693364500999451
-0.195519551955196 0.69528466463089
-0.193519351935194 0.697249889373779
-0.191519151915192 0.699491858482361
-0.18951895189519 0.702211022377014
-0.187518751875188 0.705568492412567
-0.185518551855186 0.70967823266983
-0.183518351835184 0.71460497379303
-0.181518151815182 0.720360040664673
-0.17951795179518 0.726902842521667
-0.177517751775178 0.734142780303955
-0.175517551755176 0.741946339607239
-0.173517351735174 0.750142812728882
-0.171517151715172 0.758533358573914
-0.16951695169517 0.766902029514313
-0.167516751675168 0.775026440620422
-0.165516551655166 0.782687723636627
-0.163516351635164 0.789682984352112
-0.161516151615162 0.795834720134735
-0.15951595159516 0.80099892616272
-0.157515751575158 0.805074512958527
-0.155515551555156 0.808006882667542
-0.153515351535154 0.80979335308075
-0.151515151515152 0.81048196554184
-0.14951495149515 0.810173988342285
-0.147514751475148 0.809015572071075
-0.145514551455146 0.80719792842865
-0.143514351435144 0.804945468902588
-0.141514151415142 0.802508056163788
-0.13951395139514 0.800150692462921
-0.137513751375138 0.798141062259674
-0.135513551355136 0.796737194061279
-0.133513351335134 0.796177387237549
-0.131513151315132 0.796668648719788
-0.12951295129513 0.798375368118286
-0.127512751275128 0.801412582397461
-0.125512551255126 0.805839598178864
-0.123512351235124 0.81165623664856
-0.121512151215122 0.81880396604538
-0.11951195119512 0.827164053916931
-0.117511751175118 0.836563348770142
-0.115511551155116 0.846779465675354
-0.113511351135114 0.857551336288452
-0.111511151115112 0.868585646152496
-0.10951095109511 0.879569530487061
-0.107510751075108 0.890181124210358
-0.105510551055106 0.900103747844696
-0.103510351035104 0.909035861492157
-0.101510151015102 0.916701912879944
-0.0995099509951003 0.922867000102997
-0.0975097509750977 0.927340030670166
-0.0955095509550959 0.929987967014313
-0.0935093509350941 0.930737555027008
-0.0915091509150922 0.929581761360168
-0.0895089508950897 0.926577568054199
-0.0875087508750878 0.921848356723785
-0.085508550855086 0.915578722953796
-0.0835083508350842 0.908006072044373
-0.0815081508150816 0.899415671825409
-0.0795079507950798 0.890125930309296
-0.0775077507750779 0.880478024482727
-0.0755075507550761 0.870821416378021
-0.0735073507350743 0.86150199174881
-0.0715071507150717 0.852845370769501
-0.0695069506950699 0.845146238803864
-0.067506750675068 0.838657736778259
-0.0655065506550662 0.833579242229462
-0.0635063506350636 0.830056011676788
-0.0615061506150618 0.828167080879211
-0.05950595059506 0.827929615974426
-0.0575057505750582 0.829298138618469
-0.0555055505550556 0.832166731357574
-0.0535053505350538 0.836376786231995
-0.0515051505150519 0.841719806194305
-0.0495049504950501 0.84795081615448
-0.0475047504750483 0.854793429374695
-0.0455045504550457 0.861952424049377
-0.0435043504350439 0.869123458862305
-0.041504150415042 0.876006364822388
-0.0395039503950402 0.882314324378967
-0.0375037503750376 0.887787401676178
-0.0355035503550358 0.892199754714966
-0.033503350335034 0.895375907421112
-0.0315031503150322 0.89719295501709
-0.0295029502950296 0.897590816020966
-0.0275027502750278 0.896577715873718
-0.0255025502550259 0.894227862358093
-0.0235023502350241 0.890683472156525
-0.0215021502150223 0.88615095615387
-0.0195019501950197 0.880889296531677
-0.0175017501750179 0.875203609466553
-0.015501550155016 0.86942994594574
-0.0135013501350142 0.863921344280243
-0.0115011501150116 0.859029531478882
-0.0095009500950098 0.855092704296112
-0.00750075007500798 0.852417409420013
-0.00550055005500615 0.851264297962189
-0.00350035003500432 0.851840078830719
-0.00150015001500174 0.854286015033722
0.000500050005000085 0.858673095703125
0.00250025002500191 0.865001618862152
0.00450045004500374 0.873200833797455
0.00650065006500632 0.88313102722168
0.00850085008500814 0.894589364528656
0.01050105010501 0.907317996025085
0.0125012501250118 0.921009659767151
0.0145014501450144 0.935316443443298
0.0165016501650162 0.94986093044281
0.018501850185018 0.964244604110718
0.0205020502050199 0.978058218955994
0.0225022502250217 0.99089515209198
0.0245024502450243 1.00236165523529
0.0265026502650261 1.01209056377411
0.0285028502850279 1.01975464820862
0.0305030503050297 1.02507901191711
0.0325032503250323 1.02785301208496
0.0345034503450342 1.02794098854065
0.036503650365036 1.02529358863831
0.0385038503850378 1.01994860172272
0.0405040504050404 1.01203894615173
0.0425042504250422 1.00178492069244
0.044504450445044 0.989493429660797
0.0465046504650459 0.975543737411499
0.0485048504850477 0.960373878479004
0.0505050505050503 0.944465279579163
0.0525052505250521 0.928318440914154
0.0545054505450539 0.912436544895172
0.0565056505650558 0.897300720214844
0.0585058505850583 0.883352816104889
0.0605060506050602 0.870978593826294
0.062506250625062 0.860494375228882
0.0645064506450638 0.852138698101044
0.0665066506650664 0.846071004867554
0.0685068506850682 0.842367708683014
0.07050705070507 0.841026782989502
0.0725072507250719 0.841977894306183
0.0745074507450737 0.845081925392151
0.0765076507650763 0.850147068500519
0.0785078507850781 0.856930375099182
0.0805080508050799 0.865150034427643
0.0825082508250818 0.874490022659302
0.0845084508450843 0.884607672691345
0.0865086508650862 0.895140409469604
0.088508850885088 0.905716300010681
0.0905090509050898 0.915959000587463
0.0925092509250924 0.925500869750977
0.0945094509450942 0.933994352817535
0.0965096509650961 0.94112092256546
0.0985098509850979 0.946608543395996
0.1005100510051 0.950237512588501
0.102510251025102 0.951853692531586
0.104510451045104 0.951375842094421
0.106510651065106 0.948798000812531
0.108510851085108 0.944189131259918
0.11051105110511 0.937690138816833
0.112511251125112 0.92950439453125
0.114511451145114 0.919884145259857
0.116511651165116 0.909119009971619
0.118511851185118 0.897513747215271
0.12051205120512 0.885374486446381
0.122512251225122 0.872992515563965
0.124512451245124 0.860629022121429
0.126512651265126 0.848507046699524
0.128512851285128 0.836804568767548
0.13051305130513 0.825652360916138
0.132513251325132 0.815137028694153
0.134513451345134 0.80530971288681
0.136513651365136 0.796189069747925
0.138513851385138 0.787771701812744
0.14051405140514 0.780042707920074
0.142514251425142 0.772982537746429
0.144514451445144 0.766566157341003
0.146514651465146 0.760774314403534
0.148514851485148 0.75558602809906
0.15051505150515 0.750981211662292
0.152515251525152 0.746936917304993
0.154515451545154 0.743422865867615
0.156515651565156 0.740401983261108
0.158515851585158 0.737827718257904
0.16051605160516 0.73564475774765
0.162516251625162 0.733792185783386
0.164516451645164 0.73220682144165
0.166516651665166 0.730828881263733
0.168516851685168 0.729604005813599
0.17051705170517 0.728487372398376
0.172517251725172 0.727445781230927
0.174517451745174 0.726456940174103
0.176517651765176 0.725505113601685
0.178517851785178 0.724575519561768
0.18051805180518 0.723647832870483
0.182518251825182 0.722688734531403
0.184518451845184 0.721643090248108
0.186518651865186 0.72042977809906
0.188518851885188 0.718936204910278
0.19051905190519 0.717020690441132
0.192519251925192 0.714514970779419
0.194519451945194 0.711230874061584
0.196519651965196 0.706969857215881
0.198519851985198 0.701538026332855
0.2005200520052 0.694756209850311
0.202520252025202 0.686473488807678
0.204520452045204 0.676579833030701
0.206520652065206 0.665013253688812
0.208520852085208 0.651767492294312
0.21052105210521 0.636894702911377
0.212521252125212 0.620503485202789
0.214521452145214 0.602758884429932
0.216521652165216 0.583874821662903
0.218521852185218 0.56410825252533
0.22052205220522 0.543752431869507
0.222522252225222 0.523127794265747
0.224522452245224 0.50257533788681
0.226522652265226 0.482448279857635
0.228522852285228 0.463104724884033
0.23052305230523 0.444899648427963
0.232523252325232 0.428171902894974
0.234523452345234 0.413236916065216
0.236523652365236 0.400371223688126
0.238523852385238 0.389795958995819
0.24052405240524 0.381663620471954
0.242524252425242 0.376042097806931
0.244524452445244 0.372898906469345
0.246524652465246 0.372092545032501
0.248524852485248 0.373368740081787
0.25052505250525 0.376360684633255
0.252525252525252 0.380599468946457
0.254525452545254 0.385531067848206
0.256525652565256 0.390538930892944
0.258525852585258 0.394975274801254
0.26052605260526 0.398189455270767
0.262526252625262 0.399562388658524
0.264526452645264 0.398538053035736
0.266526652665266 0.394647657871246
0.268526852685268 0.387533605098724
0.27052705270527 0.376963555812836
0.272527252725272 0.362837463617325
0.274527452745274 0.34518951177597
0.276527652765276 0.324179947376251
0.278527852785278 0.300087749958038
0.28052805280528 0.273291200399399
0.282528252825282 0.244254633784294
0.284528452845284 0.213506802916527
0.286528652865286 0.181626230478287
0.288528852885288 0.149220794439316
0.29052905290529 0.116917945444584
0.292529252925292 0.0853483527898788
0.294529452945294 0.0551330670714378
0.296529652965296 0.0268727820366621
0.298529852985298 0.00113158719614148
0.3005300530053 -0.0215787403285503
0.302530253025302 -0.0408200398087502
0.304530453045304 -0.0562518313527107
0.306530653065306 -0.0676548406481743
0.308530853085308 -0.0749586969614029
0.31053105310531 -0.0782604590058327
0.312531253125312 -0.0778421983122826
0.314531453145314 -0.0741747245192528
0.316531653165316 -0.0679130405187607
0.318531853185318 -0.0598761141300201
0.32053205320532 -0.0510171204805374
0.322532253225322 -0.0423816181719303
0.324532453245324 -0.0350579284131527
0.326532653265326 -0.0301265381276608
0.328532853285328 -0.0286055840551853
0.33053305330533 -0.0314034484326839
0.332533253325332 -0.0392762720584869
0.334533453345334 -0.052793812006712
0.336533653365336 -0.0723163560032845
0.338533853385338 -0.0979825258255005
0.34053405340534 -0.129704043269157
0.342534253425342 -0.167174905538559
0.344534453445344 -0.209884271025658
0.346534653465346 -0.25713837146759
0.348534853485348 -0.308086842298508
0.35053505350535 -0.361753076314926
0.352535253525352 -0.417064905166626
0.354535453545354 -0.472889393568039
0.356535653565356 -0.528064012527466
0.358535853585358 -0.581430912017822
0.36053605360536 -0.631872534751892
0.362536253625362 -0.678344368934631
0.364536453645364 -0.719916105270386
0.366536653665366 -0.755810260772705
0.368536853685368 -0.785444974899292
0.37053705370537 -0.808474779129028
0.372537253725372 -0.824827671051025
0.374537453745374 -0.834737420082092
0.376537653765376 -0.838757395744324
0.378537853785378 -0.837763667106628
0.38053805380538 -0.832934617996216
0.382538253825382 -0.82571268081665
0.384538453845384 -0.817745268344879
0.386538653865386 -0.810815989971161
0.388538853885388 -0.806758880615234
0.39053905390539 -0.807373285293579
0.392539253925392 -0.814341068267822
0.394539453945394 -0.829145610332489
0.396539653965396 -0.8530033826828
0.398539853985398 -0.886807501316071
0.4005400540054 -0.931085228919983
0.402540254025402 -0.985965490341187
0.404540454045404 -1.05116772651672
0.406540654065406 -1.12599897384644
0.408540854085408 -1.20936965942383
0.41054105410541 -1.29982018470764
0.412541254125412 -1.39556407928467
0.414541454145414 -1.49454259872437
0.416541654165416 -1.5944904088974
0.418541854185418 -1.69301009178162
0.42054205420542 -1.78764998912811
0.422542254225422 -1.87599349021912
0.424542454245424 -1.95573627948761
0.426542654265426 -2.02477407455444
0.428542854285428 -2.08128046989441
0.43054305430543 -2.12378692626953
0.432543254325432 -2.15126037597656
0.434543454345434 -2.16317701339722
0.436543654365436 -2.15959167480469
0.438543854385438 -2.14119100570679
0.44054405440544 -2.10933208465576
0.442544254425442 -2.06604862213135
0.444544454445444 -2.01402926445007
0.446544654465446 -1.95655655860901
0.448544854485448 -1.89741742610931
0.45054505450545 -1.8407906293869
0.452545254525452 -1.79112565517426
0.454545454545454 -1.7530152797699
0.456545654565456 -1.73108768463135
0.458545854585458 -1.72991132736206
0.46054605460546 -1.75393044948578
0.462546254625462 -1.80741715431213
0.464546454645464 -1.89445495605469
0.466546654665466 -2.01893901824951
0.468546854685468 -2.18459510803223
0.47054705470547 -2.39501333236694
0.472547254725472 -2.65368962287903
0.474547454745474 -2.96408367156982
0.476547654765476 -3.32967472076416
0.478547854785478 -3.75403594970703
0.48054805480548 -4.2409086227417
0.482548254825482 -4.79429340362549
0.484548454845484 -5.4185528755188
0.486548654865486 -6.1185302734375
0.488548854885488 -6.89970016479492
0.49054905490549 -7.76835680007935
0.492549254925492 -8.73183822631836
0.494549454945494 -9.79884338378906
0.496549654965496 -10.9798288345337
0.498549854985498 -12.2875652313232
0.5005500550055 -13.7378931045532
0.502550255025502 -15.3507719039917
0.504550455045504 -17.1517353057861
0.506550655065506 -19.1738014221191
0.508550855085508 -21.4595603942871
0.51055105510551 -24.0614681243896
0.512551255125512 -27.0309047698975
0.514551455145514 -30.3548164367676
0.516551655165516 -33.7003555297852
0.518551855185518 -35.9783172607422
0.52055205520552 -36.4025726318359
0.522552255225522 -36.007152557373
0.524552455245524 -35.7582893371582
0.526552655265526 -35.8520736694336
0.528552855285528 -36.1075057983398
0.53055305530553 -36.1240196228027
0.532553255325532 -35.5064735412598
0.534553455345534 -34.2602233886719
0.536553655365536 -32.7402191162109
0.538553855385538 -31.2597351074219
0.54055405540554 -29.9652938842773
0.542554255425542 -28.8994293212891
0.544554455445544 -28.0617485046387
0.546554655465546 -27.4381294250488
0.548554855485548 -27.0120391845703
0.55055505550555 -26.7683525085449
0.552555255525552 -26.6943740844727
0.554555455545554 -26.7798004150391
0.556555655565556 -27.0163249969482
0.558555855585558 -27.3971195220947
0.56055605560556 -27.9161739349365
0.562556255625562 -28.5675277709961
0.564556455645564 -29.3442497253418
0.566556655665566 -30.2370223999023
0.568556855685568 -31.2321949005127
0.57055705570557 -32.3091163635254
0.572557255725572 -33.4367446899414
0.574557455745574 -34.5700263977051
0.576557655765576 -35.6474494934082
0.578557855785578 -36.5926742553711
0.58055805580558 -37.3237152099609
0.582558255825582 -37.7708015441895
0.584558455845584 -37.8974685668945
0.586558655865586 -37.71337890625
0.588558855885588 -37.270378112793
0.59055905590559 -36.6446151733398
0.592559255925592 -35.9159355163574
0.594559455945594 -35.153678894043
0.596559655965596 -34.4110488891602
0.598559855985598 -33.7254638671875
0.6005600560056 -33.1215782165527
0.602560256025602 -32.6147346496582
0.604560456045604 -32.2139129638672
0.606560656065606 -31.9239196777344
0.608560856085608 -31.7468814849854
0.61056105610561 -31.6831932067871
0.612561256125612 -31.7320709228516
0.614561456145614 -31.8917846679688
0.616561656165616 -32.1596450805664
0.618561856185618 -32.53173828125
0.62056205620562 -33.0024566650391
0.622562256225622 -33.5637245178223
0.624562456245624 -34.2039413452148
0.626562656265626 -34.9066848754883
0.628562856285628 -35.649299621582
0.63056305630563 -36.4017677307129
0.632563256325632 -37.1265754699707
0.634563456345634 -37.7805023193359
0.636563656365636 -38.318962097168
0.638563856385638 -38.7025108337402
0.64056405640564 -38.9036636352539
0.642564256425642 -38.9116058349609
0.644564456445644 -38.7334289550781
0.646564656465646 -38.3921318054199
0.648564856485648 -37.9222717285156
0.65056505650565 -37.3644065856934
0.652565256525652 -36.7595901489258
0.654565456545654 -36.1451263427734
0.656565656565656 -35.5521697998047
0.658565856585658 -35.0050888061523
0.66056605660566 -34.5219612121582
0.662566256625662 -34.115650177002
0.664566456645664 -33.7949676513672
0.666566656665666 -33.5656929016113
0.668566856685668 -33.431396484375
0.67056705670567 -33.3939895629883
0.672567256725672 -33.4540748596191
0.674567456745674 -33.6110763549805
0.676567656765676 -33.8631820678711
0.678567856785678 -34.2070960998535
0.68056805680568 -34.637580871582
0.682568256825682 -35.1468086242676
0.684568456845684 -35.7235870361328
0.686568656865686 -36.3525161743164
0.688568856885688 -37.0134429931641
0.69056905690569 -37.6816215515137
0.692569256925692 -38.3290557861328
0.694569456945694 -38.9273643493652
0.696569656965696 -39.4514083862305
0.698569856985698 -39.8822860717773
0.7005700570057 -40.2078857421875
0.702570257025702 -40.4206886291504
0.704570457045704 -40.5145988464355
0.706570657065706 -40.4836463928223
0.708570857085708 -40.3242568969727
0.71057105710571 -40.040168762207
0.712571257125712 -39.6465606689453
0.714571457145714 -39.1702117919922
0.716571657165716 -38.6453552246094
0.718571857185718 -38.1077156066895
0.72057205720572 -37.589672088623
0.722572257225722 -37.117733001709
0.724572457245724 -36.7122039794922
0.726572657265726 -36.3879776000977
0.728572857285728 -36.1558570861816
0.73057305730573 -36.0237998962402
0.732573257325732 -35.9980239868164
0.734573457345734 -36.0838661193848
0.736573657365736 -36.286491394043
0.738573857385738 -36.6114273071289
0.74057405740574 -37.0649795532227
0.742574257425742 -37.6544990539551
0.744574457445744 -38.3883209228516
0.746574657465746 -39.27490234375
0.748574857485748 -40.3199081420898
0.75057505750575 -41.5182342529297
0.752575257525752 -42.8339233398438
0.754575457545754 -44.1568794250488
0.756575657565756 -45.2413558959961
0.758575857585758 -45.7291603088379
0.76057605760576 -45.4205513000488
0.762576257625762 -44.5055236816406
0.764576457645764 -43.3367881774902
0.766576657665766 -42.1566581726074
0.768576857685768 -41.0720748901367
0.77057705770577 -40.116096496582
0.772577257725772 -39.291690826416
0.774577457745774 -38.5919799804688
0.776577657765776 -38.0083122253418
0.778577857785778 -37.5331611633301
0.78057805780578 -37.1609268188477
0.782578257825782 -36.8879890441895
0.784578457845784 -36.7124900817871
0.786578657865786 -36.6340484619141
0.788578857885788 -36.6535339355469
0.79057905790579 -36.7728462219238
0.792579257925792 -36.9947738647461
0.794579457945794 -37.3229179382324
0.796579657965796 -37.7615966796875
0.798579857985798 -38.3157920837402
0.8005800580058 -38.9910430908203
0.802580258025802 -39.7932624816895
0.804580458045804 -40.7283782958984
0.806580658065806 -41.801570892334
0.808580858085808 -43.0158920288086
0.81058105810581 -44.3696022033691
0.812581258125812 -45.8513984680176
0.814581458145814 -47.431827545166
0.816581658165816 -49.0490417480469
0.818581858185818 -50.58837890625
0.82058205820582 -51.8646087646484
0.822582258225822 -52.640209197998
0.824582458245824 -52.7246551513672
0.826582658265826 -52.1078720092773
0.828582858285828 -50.9681930541992
0.83058305830583 -49.5441093444824
0.832583258325832 -48.0280342102051
0.834583458345834 -46.5420303344727
0.836583658365836 -45.1536254882812
0.838583858385838 -43.8963470458984
0.84058405840584 -42.7844581604004
0.842584258425842 -41.8220062255859
0.844584458445844 -41.007942199707
0.846584658465846 -40.3389663696289
0.848584858485848 -39.8110275268555
0.85058505850585 -39.4201393127441
0.852585258525852 -39.1627426147461
0.854585458545854 -39.0358390808105
0.856585658565856 -39.0369606018066
0.858585858585858 -39.1640434265137
0.86058605860586 -39.4151229858398
0.862586258625862 -39.787899017334
0.864586458645864 -40.2790260314941
0.866586658665866 -40.8830947875977
0.868586858685868 -41.5911827087402
0.87058705870587 -42.3890342712402
0.872587258725872 -43.2551765441895
0.874587458745874 -44.1599197387695
0.876587658765876 -45.0672149658203
0.878587858785878 -45.9413375854492
0.88058805880588 -46.7584991455078
0.882588258825882 -47.5185775756836
0.884588458845884 -48.2488441467285
0.886588658865886 -48.9947357177734
0.888588858885888 -49.7985801696777
0.89058905890589 -50.6653175354004
0.892589258925892 -51.5052719116211
0.894589458945894 -52.0621681213379
0.896589658965896 -51.9616661071777
0.898589858985898 -51.0530700683594
0.9005900590059 -49.6128044128418
0.902590259025902 -48.0249443054199
0.904590459045904 -46.5205574035645
0.906590659065906 -45.1908645629883
0.908590859085908 -44.0586700439453
0.91059105910591 -43.1206207275391
0.912591259125912 -42.3651847839355
0.914591459145914 -41.7793617248535
0.916591659165916 -41.3508796691895
0.918591859185918 -41.0685348510742
0.92059205920592 -40.9217681884766
0.922592259225922 -40.8998336791992
0.924592459245924 -40.9905471801758
0.926592659265926 -41.1786346435547
0.928592859285928 -41.4436264038086
0.93059305930593 -41.7575378417969
0.932593259325932 -42.0830955505371
0.934593459345934 -42.3743286132812
0.936593659365936 -42.5817565917969
0.938593859385938 -42.6632232666016
0.94059405940594 -42.5967979431152
0.942594259425942 -42.3879585266113
0.944594459445944 -42.0655364990234
0.946594659465946 -41.6695823669434
0.948594859485948 -41.2391510009766
0.95059505950595 -40.8051986694336
0.952595259525952 -40.3888473510742
0.954595459545954 -40.0026893615723
0.956595659565956 -39.6531677246094
0.958595859585958 -39.3428916931152
0.96059605960596 -39.0725631713867
0.962596259625962 -38.8423690795898
0.964596459645964 -38.6529273986816
0.966596659665966 -38.5058670043945
0.968596859685968 -38.4040679931641
0.97059705970597 -38.351676940918
0.972597259725972 -38.3540306091309
0.974597459745974 -38.4174194335938
0.976597659765976 -38.548942565918
0.978597859785978 -38.7563514709473
0.98059805980598 -39.0480079650879
0.982598259825982 -39.4328842163086
0.984598459845984 -39.9206924438477
0.986598659865986 -40.5220260620117
0.988598859885988 -41.2485122680664
0.99059905990599 -42.112850189209
0.992599259925992 -43.1284370422363
0.994599459945994 -44.307861328125
0.996599659965996 -45.658576965332
0.998599859985998 -47.1717643737793
};
\addlegendentry{E2E $\epsilon_A = \SI{-30}{\decibel}$}
\addplot [semithick, color3]
table {%
-0.999599959996 -55.1492004394531
-0.997599759975998 -56.068042755127
-0.995599559955996 -57.4053115844727
-0.993599359935994 -59.3225555419922
-0.991599159915992 -62.1597595214844
-0.98959895989599 -66.8502807617188
-0.987598759875988 -78.5599975585938
-0.985598559855986 -72.8205947875977
-0.983598359835984 -65.0573425292969
-0.981598159815982 -61.2227249145508
-0.97959795979598 -58.8025512695312
-0.977597759775978 -57.1577606201172
-0.975597559755976 -56.0297966003418
-0.973597359735974 -55.2904434204102
-0.971597159715972 -54.8691215515137
-0.96959695969597 -54.725341796875
-0.967596759675968 -54.8364562988281
-0.965596559655966 -55.1916313171387
-0.963596359635964 -55.7886428833008
-0.961596159615962 -56.631778717041
-0.95959595959596 -57.7299537658691
-0.957595759575958 -59.0933265686035
-0.955595559555956 -60.7258529663086
-0.953595359535954 -62.6086502075195
-0.951595159515952 -64.668815612793
-0.94959495949595 -66.748046875
-0.947594759475948 -68.656494140625
-0.945594559455946 -70.4130935668945
-0.943594359435944 -72.5064392089844
-0.941594159415942 -76.1240997314453
-0.93959395939594 -84.2949371337891
-0.937593759375938 -77.4653854370117
-0.935593559355936 -69.856086730957
-0.933593359335934 -65.1952819824219
-0.931593159315932 -61.8425559997559
-0.92959295929593 -59.2577209472656
-0.927592759275928 -57.2002220153809
-0.925592559255926 -55.5417594909668
-0.923592359235924 -54.2061157226562
-0.921592159215922 -53.1450614929199
-0.91959195919592 -52.3272399902344
-0.917591759175918 -51.7325439453125
-0.915591559155916 -51.34912109375
-0.913591359135914 -51.1719436645508
-0.911591159115912 -51.202320098877
-0.90959095909591 -51.4483642578125
-0.907590759075908 -51.9264183044434
-0.905590559055906 -52.6641235351562
-0.903590359035904 -53.7063980102539
-0.901590159015902 -55.1275062561035
-0.8995899589959 -57.0578689575195
-0.897589758975898 -59.7535629272461
-0.895589558955896 -63.8267288208008
-0.893589358935894 -71.4397659301758
-0.891589158915892 -76.5860748291016
-0.88958895889589 -66.6892852783203
-0.887588758875888 -62.4750900268555
-0.885588558855886 -60.1166152954102
-0.883588358835884 -58.7475967407227
-0.881588158815882 -58.0682373046875
-0.87958795879588 -57.9706726074219
-0.877587758775878 -58.4521102905273
-0.875587558755876 -59.6115264892578
-0.873587358735874 -61.7198867797852
-0.871587158715872 -65.4743118286133
-0.86958695869587 -72.0641174316406
-0.867586758675868 -68.3463363647461
-0.865586558655866 -61.8518486022949
-0.863586358635864 -57.8015747070312
-0.861586158615862 -54.9647331237793
-0.85958595859586 -52.8384704589844
-0.857585758575858 -51.1914978027344
-0.855585558555856 -49.9002685546875
-0.853585358535854 -48.8916625976562
-0.851585158515852 -48.1193237304688
-0.84958495849585 -47.5525054931641
-0.847584758475848 -47.170280456543
-0.845584558455846 -46.9583435058594
-0.843584358435844 -46.9070472717285
-0.841584158415842 -47.0102691650391
-0.83958395839584 -47.2645988464355
-0.837583758375838 -47.6688346862793
-0.835583558355836 -48.2235641479492
-0.833583358335834 -48.9307594299316
-0.831583158315832 -49.7933387756348
-0.82958295829583 -50.8144607543945
-0.827582758275828 -51.9964179992676
-0.825582558255826 -53.3389320373535
-0.823582358235824 -54.8366394042969
-0.821582158215822 -56.4757957458496
-0.81958195819582 -58.2313117980957
-0.817581758175818 -60.0653686523438
-0.815581558155816 -61.9255905151367
-0.813581358135814 -63.7210121154785
-0.811581158115812 -65.2163619995117
-0.80958095809581 -65.862174987793
-0.807580758075808 -65.1090240478516
-0.805580558055806 -63.257984161377
-0.803580358035804 -61.0629959106445
-0.801580158015802 -58.9598388671875
-0.7995799579958 -57.088020324707
-0.797579757975798 -55.4692268371582
-0.795579557955796 -54.0899047851562
-0.793579357935794 -52.928840637207
-0.791579157915792 -51.9654083251953
-0.78957895789579 -51.1817245483398
-0.787578757875788 -50.5629119873047
-0.785578557855786 -50.0968208312988
-0.783578357835784 -49.7737808227539
-0.781578157815782 -49.5862808227539
-0.77957795779578 -49.528938293457
-0.777577757775778 -49.5984954833984
-0.775577557755776 -49.7941398620605
-0.773577357735774 -50.1180305480957
-0.771577157715772 -50.5762329101562
-0.76957695769577 -51.1801834106445
-0.767576757675768 -51.9491271972656
-0.765576557655766 -52.9141998291016
-0.763576357635764 -54.1257476806641
-0.761576157615762 -55.6679191589355
-0.75957595759576 -57.6913642883301
-0.757575757575758 -60.5005798339844
-0.755575557555756 -64.8558502197266
-0.753575357535754 -73.3499221801758
-0.751575157515752 -71.3901977539062
-0.74957495749575 -63.8641548156738
-0.747574757475748 -59.8204460144043
-0.745574557455746 -57.1619606018066
-0.743574357435744 -55.2587089538574
-0.741574157415742 -53.852180480957
-0.73957395739574 -52.8152694702148
-0.737573757375738 -52.0793724060059
-0.735573557355736 -51.6064910888672
-0.733573357335734 -51.3768997192383
-0.731573157315732 -51.3831481933594
-0.72957295729573 -51.6268501281738
-0.727572757275728 -52.1162223815918
-0.725572557255726 -52.8619537353516
-0.723572357235724 -53.8658142089844
-0.721572157215722 -55.0874137878418
-0.71957195719572 -56.3588562011719
-0.717571757175718 -57.2563247680664
-0.715571557155716 -57.2311058044434
-0.713571357135714 -56.253288269043
-0.711571157115712 -54.8601455688477
-0.70957095709571 -53.504638671875
-0.707570757075708 -52.3780212402344
-0.705570557055706 -51.5349159240723
-0.703570357035704 -50.9851989746094
-0.701570157015702 -50.731559753418
-0.6995699569957 -50.7839622497559
-0.697569756975698 -51.1675415039062
-0.695569556955696 -51.9313774108887
-0.693569356935694 -53.1634902954102
-0.691569156915692 -55.0180625915527
-0.68956895689569 -57.7418518066406
-0.687568756875688 -61.336498260498
-0.685568556855686 -62.3873176574707
-0.683568356835684 -58.5672912597656
-0.681568156815682 -54.8962745666504
-0.67956795679568 -52.1867332458496
-0.677567756775678 -50.1812362670898
-0.675567556755676 -48.6814498901367
-0.673567356735674 -47.5692901611328
-0.671567156715672 -46.7741813659668
-0.66956695669567 -46.2534675598145
-0.667566756675668 -45.9820251464844
-0.665566556655666 -45.9468688964844
-0.663566356635664 -46.1443023681641
-0.661566156615662 -46.5785903930664
-0.65956595659566 -47.261344909668
-0.657565756575658 -48.2108268737793
-0.655565556555656 -49.4490814208984
-0.653565356535654 -50.9906234741211
-0.651565156515652 -52.8032379150391
-0.64956495649565 -54.6951484680176
-0.647564756475648 -56.1344909667969
-0.645564556455646 -56.4793968200684
-0.643564356435644 -55.8723640441895
-0.641564156415642 -55.044017791748
-0.63956395639564 -54.4833564758301
-0.637563756375638 -54.3980560302734
-0.635563556355636 -54.9156265258789
-0.633563356335634 -56.2190780639648
-0.631563156315632 -58.6916542053223
-0.62956295629563 -63.0969314575195
-0.627562756275628 -65.7004699707031
-0.625562556255626 -59.3619194030762
-0.623562356235624 -54.5146026611328
-0.621562156215622 -51.1917953491211
-0.61956195619562 -48.7624282836914
-0.617561756175618 -46.926628112793
-0.615561556155616 -45.5308303833008
-0.613561356135614 -44.4896469116211
-0.611561156115612 -43.7539978027344
-0.60956095609561 -43.2969245910645
-0.607560756075608 -43.107177734375
-0.605560556055606 -43.1868667602539
-0.603560356035604 -43.5520553588867
-0.601560156015602 -44.2366333007812
-0.5995599559956 -45.3016204833984
-0.597559755975598 -46.8563232421875
-0.595559555955596 -49.111156463623
-0.593559355935594 -52.5378036499023
-0.591559155915592 -58.5400581359863
-0.58955895589559 -67.3754577636719
-0.587558755875588 -57.3578224182129
-0.585558555855586 -52.4086608886719
-0.583558355835584 -49.6500968933105
-0.581558155815582 -48.0103607177734
-0.57955795579558 -47.133731842041
-0.577557755775578 -46.8977699279785
-0.575557555755576 -47.3064270019531
-0.573557355735574 -48.4936752319336
-0.571557155715572 -50.8468780517578
-0.56955695569557 -55.6041793823242
-0.567556755675568 -67.9325180053711
-0.565556555655566 -55.1473960876465
-0.563556355635564 -48.6277961730957
-0.561556155615562 -44.7385368347168
-0.55955595559556 -42.0180130004883
-0.557555755575558 -39.9974021911621
-0.555555555555556 -38.4705543518066
-0.553555355535554 -37.3323783874512
-0.551555155515552 -36.5266876220703
-0.54955495549555 -36.025936126709
-0.547554755475548 -35.8230934143066
-0.545554555455546 -35.9297866821289
-0.543554355435544 -36.3794860839844
-0.541554155415542 -37.2377624511719
-0.53955395539554 -38.6272201538086
-0.537553755375538 -40.792293548584
-0.535553555355536 -44.3023452758789
-0.533553355335534 -50.8399925231934
-0.531553155315532 -53.7980880737305
-0.52955295529553 -45.4752349853516
-0.527552755275528 -41.0528335571289
-0.525552555255526 -38.3643531799316
-0.523552355235524 -36.6708030700684
-0.521552155215522 -35.7170867919922
-0.51955195519552 -35.4450416564941
-0.517551755175518 -35.9461860656738
-0.515551555155516 -37.554069519043
-0.513551355135514 -41.3577613830566
-0.511551155115512 -54.5027160644531
-0.50955095509551 -41.803955078125
-0.507550755075508 -33.864990234375
-0.505550555055506 -29.0499038696289
-0.503550355035504 -25.4763889312744
-0.501550155015502 -22.5953598022461
-0.4995499549955 -20.1685371398926
-0.497549754975498 -18.0698223114014
-0.495549554955496 -16.2238159179688
-0.493549354935494 -14.5815181732178
-0.491549154915492 -13.1090974807739
-0.48954895489549 -11.7820835113525
-0.487548754875488 -10.5821170806885
-0.485548554855486 -9.49501609802246
-0.483548354835484 -8.50953960418701
-0.481548154815482 -7.61659097671509
-0.47954795479548 -6.80866050720215
-0.477547754775478 -6.07944250106812
-0.475547554755476 -5.42354822158813
-0.473547354735474 -4.8362979888916
-0.471547154715472 -4.31355381011963
-0.46954695469547 -3.85159254074097
-0.467546754675468 -3.4469997882843
-0.465546554655466 -3.09658050537109
-0.463546354635464 -2.79728412628174
-0.461546154615462 -2.54613590240479
-0.45954595459546 -2.34017872810364
-0.457545754575458 -2.1764190196991
-0.455545554555456 -2.05177760124207
-0.453545354535454 -1.96304988861084
-0.451545154515452 -1.90687310695648
-0.44954495449545 -1.87970352172852
-0.447544754475448 -1.8778088092804
-0.445544554455446 -1.89727354049683
-0.443544354435444 -1.93402993679047
-0.441544154415442 -1.98390424251556
-0.43954395439544 -2.04269075393677
-0.437543754375438 -2.10624241828918
-0.435543554355436 -2.1705756187439
-0.433543354335434 -2.23198509216309
-0.431543154315432 -2.28715062141418
-0.42954295429543 -2.3332314491272
-0.427542754275428 -2.3679347038269
-0.425542554255426 -2.38955116271973
-0.423542354235424 -2.39696145057678
-0.421542154215422 -2.38961124420166
-0.41954195419542 -2.36746692657471
-0.417541754175418 -2.33095622062683
-0.415541554155416 -2.28090620040894
-0.413541354135414 -2.2184853553772
-0.411541154115412 -2.1451427936554
-0.40954095409541 -2.06256031990051
-0.407540754075408 -1.97259831428528
-0.405540554055406 -1.87724483013153
-0.403540354035404 -1.7785621881485
-0.401540154015402 -1.67862868309021
-0.3995399539954 -1.57947492599487
-0.397539753975398 -1.48302626609802
-0.395539553955396 -1.39103949069977
-0.393539353935394 -1.30505108833313
-0.391539153915392 -1.2263298034668
-0.38953895389539 -1.15584003925323
-0.387538753875388 -1.09421765804291
-0.385538553855386 -1.04175472259521
-0.383538353835384 -0.998401641845703
-0.381538153815382 -0.963777005672455
-0.37953795379538 -0.937193393707275
-0.377537753775378 -0.91769540309906
-0.375537553755376 -0.904104173183441
-0.373537353735374 -0.895077466964722
-0.371537153715372 -0.889172911643982
-0.36953695369537 -0.884916663169861
-0.367536753675368 -0.880872130393982
-0.365536553655366 -0.875704407691956
-0.363536353635364 -0.868236720561981
-0.361536153615362 -0.85749340057373
-0.35953595359536 -0.842729151248932
-0.357535753575358 -0.823442339897156
-0.355535553555356 -0.799369931221008
-0.353535353535354 -0.770475268363953
-0.351535153515352 -0.736920952796936
-0.34953495349535 -0.69903838634491
-0.347534753475348 -0.657295227050781
-0.345534553455346 -0.612265706062317
-0.343534353435344 -0.56460165977478
-0.341534153415342 -0.515007853507996
-0.33953395339534 -0.464223057031631
-0.337533753375338 -0.413003385066986
-0.335533553355336 -0.362104207277298
-0.333533353335334 -0.31226721405983
-0.331533153315332 -0.264203161001205
-0.32953295329533 -0.218573331832886
-0.327532753275328 -0.175973460078239
-0.325532553255326 -0.136912450194359
-0.323532353235324 -0.101794980466366
-0.321532153215322 -0.0709044858813286
-0.31953195319532 -0.0443901419639587
-0.317531753175318 -0.0222575198858976
-0.315531553155316 -0.00436708703637123
-0.313531353135314 0.00956313032656908
-0.311531153115312 0.0199468918144703
-0.30953095309531 0.0273106228560209
-0.307530753075308 0.0322704054415226
-0.305530553055306 0.0355041176080704
-0.303530353035304 0.037717267870903
-0.301530153015302 0.0396107211709023
-0.2995299529953 0.0418499857187271
-0.297529752975298 0.0450345575809479
-0.295529552955296 0.0496752560138702
-0.293529352935294 0.0561788305640221
-0.291529152915292 0.0648388862609863
-0.28952895289529 0.0758338198065758
-0.287528752875288 0.0892346650362015
-0.285528552855286 0.105013057589531
-0.283528352835284 0.123057477176189
-0.281528152815282 0.143188282847404
-0.27952795279528 0.165172398090363
-0.277527752775278 0.188738435506821
-0.275527552755276 0.213588118553162
-0.273527352735274 0.239404857158661
-0.271527152715272 0.265862375497818
-0.26952695269527 0.292630612850189
-0.267526752675268 0.319380640983582
-0.265526552655266 0.345790982246399
-0.263526352635264 0.3715540766716
-0.261526152615262 0.396383225917816
-0.25952595259526 0.420023322105408
-0.257525752575258 0.442258536815643
-0.255525552555256 0.462922304868698
-0.253525352535254 0.48190712928772
-0.251525152515252 0.499168008565903
-0.24952495249525 0.514728844165802
-0.247524752475248 0.528681397438049
-0.245524552455246 0.541179955005646
-0.243524352435244 0.552433788776398
-0.241524152415242 0.562695384025574
-0.23952395239524 0.572243511676788
-0.237523752375238 0.581368148326874
-0.235523552355236 0.590351581573486
-0.233523352335234 0.599450886249542
-0.231523152315232 0.608886241912842
-0.22952295229523 0.618827819824219
-0.227522752275228 0.629392147064209
-0.225522552255226 0.640637576580048
-0.223522352235224 0.652568459510803
-0.221522152215222 0.665144324302673
-0.21952195219522 0.678286492824554
-0.217521752175218 0.691889762878418
-0.215521552155216 0.705835580825806
-0.213521352135214 0.719999074935913
-0.211521152115212 0.73426079750061
-0.20952095209521 0.74850857257843
-0.207520752075208 0.762641966342926
-0.205520552055206 0.776571869850159
-0.203520352035204 0.790219068527222
-0.201520152015202 0.803510308265686
-0.1995199519952 0.816376149654388
-0.197519751975198 0.828745901584625
-0.195519551955196 0.840548932552338
-0.193519351935194 0.851714551448822
-0.191519151915192 0.862174034118652
-0.18951895189519 0.871865630149841
-0.187518751875188 0.880739688873291
-0.185518551855186 0.888764977455139
-0.183518351835184 0.895935297012329
-0.181518151815182 0.902273297309875
-0.17951795179518 0.907833456993103
-0.177517751775178 0.91270124912262
-0.175517551755176 0.916993260383606
-0.173517351735174 0.920847952365875
-0.171517151715172 0.924418866634369
-0.16951695169517 0.927867650985718
-0.167516751675168 0.931349277496338
-0.165516551655166 0.93500554561615
-0.163516351635164 0.938951849937439
-0.161516151615162 0.943276286125183
-0.15951595159516 0.948029279708862
-0.157515751575158 0.953228175640106
-0.155515551555156 0.958856701850891
-0.153515351535154 0.964869797229767
-0.151515151515152 0.971202850341797
-0.14951495149515 0.977777183055878
-0.147514751475148 0.984511971473694
-0.145514551455146 0.991326630115509
-0.143514351435144 0.998152017593384
-0.141514151415142 1.00493049621582
-0.13951395139514 1.01161968708038
-0.137513751375138 1.0181896686554
-0.135513551355136 1.02462220191956
-0.133513351335134 1.03090476989746
-0.131513151315132 1.03702688217163
-0.12951295129513 1.0429767370224
-0.127512751275128 1.04873633384705
-0.125512551255126 1.05427956581116
-0.123512351235124 1.0595725774765
-0.121512151215122 1.06457734107971
-0.11951195119512 1.06924998760223
-0.117511751175118 1.07354938983917
-0.115511551155116 1.0774405002594
-0.113511351135114 1.08089876174927
-0.111511151115112 1.08391392230988
-0.10951095109511 1.08649146556854
-0.107510751075108 1.08865451812744
-0.105510551055106 1.09044027328491
-0.103510351035104 1.09189891815186
-0.101510151015102 1.09308528900146
-0.0995099509951003 1.09405517578125
-0.0975097509750977 1.09485924243927
-0.0955095509550959 1.09553706645966
-0.0935093509350941 1.09611165523529
-0.0915091509150922 1.09658658504486
-0.0895089508950897 1.09695017337799
-0.0875087508750878 1.09717047214508
-0.085508550855086 1.09720492362976
-0.0835083508350842 1.09700357913971
-0.0815081508150816 1.09651446342468
-0.0795079507950798 1.09569478034973
-0.0775077507750779 1.09451270103455
-0.0755075507550761 1.09295690059662
-0.0735073507350743 1.09103751182556
-0.0715071507150717 1.08878946304321
-0.0695069506950699 1.086270570755
-0.067506750675068 1.0835587978363
-0.0655065506550662 1.08075034618378
-0.0635063506350636 1.07794988155365
-0.0615061506150618 1.07526791095734
-0.05950595059506 1.07281184196472
-0.0575057505750582 1.07068133354187
-0.0555055505550556 1.06896388530731
-0.0535053505350538 1.06773161888123
-0.0515051505150519 1.06703913211823
-0.0495049504950501 1.06692624092102
-0.0475047504750483 1.06741535663605
-0.0455045504550457 1.06851744651794
-0.0435043504350439 1.0702338218689
-0.041504150415042 1.07255744934082
-0.0395039503950402 1.07547926902771
-0.0375037503750376 1.07898259162903
-0.0355035503550358 1.08305251598358
-0.033503350335034 1.08766758441925
-0.0315031503150322 1.09280347824097
-0.0295029502950296 1.09842824935913
-0.0275027502750278 1.10450291633606
-0.0255025502550259 1.11097812652588
-0.0235023502350241 1.11779308319092
-0.0215021502150223 1.12487781047821
-0.0195019501950197 1.13215017318726
-0.0175017501750179 1.13951933383942
-0.015501550155016 1.1468917131424
-0.0135013501350142 1.15416693687439
-0.0115011501150116 1.16124975681305
-0.0095009500950098 1.16804730892181
-0.00750075007500798 1.17447423934937
-0.00550055005500615 1.18045663833618
-0.00350035003500432 1.18593168258667
-0.00150015001500174 1.19084846973419
0.000500050005000085 1.19516789913177
0.00250025002500191 1.19886374473572
0.00450045004500374 1.2019180059433
0.00650065006500632 1.20432221889496
0.00850085008500814 1.20607590675354
0.01050105010501 1.20718371868134
0.0125012501250118 1.20765817165375
0.0145014501450144 1.20751547813416
0.0165016501650162 1.20678222179413
0.018501850185018 1.2054899930954
0.0205020502050199 1.20368146896362
0.0225022502250217 1.20140767097473
0.0245024502450243 1.19873058795929
0.0265026502650261 1.19572341442108
0.0285028502850279 1.19246757030487
0.0305030503050297 1.18905138969421
0.0325032503250323 1.18557000160217
0.0345034503450342 1.18211758136749
0.036503650365036 1.17878687381744
0.0385038503850378 1.17566478252411
0.0405040504050404 1.17282736301422
0.0425042504250422 1.17033743858337
0.044504450445044 1.16824388504028
0.0465046504650459 1.16657721996307
0.0485048504850477 1.16535174846649
0.0505050505050503 1.16456472873688
0.0525052505250521 1.16419720649719
0.0545054505450539 1.16421902179718
0.0565056505650558 1.16458559036255
0.0585058505850583 1.16524565219879
0.0605060506050602 1.16613948345184
0.062506250625062 1.16720175743103
0.0645064506450638 1.16836452484131
0.0665066506650664 1.16955471038818
0.0685068506850682 1.17069911956787
0.07050705070507 1.17172348499298
0.0725072507250719 1.17255079746246
0.0745074507450737 1.1731071472168
0.0765076507650763 1.17332100868225
0.0785078507850781 1.1731241941452
0.0805080508050799 1.17245554924011
0.0825082508250818 1.17126297950745
0.0845084508450843 1.16950643062592
0.0865086508650862 1.16715776920319
0.088508850885088 1.16420590877533
0.0905090509050898 1.16065335273743
0.0925092509250924 1.15651834011078
0.0945094509450942 1.1518349647522
0.0965096509650961 1.14664602279663
0.0985098509850979 1.14100575447083
0.1005100510051 1.13497197628021
0.102510251025102 1.12860310077667
0.104510451045104 1.12195551395416
0.106510651065106 1.11507749557495
0.108510851085108 1.10800993442535
0.11051105110511 1.10078072547913
0.112511251125112 1.09340846538544
0.114511451145114 1.08589994907379
0.116511651165116 1.07825088500977
0.118511851185118 1.07045316696167
0.12051205120512 1.06249141693115
0.122512251225122 1.05435085296631
0.124512451245124 1.04601776599884
0.126512651265126 1.03748226165771
0.128512851285128 1.02874088287354
0.13051305130513 1.01979839801788
0.132513251325132 1.01066732406616
0.134513451345134 1.00136852264404
0.136513651365136 0.991933226585388
0.138513851385138 0.98239928483963
0.14051405140514 0.972813725471497
0.142514251425142 0.963231444358826
0.144514451445144 0.953713655471802
0.146514651465146 0.944329500198364
0.148514851485148 0.935153305530548
0.15051505150515 0.92626428604126
0.152515251525152 0.917746424674988
0.154515451545154 0.909683763980865
0.156515651565156 0.902157306671143
0.158515851585158 0.895243644714355
0.16051605160516 0.889009296894073
0.162516251625162 0.883504033088684
0.164516451645164 0.878759741783142
0.166516651665166 0.87478369474411
0.168516851685168 0.871555089950562
0.17051705170517 0.869026064872742
0.172517251725172 0.867118775844574
0.174517451745174 0.865727722644806
0.176517651765176 0.864722430706024
0.178517851785178 0.863952338695526
0.18051805180518 0.863254308700562
0.182518251825182 0.862456321716309
0.184518451845184 0.861387372016907
0.186518651865186 0.859879851341248
0.188518851885188 0.85777872800827
0.19051905190519 0.854944705963135
0.192519251925192 0.851259171962738
0.194519451945194 0.846624433994293
0.196519651965196 0.840966999530792
0.198519851985198 0.834236800670624
0.2005200520052 0.826410889625549
0.202520252025202 0.817488431930542
0.204520452045204 0.807495355606079
0.206520652065206 0.79648345708847
0.208520852085208 0.784529149532318
0.21052105210521 0.771737456321716
0.212521252125212 0.758235991001129
0.214521452145214 0.744179368019104
0.216521652165216 0.729741454124451
0.218521852185218 0.71511447429657
0.22052205220522 0.700498282909393
0.222522252225222 0.686094224452972
0.224522452245224 0.672092199325562
0.226522652265226 0.658659875392914
0.228522852285228 0.645930528640747
0.23052305230523 0.633989334106445
0.232523252325232 0.622868001461029
0.234523452345234 0.612533748149872
0.236523652365236 0.602890968322754
0.238523852385238 0.593780755996704
0.24052405240524 0.584989428520203
0.242524252425242 0.576258301734924
0.244524452445244 0.567300140857697
0.246524652465246 0.557814002037048
0.248524852485248 0.547503352165222
0.25052505250525 0.536094427108765
0.252525252525252 0.523347616195679
0.254525452545254 0.509074032306671
0.256525652565256 0.493138402700424
0.258525852585258 0.475467413663864
0.26052605260526 0.456046521663666
0.262526252625262 0.434916734695435
0.264526452645264 0.412169635295868
0.266526652665266 0.387937009334564
0.268526852685268 0.362385034561157
0.27052705270527 0.335704356431961
0.272527252725272 0.308103114366531
0.274527452745274 0.279803544282913
0.276527652765276 0.251039326190948
0.278527852785278 0.222052365541458
0.28052805280528 0.193094968795776
0.282528252825282 0.164426207542419
0.284528452845284 0.136311620473862
0.286528652865286 0.109018638730049
0.288528852885288 0.0828093886375427
0.29052905290529 0.0579258129000664
0.292529252925292 0.0345786847174168
0.294529452945294 0.0129304463043809
0.296529652965296 -0.00692457845434546
0.298529852985298 -0.024975273758173
0.3005300530053 -0.0413063578307629
0.302530253025302 -0.0561044588685036
0.304530453045304 -0.0696603655815125
0.306530653065306 -0.0823592692613602
0.308530853085308 -0.0946638882160187
0.31053105310531 -0.107093147933483
0.312531253125312 -0.120190612971783
0.314531453145314 -0.134495943784714
0.316531653165316 -0.15050895512104
0.318531853185318 -0.168660670518875
0.32053205320532 -0.189287647604942
0.322532253225322 -0.21261140704155
0.324532453245324 -0.238725706934929
0.326532653265326 -0.267592310905457
0.328532853285328 -0.299043148756027
0.33053305330533 -0.332791656255722
0.332533253325332 -0.368448346853256
0.334533453345334 -0.405538827180862
0.336533653365336 -0.443530201911926
0.338533853385338 -0.481850475072861
0.34053405340534 -0.519911646842957
0.342534253425342 -0.55713015794754
0.344534453445344 -0.592944145202637
0.346534653465346 -0.62682843208313
0.348534853485348 -0.658308982849121
0.35053505350535 -0.686973333358765
0.352535253525352 -0.712487697601318
0.354535453545354 -0.734611093997955
0.356535653565356 -0.753213405609131
0.358535853585358 -0.768295407295227
0.36053605360536 -0.780007541179657
0.362536253625362 -0.788668632507324
0.364536453645364 -0.794780492782593
0.366536653665366 -0.799029946327209
0.368536853685368 -0.802285730838776
0.37053705370537 -0.805581748485565
0.372537253725372 -0.810085296630859
0.374537453745374 -0.817058145999908
0.376537653765376 -0.82780385017395
0.378537853785378 -0.843611478805542
0.38053805380538 -0.865694999694824
0.382538253825382 -0.895133495330811
0.384538453845384 -0.932813346385956
0.386538653865386 -0.979379534721375
0.388538853885388 -1.03519260883331
0.39053905390539 -1.10029673576355
0.392539253925392 -1.1743997335434
0.394539453945394 -1.25686585903168
0.396539653965396 -1.34672141075134
0.398539853985398 -1.44267249107361
0.4005400540054 -1.54314303398132
0.402540254025402 -1.64631712436676
0.404540454045404 -1.75020003318787
0.406540654065406 -1.8526850938797
0.408540854085408 -1.95162677764893
0.41054105410541 -2.04491496086121
0.412541254125412 -2.13054871559143
0.414541454145414 -2.20669984817505
0.416541654165416 -2.2717752456665
0.418541854185418 -2.32446718215942
0.42054205420542 -2.36379885673523
0.422542254225422 -2.38916778564453
0.424542454245424 -2.40038585662842
0.426542654265426 -2.39771461486816
0.428542854285428 -2.38190364837646
0.43054305430543 -2.35421276092529
0.432543254325432 -2.31642460823059
0.434543454345434 -2.27083492279053
0.436543654365436 -2.22022175788879
0.438543854385438 -2.16779088973999
0.44054405440544 -2.11709761619568
0.442544254425442 -2.07196187973022
0.444544454445444 -2.03637194633484
0.446544654465446 -2.01439332962036
0.448544854485448 -2.0100884437561
0.45054505450545 -2.02745199203491
0.452545254525452 -2.0703604221344
0.454545454545454 -2.1425461769104
0.456545654565456 -2.24758791923523
0.458545854585458 -2.388911485672
0.46054605460546 -2.5698127746582
0.462546254625462 -2.79348278045654
0.464546454645464 -3.0630521774292
0.466546654665466 -3.38163375854492
0.468546854685468 -3.75237703323364
0.47054705470547 -4.17853260040283
0.472547254725472 -4.66352081298828
0.474547454745474 -5.21101713180542
0.476547654765476 -5.82504653930664
0.478547854785478 -6.51010417938232
0.48054805480548 -7.27130508422852
0.482548254825482 -8.11456871032715
0.484548454845484 -9.04687786102295
0.486548654865486 -10.0766077041626
0.488548854885488 -11.2140073776245
0.49054905490549 -12.4718809127808
0.492549254925492 -13.8666172027588
0.494549454945494 -15.4197797775269
0.496549654965496 -17.1607189178467
0.498549854985498 -19.1310977935791
0.5005500550055 -21.3933486938477
0.502550255025502 -24.0480403900146
0.504550455045504 -27.2746639251709
0.506550655065506 -31.4479236602783
0.508550855085508 -37.5971641540527
0.51055105510551 -50.5081634521484
0.512551255125512 -43.6567916870117
0.514551455145514 -38.1804046630859
0.516551655165516 -35.8792343139648
0.518551855185518 -34.9189949035645
0.52055205520552 -34.7855682373047
0.522552255225522 -35.2967262268066
0.524552455245524 -36.4144515991211
0.526552655265526 -38.2112464904785
0.528552855285528 -40.9147796630859
0.53055305530553 -45.0703468322754
0.532553255325532 -51.1884460449219
0.534553455345534 -49.7279739379883
0.536553655365536 -44.5016899108887
0.538553855385538 -41.2983322143555
0.54055405540554 -39.2952842712402
0.542554255425542 -38.032772064209
0.544554455445544 -37.2921333312988
0.546554655465546 -36.9600410461426
0.548554855485548 -36.9757423400879
0.55055505550555 -37.309268951416
0.552555255525552 -37.9523506164551
0.554555455545554 -38.9158325195312
0.556555655565556 -40.232063293457
0.558555855585558 -41.9634666442871
0.56055605560556 -44.2226257324219
0.562556255625562 -47.2182922363281
0.564556455645564 -51.3561706542969
0.566556655665566 -57.1294631958008
0.568556855685568 -59.3873138427734
0.57055705570557 -55.2801170349121
0.572557255725572 -52.6049613952637
0.574557455745574 -51.3739051818848
0.576557655765576 -51.202751159668
0.578557855785578 -52.0085220336914
0.58055805580558 -53.993839263916
0.582558255825582 -57.8988876342773
0.584558455845584 -64.6957778930664
0.586558655865586 -59.3292694091797
0.588558855885588 -53.1872406005859
0.59055905590559 -49.4127731323242
0.592559255925592 -46.823902130127
0.594559455945594 -44.9527816772461
0.596559655965596 -43.5817794799805
0.598559855985598 -42.5943603515625
0.6005600560056 -41.9226417541504
0.602560256025602 -41.5255661010742
0.604560456045604 -41.3787994384766
0.606560656065606 -41.4697608947754
0.608560856085608 -41.7953186035156
0.61056105610561 -42.3612174987793
0.612561256125612 -43.1829299926758
0.614561456145614 -44.2882118225098
0.616561656165616 -45.7221069335938
0.618561856185618 -47.5561866760254
0.62056205620562 -49.9038391113281
0.622562256225622 -52.9345016479492
0.624562456245624 -56.7619323730469
0.626562656265626 -60.1786117553711
0.628562856285628 -59.4657554626465
0.63056305630563 -56.9195861816406
0.632563256325632 -55.0657196044922
0.634563456345634 -54.0208969116211
0.636563656365636 -53.6103973388672
0.638563856385638 -53.6747550964355
0.64056405640564 -54.0194282531738
0.642564256425642 -54.3115005493164
0.644564456445644 -54.0786056518555
0.646564656465646 -53.0634536743164
0.648564856485648 -51.5194664001465
0.65056505650565 -49.8633117675781
0.652565256525652 -48.3444023132324
0.654565456545654 -47.054630279541
0.656565656565656 -46.0126113891602
0.658565856585658 -45.2117156982422
0.66056605660566 -44.6396255493164
0.662566256625662 -44.2854156494141
0.664566456645664 -44.1419944763184
0.666566656665666 -44.2070236206055
0.668566856685668 -44.4836082458496
0.67056705670567 -44.9812088012695
0.672567256725672 -45.7173194885254
0.674567456745674 -46.720386505127
0.676567656765676 -48.0348625183105
0.678567856785678 -49.7300033569336
0.68056805680568 -51.9137268066406
0.682568256825682 -54.7424354553223
0.684568456845684 -58.3014602661133
0.686568656865686 -61.421947479248
0.688568856885688 -60.6424713134766
0.69056905690569 -57.9693794250488
0.692569256925692 -55.8803215026855
0.694569456945694 -54.5526351928711
0.696569656965696 -53.8467445373535
0.698569856985698 -53.6629028320312
0.7005700570057 -53.9521789550781
0.702570257025702 -54.6961288452148
0.704570457045704 -55.8660736083984
0.706570657065706 -57.2953643798828
0.708570857085708 -58.3518753051758
0.71057105710571 -57.9694900512695
0.712571257125712 -56.1849746704102
0.714571457145714 -54.0495109558105
0.716571657165716 -52.1351928710938
0.718571857185718 -50.5643310546875
0.72057205720572 -49.3229064941406
0.722572257225722 -48.3733558654785
0.724572457245724 -47.6819305419922
0.726572657265726 -47.2234954833984
0.728572857285728 -46.9812355041504
0.73057305730573 -46.945743560791
0.732573257325732 -47.1144790649414
0.734573457345734 -47.4919281005859
0.736573657365736 -48.0907363891602
0.738573857385738 -48.9341354370117
0.74057405740574 -50.0607223510742
0.742574257425742 -51.5331611633301
0.744574457445744 -53.4541893005371
0.746574657465746 -55.9911117553711
0.748574857485748 -59.3545722961426
0.75057505750575 -63.0122528076172
0.752575257525752 -62.8089332580566
0.754575457545754 -59.3503570556641
0.756575657565756 -56.3880233764648
0.758575857585758 -54.2163047790527
0.76057605760576 -52.6139640808105
0.762576257625762 -51.4168853759766
0.764576457645764 -50.5220108032227
0.766576657665766 -49.8633804321289
0.768576857685768 -49.3971176147461
0.77057705770577 -49.0930862426758
0.772577257725772 -48.9301643371582
0.774577457745774 -48.8934173583984
0.776577657765776 -48.9722900390625
0.778577857785778 -49.159294128418
0.78057805780578 -49.4488754272461
0.782578257825782 -49.8362655639648
0.784578457845784 -50.3160247802734
0.786578657865786 -50.8800926208496
0.788578857885788 -51.5151443481445
0.79057905790579 -52.1991386413574
0.792579257925792 -52.8979301452637
0.794579457945794 -53.5639152526855
0.796579657965796 -54.1409873962402
0.798579857985798 -54.5791053771973
0.8005800580058 -54.8550796508789
0.802580258025802 -54.9861068725586
0.804580458045804 -55.0246200561523
0.806580658065806 -55.0392723083496
0.808580858085808 -55.0967483520508
0.81058105810581 -55.2529449462891
0.812581258125812 -55.5524139404297
0.814581458145814 -56.0315017700195
0.816581658165816 -56.7215194702148
0.818581858185818 -57.6491203308105
0.82058205820582 -58.8287696838379
0.822582258225822 -60.2334442138672
0.824582458245824 -61.7130241394043
0.826582658265826 -62.8576469421387
0.828582858285828 -63.0932388305664
0.83058305830583 -62.342643737793
0.832583258325832 -61.1512298583984
0.834583458345834 -60.0037689208984
0.836583658365836 -59.1103286743164
0.838583858385838 -58.5365905761719
0.84058405840584 -58.3042144775391
0.842584258425842 -58.4338417053223
0.844584458445844 -58.966136932373
0.846584658465846 -59.9829177856445
0.848584858485848 -61.6494979858398
0.85058505850585 -64.3327865600586
0.852585258525852 -69.0505981445312
0.854585458545854 -78.8227157592773
0.856585658565856 -70.8555755615234
0.858585858585858 -64.4928436279297
0.86058605860586 -60.8191337585449
0.862586258625862 -58.3402709960938
0.864586458645864 -56.5636520385742
0.866586658665866 -55.2724266052246
0.868586858685868 -54.354850769043
0.87058705870587 -53.7487373352051
0.872587258725872 -53.4193992614746
0.874587458745874 -53.3499565124512
0.876587658765876 -53.5372123718262
0.878587858785878 -53.990852355957
0.88058805880588 -54.7354125976562
0.882588258825882 -55.8159599304199
0.884588458845884 -57.3102951049805
0.886588658865886 -59.3549423217773
0.888588858885888 -62.199836730957
0.89058905890589 -66.268913269043
0.892589258925892 -70.8713226318359
0.894589458945894 -68.8884048461914
0.896589658965896 -64.6975021362305
0.898589858985898 -61.8630561828613
0.9005900590059 -60.0235595703125
0.902590259025902 -58.8626480102539
0.904590459045904 -58.2164916992188
0.906590659065906 -58.0045623779297
0.908590859085908 -58.1961669921875
0.91059105910591 -58.7987861633301
0.912591259125912 -59.8604164123535
0.914591459145914 -61.4880599975586
0.916591659165916 -63.897216796875
0.918591859185918 -67.5233459472656
0.92059205920592 -72.7781448364258
0.922592259225922 -73.1768646240234
0.924592459245924 -68.201301574707
0.926592659265926 -64.8342666625977
0.928592859285928 -62.7515068054199
0.93059305930593 -61.5266494750977
0.932593259325932 -60.970703125
0.934593459345934 -61.0269012451172
0.936593659365936 -61.738109588623
0.938593859385938 -63.2690277099609
0.94059405940594 -65.9784927368164
0.942594259425942 -70.0192337036133
0.944594459445944 -69.5209197998047
0.946594659465946 -64.1214141845703
0.948594859485948 -59.9683837890625
0.95059505950595 -56.9439010620117
0.952595259525952 -54.6425399780273
0.954595459545954 -52.8413734436035
0.956595659565956 -51.4154739379883
0.958595859585958 -50.2900161743164
0.96059605960596 -49.4179191589355
0.962596259625962 -48.7688102722168
0.964596459645964 -48.3233108520508
0.966596659665966 -48.0699577331543
0.968596859685968 -48.0036354064941
0.97059705970597 -48.1249618530273
0.972597259725972 -48.4404907226562
0.974597459745974 -48.9637718200684
0.976597659765976 -49.7176818847656
0.978597859785978 -50.7389030456543
0.98059805980598 -52.0866165161133
0.982598259825982 -53.8608932495117
0.984598459845984 -56.2460556030273
0.986598659865986 -59.6329154968262
0.988598859885988 -65.0585708618164
0.99059905990599 -73.8048477172852
0.992599259925992 -66.6234664916992
0.994599459945994 -61.3362464904785
0.996599659965996 -58.3546142578125
0.998599859985998 -56.4775238037109
};
\addlegendentry{E2E $\epsilon_A = \SI{-40}{\decibel}$}
\addplot [semithick, color4]
table {%
-0.999599959996 -72.5905914306641
-0.997599759975998 -76.7715759277344
-0.995599559955996 -84.5388793945312
-0.993599359935994 -88.1450805664062
-0.991599159915992 -79.4205093383789
-0.98959895989599 -75.5770797729492
-0.987598759875988 -73.554557800293
-0.985598559855986 -72.5860595703125
-0.983598359835984 -72.436279296875
-0.981598159815982 -73.0955200195312
-0.97959795979598 -74.7711334228516
-0.977597759775978 -78.1570129394531
-0.975597559755976 -86.253288269043
-0.973597359735974 -85.2969665527344
-0.971597159715972 -76.0693206787109
-0.96959695969597 -71.3612365722656
-0.967596759675968 -68.2414703369141
-0.965596559655966 -65.9742584228516
-0.963596359635964 -64.2665939331055
-0.961596159615962 -62.9733963012695
-0.95959595959596 -62.0139770507812
-0.957595759575958 -61.3410606384277
-0.955595559555956 -60.9273109436035
-0.953595359535954 -60.7591094970703
-0.951595159515952 -60.833869934082
-0.94959495949595 -61.1596603393555
-0.947594759475948 -61.7569732666016
-0.945594559455946 -62.6634216308594
-0.943594359435944 -63.9440612792969
-0.941594159415942 -65.7145462036133
-0.93959395939594 -68.2002944946289
-0.937593759375938 -71.9278030395508
-0.935593559355936 -78.7098388671875
-0.933593359335934 -94.4427795410156
-0.931593159315932 -76.9222564697266
-0.92959295929593 -71.9319381713867
-0.927592759275928 -69.2265396118164
-0.925592559255926 -67.6062469482422
-0.923592359235924 -66.6808013916016
-0.921592159215922 -66.2845001220703
-0.91959195919592 -66.3405990600586
-0.917591759175918 -66.8098220825195
-0.915591559155916 -67.6472320556641
-0.913591359135914 -68.7142639160156
-0.911591159115912 -69.5927581787109
-0.90959095909591 -69.5425567626953
-0.907590759075908 -68.2899551391602
-0.905590559055906 -66.4575347900391
-0.903590359035904 -64.6481781005859
-0.901590159015902 -63.0945663452148
-0.8995899589959 -61.8427810668945
-0.897589758975898 -60.8830604553223
-0.895589558955896 -60.1960525512695
-0.893589358935894 -59.7662544250488
-0.891589158915892 -59.5857200622559
-0.88958895889589 -59.6554145812988
-0.887588758875888 -59.98681640625
-0.885588558855886 -60.6050910949707
-0.883588358835884 -61.5556793212891
-0.881588158815882 -62.9179916381836
-0.87958795879588 -64.8364486694336
-0.877587758775878 -67.6002578735352
-0.875587558755876 -71.8824691772461
-0.873587358735874 -78.9302978515625
-0.871587158715872 -76.8159027099609
-0.86958695869587 -70.7749786376953
-0.867586758675868 -67.2426452636719
-0.865586558655866 -64.9757690429688
-0.863586358635864 -63.4550285339355
-0.861586158615862 -62.4464950561523
-0.85958595859586 -61.827579498291
-0.857585758575858 -61.5250091552734
-0.855585558555856 -61.4866600036621
-0.853585358535854 -61.6632385253906
-0.851585158515852 -61.990550994873
-0.84958495849585 -62.3697204589844
-0.847584758475848 -62.6551132202148
-0.845584558455846 -62.6806259155273
-0.843584358435844 -62.3440742492676
-0.841584158415842 -61.6814575195312
-0.83958395839584 -60.8332290649414
-0.837583758375838 -59.9489135742188
-0.835583558355836 -59.1331634521484
-0.833583358335834 -58.4441452026367
-0.831583158315832 -57.9096755981445
-0.82958295829583 -57.5414619445801
-0.827582758275828 -57.3439178466797
-0.825582558255826 -57.3189506530762
-0.823582358235824 -57.4684867858887
-0.821582158215822 -57.795825958252
-0.81958195819582 -58.3064575195312
-0.817581758175818 -59.008602142334
-0.815581558155816 -59.9135208129883
-0.813581358135814 -61.035400390625
-0.811581158115812 -62.3898773193359
-0.80958095809581 -63.988639831543
-0.807580758075808 -65.8225173950195
-0.805580558055806 -67.8148422241211
-0.803580358035804 -69.7201461791992
-0.801580158015802 -71.0470657348633
-0.7995799579958 -71.3734283447266
-0.797579757975798 -70.8776931762695
-0.795579557955796 -70.0490493774414
-0.793579357935794 -69.1803131103516
-0.791579157915792 -68.3481826782227
-0.78957895789579 -67.5402908325195
-0.787578757875788 -66.7350158691406
-0.785578557855786 -65.933708190918
-0.783578357835784 -65.1633529663086
-0.781578157815782 -64.4650268554688
-0.77957795779578 -63.8816299438477
-0.777577757775778 -63.4512901306152
-0.775577557755776 -63.2065162658691
-0.773577357735774 -63.1764755249023
-0.771577157715772 -63.3901557922363
-0.76957695769577 -63.8788032531738
-0.767576757675768 -64.6746520996094
-0.765576557655766 -65.7959060668945
-0.763576357635764 -67.1832275390625
-0.761576157615762 -68.5028305053711
-0.75957595759576 -68.9178619384766
-0.757575757575758 -67.8435592651367
-0.755575557555756 -65.943229675293
-0.753575357535754 -64.0214004516602
-0.751575157515752 -62.3808097839355
-0.74957495749575 -61.0733184814453
-0.747574757475748 -60.0839080810547
-0.745574557455746 -59.3892211914062
-0.743574357435744 -58.9725036621094
-0.741574157415742 -58.8271675109863
-0.73957395739574 -58.9581718444824
-0.737573757375738 -59.3842163085938
-0.735573557355736 -60.1423454284668
-0.733573357335734 -61.2970008850098
-0.731573157315732 -62.9566955566406
-0.72957295729573 -65.2969055175781
-0.727572757275728 -68.5014114379883
-0.725572557255726 -71.6438064575195
-0.723572357235724 -70.4364166259766
-0.721572157215722 -66.8491592407227
-0.71957195719572 -63.9534530639648
-0.717571757175718 -61.8622932434082
-0.715571557155716 -60.3697395324707
-0.713571357135714 -59.3335762023926
-0.711571157115712 -58.6691741943359
-0.70957095709571 -58.3279762268066
-0.707570757075708 -58.2848663330078
-0.705570557055706 -58.5318069458008
-0.703570357035704 -59.0752334594727
-0.701570157015702 -59.9357032775879
-0.6995699569957 -61.1486282348633
-0.697569756975698 -62.761848449707
-0.695569556955696 -64.8119659423828
-0.693569356935694 -67.1998977661133
-0.691569156915692 -69.2578582763672
-0.68956895689569 -69.6089324951172
-0.687568756875688 -68.3482971191406
-0.685568556855686 -66.8846206665039
-0.683568356835684 -65.8697662353516
-0.681568156815682 -65.4435882568359
-0.67956795679568 -65.658203125
-0.677567756775678 -66.6259613037109
-0.675567556755676 -68.6319122314453
-0.673567356735674 -72.3978271484375
-0.671567156715672 -78.3428802490234
-0.66956695669567 -73.4062805175781
-0.667566756675668 -67.3933334350586
-0.665566556655666 -63.534122467041
-0.663566356635664 -60.8162460327148
-0.661566156615662 -58.8020362854004
-0.65956595659566 -57.2844505310059
-0.657565756575658 -56.1530647277832
-0.655565556555656 -55.3449020385742
-0.653565356535654 -54.8238945007324
-0.651565156515652 -54.5715255737305
-0.64956495649565 -54.5827674865723
-0.647564756475648 -54.8651084899902
-0.645564556455646 -55.4402008056641
-0.643564356435644 -56.3490219116211
-0.641564156415642 -57.6632652282715
-0.63956395639564 -59.5109748840332
-0.637563756375638 -62.1394348144531
-0.635563556355636 -66.0902709960938
-0.633563356335634 -72.4396667480469
-0.631563156315632 -73.3052673339844
-0.62956295629563 -67.2636795043945
-0.627562756275628 -63.6827430725098
-0.625562556255626 -61.5382919311523
-0.623562356235624 -60.2695045471191
-0.621562156215622 -59.6426086425781
-0.61956195619562 -59.5641746520996
-0.617561756175618 -60.0213813781738
-0.615561556155616 -61.0708770751953
-0.613561356135614 -62.8558158874512
-0.611561156115612 -65.6194610595703
-0.60956095609561 -69.1911849975586
-0.607560756075608 -69.4343719482422
-0.605560556055606 -65.4618148803711
-0.603560356035604 -62.0354118347168
-0.601560156015602 -59.6051940917969
-0.5995599559956 -57.9108810424805
-0.597559755975598 -56.7761573791504
-0.595559555955596 -56.1060523986816
-0.593559355935594 -55.8578186035156
-0.591559155915592 -56.0276870727539
-0.58955895589559 -56.6509552001953
-0.587558755875588 -57.8178367614746
-0.585558555855586 -59.7229042053223
-0.583558355835584 -62.8259353637695
-0.581558155815582 -68.6180038452148
-0.57955795579558 -89.0815658569336
-0.577557755775578 -68.2609252929688
-0.575557555755576 -62.5721015930176
-0.573557355735574 -59.5062599182129
-0.571557155715572 -57.667049407959
-0.56955695569557 -56.6396675109863
-0.567556755675568 -56.2804641723633
-0.565556555655566 -56.5780334472656
-0.563556355635564 -57.6388931274414
-0.561556155615562 -59.7538146972656
-0.55955595559556 -63.5444679260254
-0.557555755575558 -67.5715103149414
-0.555555555555556 -62.4936218261719
-0.553555355535554 -57.3463020324707
-0.551555155515552 -53.8726081848145
-0.54955495549555 -51.4185752868652
-0.547554755475548 -49.6539993286133
-0.545554555455546 -48.4207954406738
-0.543554355435544 -47.645679473877
-0.541554155415542 -47.3072891235352
-0.53955395539554 -47.4284210205078
-0.537553755375538 -48.0869216918945
-0.535553555355536 -49.4583435058594
-0.533553355335534 -51.9546737670898
-0.531553155315532 -56.8437423706055
-0.52955295529553 -73.3271102905273
-0.527552755275528 -57.382007598877
-0.525552555255526 -50.7958526611328
-0.523552355235524 -47.1318855285645
-0.521552155215522 -44.7822952270508
-0.51955195519552 -43.3014221191406
-0.517551755175518 -42.5593910217285
-0.515551555155516 -42.6030006408691
-0.513551355135514 -43.7067794799805
-0.511551155115512 -46.7747955322266
-0.50955095509551 -57.2791366577148
-0.507550755075508 -49.5189819335938
-0.505550555055506 -40.2135887145996
-0.503550355035504 -34.856029510498
-0.501550155015502 -30.9042015075684
-0.4995499549955 -27.7086906433105
-0.497549754975498 -25.0006942749023
-0.495549554955496 -22.6414394378662
-0.493549354935494 -20.5491847991943
-0.491549154915492 -18.671329498291
-0.48954895489549 -16.9717884063721
-0.487548754875488 -15.4245929718018
-0.485548554855486 -14.0103387832642
-0.483548354835484 -12.7140808105469
-0.481548154815482 -11.524019241333
-0.47954795479548 -10.4306411743164
-0.477547754775478 -9.42613697052002
-0.475547554755476 -8.50399494171143
-0.473547354735474 -7.65870189666748
-0.471547154715472 -6.88553094863892
-0.46954695469547 -6.18037271499634
-0.467546754675468 -5.53960704803467
-0.465546554655466 -4.9599986076355
-0.463546354635464 -4.43861961364746
-0.461546154615462 -3.97277092933655
-0.45954595459546 -3.55992603302002
-0.457545754575458 -3.19767832756042
-0.455545554555456 -2.88368678092957
-0.453545354535454 -2.61563539505005
-0.451545154515452 -2.39119124412537
-0.44954495449545 -2.20796060562134
-0.447544754475448 -2.06345295906067
-0.445544554455446 -1.95504593849182
-0.443544354435444 -1.87995612621307
-0.441544154415442 -1.83521151542664
-0.43954395439544 -1.81763529777527
-0.437543754375438 -1.82384204864502
-0.435543554355436 -1.85024201869965
-0.433543354335434 -1.89306807518005
-0.431543154315432 -1.94841599464417
-0.42954295429543 -2.01230883598328
-0.427542754275428 -2.08077621459961
-0.425542554255426 -2.14994525909424
-0.423542354235424 -2.21615266799927
-0.421542154215422 -2.27603769302368
-0.41954195419542 -2.32664370536804
-0.417541754175418 -2.36549091339111
-0.415541554155416 -2.39063239097595
-0.413541354135414 -2.40068459510803
-0.411541154115412 -2.39482641220093
-0.40954095409541 -2.37278842926025
-0.407540754075408 -2.33481597900391
-0.405540554055406 -2.28162980079651
-0.403540354035404 -2.21437549591064
-0.401540154015402 -2.13457369804382
-0.3995399539954 -2.04405856132507
-0.397539753975398 -1.94491577148438
-0.395539553955396 -1.83941376209259
-0.393539353935394 -1.72992944717407
-0.391539153915392 -1.61886882781982
-0.38953895389539 -1.50858998298645
-0.387538753875388 -1.40132546424866
-0.385538553855386 -1.29911208152771
-0.383538353835384 -1.20373237133026
-0.381538153815382 -1.11666095256805
-0.37953795379538 -1.03902888298035
-0.377537753775378 -0.971600413322449
-0.375537553755376 -0.914758086204529
-0.373537353735374 -0.868504762649536
-0.371537153715372 -0.832478046417236
-0.36953695369537 -0.80597186088562
-0.367536753675368 -0.787974834442139
-0.365536553655366 -0.777218461036682
-0.363536353635364 -0.772231757640839
-0.361536153615362 -0.771408319473267
-0.35953595359536 -0.773078203201294
-0.357535753575358 -0.775580763816833
-0.355535553555356 -0.777336418628693
-0.353535353535354 -0.776914119720459
-0.351535153515352 -0.773085594177246
-0.34953495349535 -0.76486611366272
-0.347534753475348 -0.751538872718811
-0.345534553455346 -0.732664167881012
-0.343534353435344 -0.708070635795593
-0.341534153415342 -0.67783534526825
-0.33953395339534 -0.642253756523132
-0.337533753375338 -0.601808130741119
-0.335533553355336 -0.557126939296722
-0.333533353335334 -0.50895482301712
-0.331533153315332 -0.458118081092834
-0.32953295329533 -0.405495047569275
-0.327532753275328 -0.351991236209869
-0.325532553255326 -0.298512428998947
-0.323532353235324 -0.245943292975426
-0.321532153215322 -0.195122823119164
-0.31953195319532 -0.14682112634182
-0.317531753175318 -0.101717069745064
-0.315531553155316 -0.0603761151432991
-0.313531353135314 -0.0232317820191383
-0.311531153115312 0.00943346600979567
-0.30953095309531 0.0374975986778736
-0.307530753075308 0.061006736010313
-0.305530553055306 0.0801754146814346
-0.303530353035304 0.0953779667615891
-0.301530153015302 0.107130467891693
-0.2995299529953 0.116073727607727
-0.297529752975298 0.122937195003033
-0.295529552955296 0.12850733101368
-0.293529352935294 0.133589416742325
-0.291529152915292 0.138964906334877
-0.28952895289529 0.145357251167297
-0.287528752875288 0.153395712375641
-0.285528552855286 0.163587182760239
-0.283528352835284 0.176298350095749
-0.281528152815282 0.191743314266205
-0.27952795279528 0.209984213113785
-0.277527752775278 0.230935126543045
-0.275527552755276 0.254378408193588
-0.273527352735274 0.279983133077621
-0.271527152715272 0.307326585054398
-0.26952695269527 0.335917592048645
-0.267526752675268 0.365219384431839
-0.265526552655266 0.394674122333527
-0.263526352635264 0.423722445964813
-0.261526152615262 0.451821058988571
-0.25952595259526 0.478462606668472
-0.257525752575258 0.503190934658051
-0.255525552555256 0.525614678859711
-0.253525352535254 0.545423150062561
-0.251525152515252 0.562396168708801
-0.24952495249525 0.576416492462158
-0.247524752475248 0.587476432323456
-0.245524552455246 0.59568452835083
-0.243524352435244 0.601266145706177
-0.241524152415242 0.604558348655701
-0.23952395239524 0.606003999710083
-0.237523752375238 0.606137752532959
-0.235523552355236 0.605564534664154
-0.233523352335234 0.604935824871063
-0.231523152315232 0.604924559593201
-0.22952295229523 0.60619044303894
-0.227522752275228 0.609350681304932
-0.225522552255226 0.614950597286224
-0.223522352235224 0.623437643051147
-0.221522152215222 0.635136723518372
-0.21952195219522 0.650241076946259
-0.217521752175218 0.668800354003906
-0.215521552155216 0.690722405910492
-0.213521352135214 0.71578049659729
-0.211521152115212 0.74362576007843
-0.20952095209521 0.773804068565369
-0.207520752075208 0.80577677488327
-0.205520552055206 0.83894157409668
-0.203520352035204 0.872653245925903
-0.201520152015202 0.906247437000275
-0.1995199519952 0.939057409763336
-0.197519751975198 0.970434844493866
-0.195519551955196 0.999768137931824
-0.193519351935194 1.02649462223053
-0.191519151915192 1.05011916160583
-0.18951895189519 1.0702269077301
-0.187518751875188 1.08649468421936
-0.185518551855186 1.09870433807373
-0.183518351835184 1.10674810409546
-0.181518151815182 1.11063814163208
-0.17951795179518 1.11050736904144
-0.177517751775178 1.10661172866821
-0.175517551755176 1.09932100772858
-0.173517351735174 1.08911216259003
-0.171517151715172 1.07655262947083
-0.16951695169517 1.06228339672089
-0.167516751675168 1.04699385166168
-0.165516551655166 1.03139674663544
-0.163516351635164 1.01619935035706
-0.161516151615162 1.00207757949829
-0.15951595159516 0.989645481109619
-0.157515751575158 0.979437708854675
-0.155515551555156 0.971884608268738
-0.153515351535154 0.967305183410645
-0.151515151515152 0.965897381305695
-0.14951495149515 0.967738568782806
-0.147514751475148 0.972788870334625
-0.145514551455146 0.98090261220932
-0.143514351435144 0.991839230060577
-0.141514151415142 1.00527930259705
-0.13951395139514 1.02083849906921
-0.137513751375138 1.0380836725235
-0.135513551355136 1.05654919147491
-0.133513351335134 1.07574796676636
-0.131513151315132 1.09518873691559
-0.12951295129513 1.11438488960266
-0.127512751275128 1.13286924362183
-0.125512551255126 1.15020620822906
-0.123512351235124 1.16600060462952
-0.121512151215122 1.1799134016037
-0.11951195119512 1.19166851043701
-0.117511751175118 1.20106220245361
-0.115511551155116 1.20797264575958
-0.113511351135114 1.21236324310303
-0.111511151115112 1.2142835855484
-0.10951095109511 1.21386861801147
-0.107510751075108 1.21133232116699
-0.105510551055106 1.20695638656616
-0.103510351035104 1.20108079910278
-0.101510151015102 1.1940850019455
-0.0995099509951003 1.1863694190979
-0.0975097509750977 1.17833960056305
-0.0955095509550959 1.17038476467133
-0.0935093509350941 1.16286218166351
-0.0915091509150922 1.15608239173889
-0.0895089508950897 1.15029788017273
-0.0875087508750878 1.14569711685181
-0.085508550855086 1.14240121841431
-0.0835083508350842 1.14046478271484
-0.0815081508150816 1.13988101482391
-0.0795079507950798 1.14058864116669
-0.0775077507750779 1.14247846603394
-0.0755075507550761 1.14540779590607
-0.0735073507350743 1.14920210838318
-0.0715071507150717 1.15367078781128
-0.0695069506950699 1.158611536026
-0.067506750675068 1.16381788253784
-0.0655065506550662 1.16908609867096
-0.0635063506350636 1.17422068119049
-0.0615061506150618 1.17903852462769
-0.05950595059506 1.1833781003952
-0.0575057505750582 1.18710052967072
-0.0555055505550556 1.19009780883789
-0.0535053505350538 1.19229686260223
-0.0515051505150519 1.19366538524628
-0.0495049504950501 1.19421243667603
-0.0475047504750483 1.19399416446686
-0.0455045504550457 1.1931095123291
-0.0435043504350439 1.19169998168945
-0.041504150415042 1.18994200229645
-0.0395039503950402 1.1880419254303
-0.0375037503750376 1.18622434139252
-0.0355035503550358 1.18471956253052
-0.033503350335034 1.18375420570374
-0.0315031503150322 1.18353700637817
-0.0295029502950296 1.18424737453461
-0.0275027502750278 1.18602705001831
-0.0255025502550259 1.18897187709808
-0.0235023502350241 1.19312918186188
-0.0215021502150223 1.19849491119385
-0.0195019501950197 1.20501732826233
-0.0175017501750179 1.21259903907776
-0.015501550155016 1.2211047410965
-0.0135013501350142 1.23036825656891
-0.0115011501150116 1.24020063877106
-0.0095009500950098 1.25039744377136
-0.00750075007500798 1.26074492931366
-0.00550055005500615 1.27103078365326
-0.00350035003500432 1.28104519844055
-0.00150015001500174 1.29058849811554
0.000500050005000085 1.2994749546051
0.00250025002500191 1.30753529071808
0.00450045004500374 1.31462168693542
0.00650065006500632 1.32060945034027
0.00850085008500814 1.32540166378021
0.01050105010501 1.32893073558807
0.0125012501250118 1.33116126060486
0.0145014501450144 1.33209156990051
0.0165016501650162 1.3317551612854
0.018501850185018 1.33021998405457
0.0205020502050199 1.32758510112762
0.0225022502250217 1.32398104667664
0.0245024502450243 1.31955969333649
0.0265026502650261 1.31449389457703
0.0285028502850279 1.30896461009979
0.0305030503050297 1.30315756797791
0.0325032503250323 1.29725158214569
0.0345034503450342 1.29141223430634
0.036503650365036 1.28578734397888
0.0385038503850378 1.28049623966217
0.0405040504050404 1.27563142776489
0.0425042504250422 1.27125334739685
0.044504450445044 1.26739013195038
0.0465046504650459 1.26404190063477
0.0485048504850477 1.26118063926697
0.0505050505050503 1.25875377655029
0.0525052505250521 1.25668942928314
0.0545054505450539 1.25490283966064
0.0565056505650558 1.2532970905304
0.0585058505850583 1.25176930427551
0.0605060506050602 1.25021839141846
0.062506250625062 1.24854099750519
0.0645064506450638 1.24664294719696
0.0665066506650664 1.24443638324738
0.0685068506850682 1.24184739589691
0.07050705070507 1.23881506919861
0.0725072507250719 1.23529732227325
0.0745074507450737 1.23126912117004
0.0765076507650763 1.22672665119171
0.0785078507850781 1.22168684005737
0.0805080508050799 1.2161877155304
0.0825082508250818 1.21028566360474
0.0845084508450843 1.20405387878418
0.0865086508650862 1.19757854938507
0.088508850885088 1.19095277786255
0.0905090509050898 1.18427455425262
0.0925092509250924 1.17763984203339
0.0945094509450942 1.17113518714905
0.0965096509650961 1.16483759880066
0.0985098509850979 1.15880656242371
0.1005100510051 1.15308499336243
0.102510251025102 1.1476958990097
0.104510451045104 1.14264440536499
0.106510651065106 1.13792109489441
0.108510851085108 1.13349986076355
0.11051105110511 1.12934851646423
0.112511251125112 1.12542676925659
0.114511451145114 1.12169516086578
0.116511651165116 1.11811363697052
0.118511851185118 1.11465084552765
0.12051205120512 1.11127924919128
0.122512251225122 1.10798108577728
0.124512451245124 1.10474812984467
0.126512651265126 1.10158014297485
0.128512851285128 1.09848487377167
0.13051305130513 1.09547519683838
0.132513251325132 1.09257113933563
0.134513451345134 1.08979427814484
0.136513651365136 1.08716905117035
0.138513851385138 1.08471965789795
0.14051405140514 1.08246827125549
0.142514251425142 1.08043301105499
0.144514451445144 1.07862639427185
0.146514651465146 1.07705187797546
0.148514851485148 1.0757007598877
0.15051505150515 1.07455205917358
0.152515251525152 1.07356762886047
0.154515451545154 1.07269215583801
0.156515651565156 1.07185125350952
0.158515851585158 1.07095277309418
0.16051605160516 1.06988775730133
0.162516251625162 1.06853353977203
0.164516451645164 1.0667576789856
0.166516651665166 1.06442415714264
0.168516851685168 1.06139802932739
0.17051705170517 1.05755162239075
0.172517251725172 1.05277287960052
0.174517451745174 1.04696893692017
0.176517651765176 1.04007089138031
0.178517851785178 1.03203642368317
0.18051805180518 1.02285492420197
0.182518251825182 1.01254415512085
0.184518451845184 1.00115144252777
0.186518651865186 0.988751709461212
0.188518851885188 0.975444853305817
0.19051905190519 0.961351454257965
0.192519251925192 0.946612000465393
0.194519451945194 0.931381523609161
0.196519651965196 0.915824830532074
0.198519851985198 0.900118112564087
0.2005200520052 0.884438276290894
0.202520252025202 0.86896538734436
0.204520452045204 0.853872239589691
0.206520652065206 0.839319229125977
0.208520852085208 0.825450718402863
0.21052105210521 0.81238204240799
0.212521252125212 0.800195038318634
0.214521452145214 0.788926720619202
0.216521652165216 0.77856433391571
0.218521852185218 0.769038140773773
0.22052205220522 0.760222017765045
0.222522252225222 0.751929223537445
0.224522452245224 0.743924140930176
0.226522652265226 0.735926151275635
0.228522852285228 0.727625370025635
0.23052305230523 0.718698382377625
0.232523252325232 0.708825647830963
0.234523452345234 0.697711944580078
0.236523652365236 0.685104250907898
0.238523852385238 0.670806765556335
0.24052405240524 0.654696524143219
0.242524252425242 0.636730134487152
0.244524452445244 0.616949439048767
0.246524652465246 0.595478296279907
0.248524852485248 0.572520852088928
0.25052505250525 0.548346281051636
0.252525252525252 0.52327972650528
0.254525452545254 0.497682124376297
0.256525652565256 0.471936523914337
0.258525852585258 0.446428418159485
0.26052605260526 0.421530783176422
0.262526252625262 0.397589027881622
0.264526452645264 0.37491101026535
0.266526652665266 0.353756874799728
0.268526852685268 0.334332168102264
0.27052705270527 0.316781938076019
0.272527252725272 0.301189184188843
0.274527452745274 0.287567615509033
0.276527652765276 0.275861144065857
0.278527852785278 0.265938341617584
0.28052805280528 0.257590025663376
0.282528252825282 0.250525742769241
0.284528452845284 0.244373545050621
0.286528652865286 0.238684549927711
0.288528852885288 0.23293462395668
0.29052905290529 0.226541221141815
0.292529252925292 0.218874901533127
0.294529452945294 0.209284201264381
0.296529652965296 0.197117120027542
0.298529852985298 0.181751847267151
0.3005300530053 0.162626326084137
0.302530253025302 0.139266759157181
0.304530453045304 0.111313745379448
0.306530653065306 0.0785507559776306
0.308530853085308 0.0409182123839855
0.31053105310531 -0.00147212576121092
0.312531253125312 -0.0483306683599949
0.314531453145314 -0.0991926789283752
0.316531653165316 -0.153428062796593
0.318531853185318 -0.21025650203228
0.32053205320532 -0.268772721290588
0.322532253225322 -0.327974528074265
0.324532453245324 -0.386795967817307
0.326532653265326 -0.444144606590271
0.328532853285328 -0.498937547206879
0.33053305330533 -0.550139904022217
0.332533253325332 -0.5968017578125
0.334533453345334 -0.638090074062347
0.336533653365336 -0.673321962356567
0.338533853385338 -0.701990962028503
0.34053405340534 -0.723791718482971
0.342534253425342 -0.738641142845154
0.344534453445344 -0.746692717075348
0.346534653465346 -0.748347640037537
0.348534853485348 -0.744256436824799
0.35053505350535 -0.735314011573792
0.352535253525352 -0.722643494606018
0.354535453545354 -0.707571506500244
0.356535653565356 -0.691593289375305
0.358535853585358 -0.676326036453247
0.36053605360536 -0.663458585739136
0.362536253625362 -0.654695510864258
0.364536453645364 -0.651696979999542
0.366536653665366 -0.656021535396576
0.368536853685368 -0.669069528579712
0.37053705370537 -0.692034065723419
0.372537253725372 -0.725851714611053
0.374537453745374 -0.771168410778046
0.376537653765376 -0.828304767608643
0.378537853785378 -0.897233426570892
0.38053805380538 -0.977563977241516
0.382538253825382 -1.06853532791138
0.384538453845384 -1.16901862621307
0.386538653865386 -1.27753329277039
0.388538853885388 -1.39226603507996
0.39053905390539 -1.51111614704132
0.392539253925392 -1.63174021244049
0.394539453945394 -1.75161707401276
0.396539653965396 -1.86812233924866
0.398539853985398 -1.97861385345459
0.4005400540054 -2.0805196762085
0.402540254025402 -2.17143559455872
0.404540454045404 -2.24921631813049
0.406540654065406 -2.31206488609314
0.408540854085408 -2.35861372947693
0.41054105410541 -2.38799858093262
0.412541254125412 -2.39991235733032
0.414541454145414 -2.39464616775513
0.416541654165416 -2.37310814857483
0.418541854185418 -2.33682203292847
0.42054205420542 -2.28789615631104
0.422542254225422 -2.22897171974182
0.424542454245424 -2.16314911842346
0.426542654265426 -2.09389281272888
0.428542854285428 -2.0249330997467
0.43054305430543 -1.96016061306
0.432543254325432 -1.90352666378021
0.434543454345434 -1.85895824432373
0.436543654365436 -1.83028721809387
0.438543854385438 -1.82119357585907
0.44054405440544 -1.83517444133759
0.442544254425442 -1.87552344799042
0.444544454445444 -1.94532525539398
0.446544654465446 -2.04746794700623
0.448544854485448 -2.18465542793274
0.45054505450545 -2.35943365097046
0.452545254525452 -2.57421970367432
0.454545454545454 -2.83133387565613
0.456545654565456 -3.13303709030151
0.458545854585458 -3.48156356811523
0.46054605460546 -3.87916445732117
0.462546254625462 -4.32814645767212
0.464546454645464 -4.83091735839844
0.466546654665466 -5.39003610610962
0.468546854685468 -6.00826549530029
0.47054705470547 -6.68863487243652
0.472547254725472 -7.43451642990112
0.474547454745474 -8.24971389770508
0.476547654765476 -9.13857460021973
0.478547854785478 -10.1061296463013
0.48054805480548 -11.1582775115967
0.482548254825482 -12.302038192749
0.484548454845484 -13.5458765029907
0.486548654865486 -14.9001836776733
0.488548854885488 -16.3779563903809
0.49054905490549 -17.9958209991455
0.492549254925492 -19.7756233215332
0.494549454945494 -21.7470378875732
0.496549654965496 -23.9520645141602
0.498549854985498 -26.4534282684326
0.5005500550055 -29.3518218994141
0.502550255025502 -32.8261795043945
0.504550455045504 -37.248176574707
0.506550655065506 -43.6306457519531
0.508550855085508 -56.5824203491211
0.51055105510551 -50.4626274108887
0.512551255125512 -45.2550468444824
0.514551455145514 -43.2754859924316
0.516551655165516 -42.6750373840332
0.518551855185518 -42.9455261230469
0.52055205520552 -43.9217147827148
0.522552255225522 -45.5990982055664
0.524552455245524 -48.1191940307617
0.526552655265526 -51.8604202270508
0.528552855285528 -57.476203918457
0.53055305530553 -60.0318374633789
0.532553255325532 -55.0996932983398
0.534553455345534 -51.7435111999512
0.536553655365536 -49.8078765869141
0.538553855385538 -48.7521018981934
0.54055405540554 -48.3175811767578
0.542554255425542 -48.3782997131348
0.544554455445544 -48.8750610351562
0.546554655465546 -49.7883529663086
0.548554855485548 -51.1253128051758
0.55055505550555 -52.9052810668945
0.552555255525552 -55.1125717163086
0.554555455545554 -57.5161399841309
0.556555655565556 -59.2642974853516
0.558555855585558 -59.3326759338379
0.56055605560556 -58.2982978820801
0.562556255625562 -57.2711601257324
0.564556455645564 -56.6880493164062
0.566556655665566 -56.6465454101562
0.568556855685568 -57.1873054504395
0.57055705570557 -58.3927879333496
0.572557255725572 -60.4503440856934
0.574557455745574 -63.7269821166992
0.576557655765576 -68.1284408569336
0.578557855785578 -67.3289489746094
0.58055805580558 -62.6248550415039
0.582558255825582 -59.2141342163086
0.584558455845584 -56.8994064331055
0.586558655865586 -55.3154411315918
0.588558855885588 -54.262767791748
0.59055905590559 -53.6332473754883
0.592559255925592 -53.3682594299316
0.594559455945594 -53.4397354125977
0.596559655965596 -53.8423309326172
0.598559855985598 -54.5920104980469
0.6005600560056 -55.7300910949707
0.602560256025602 -57.3346252441406
0.604560456045604 -59.5431137084961
0.606560656065606 -62.5807228088379
0.608560856085608 -66.5771560668945
0.61056105610561 -69.1822738647461
0.612561256125612 -66.5771942138672
0.614561456145614 -63.4411239624023
0.616561656165616 -61.3152275085449
0.618561856185618 -60.0104064941406
0.62056205620562 -59.3381462097168
0.622562256225622 -59.2038764953613
0.624562456245624 -59.5844345092773
0.626562656265626 -60.5240058898926
0.628562856285628 -62.1636238098145
0.63056305630563 -64.852897644043
0.632563256325632 -69.6110687255859
0.634563456345634 -80.733154296875
0.636563656365636 -72.3505249023438
0.638563856385638 -65.7436294555664
0.64056405640564 -62.1183204650879
0.642564256425642 -59.7543716430664
0.644564456445644 -58.1234512329102
0.646564656465646 -56.9979858398438
0.648564856485648 -56.2618560791016
0.65056505650565 -55.8507881164551
0.652565256525652 -55.7290649414062
0.654565456545654 -55.8793258666992
0.656565656565656 -56.298225402832
0.658565856585658 -56.9954223632812
0.66056605660566 -57.9952964782715
0.662566256625662 -59.3421516418457
0.664566456645664 -61.1111297607422
0.666566656665666 -63.4303817749023
0.668566856685668 -66.5223388671875
0.67056705670567 -70.7115631103516
0.672567256725672 -75.2209930419922
0.674567456745674 -74.29248046875
0.676567656765676 -70.9728393554688
0.678567856785678 -68.7981872558594
0.68056805680568 -67.6494064331055
0.682568256825682 -67.28173828125
0.684568456845684 -67.577522277832
0.686568656865686 -68.4906997680664
0.688568856885688 -69.9432525634766
0.69056905690569 -71.4841156005859
0.692569256925692 -71.7275848388672
0.694569456945694 -69.9286422729492
0.696569656965696 -67.4648971557617
0.698569856985698 -65.2812194824219
0.7005700570057 -63.5513687133789
0.702570257025702 -62.2423210144043
0.704570457045704 -61.2981452941895
0.706570657065706 -60.6745910644531
0.708570857085708 -60.3422317504883
0.71057105710571 -60.2845802307129
0.712571257125712 -60.4964027404785
0.714571457145714 -60.9831161499023
0.716571657165716 -61.7614288330078
0.718571857185718 -62.860954284668
0.72057205720572 -64.3258590698242
0.722572257225722 -66.2103118896484
0.724572457245724 -68.5379867553711
0.726572657265726 -71.0971145629883
0.728572857285728 -72.8711242675781
0.73057305730573 -72.5872421264648
0.732573257325732 -71.1314239501953
0.734573457345734 -69.8046417236328
0.736573657365736 -69.0041961669922
0.738573857385738 -68.7948226928711
0.74057405740574 -69.2184906005859
0.742574257425742 -70.3997421264648
0.744574457445744 -72.6751251220703
0.746574657465746 -77.091682434082
0.748574857485748 -90.8920288085938
0.75057505750575 -80.0179214477539
0.752575257525752 -72.5391998291016
0.754575457545754 -68.4873580932617
0.756575657565756 -65.7656097412109
0.758575857585758 -63.7951812744141
0.76057605760576 -62.3315048217773
0.762576257625762 -61.2483444213867
0.764576457645764 -60.4724884033203
0.766576657665766 -59.9581565856934
0.768576857685768 -59.6750831604004
0.77057705770577 -59.6020355224609
0.772577257725772 -59.7225952148438
0.774577457745774 -60.0215339660645
0.776577657765776 -60.4807662963867
0.778577857785778 -61.074031829834
0.78057805780578 -61.7600173950195
0.782578257825782 -62.4756698608398
0.784578457845784 -63.1361923217773
0.786578657865786 -63.652473449707
0.788578857885788 -63.9688949584961
0.79057905790579 -64.0971527099609
0.792579257925792 -64.1124114990234
0.794579457945794 -64.1162185668945
0.796579657965796 -64.2019805908203
0.798579857985798 -64.4415435791016
0.8005800580058 -64.8863754272461
0.802580258025802 -65.5708847045898
0.804580458045804 -66.5072326660156
0.806580658065806 -67.6563110351562
0.808580858085808 -68.8492431640625
0.81058105810581 -69.6795654296875
0.812581258125812 -69.6491394042969
0.814581458145814 -68.744499206543
0.816581658165816 -67.4605941772461
0.818581858185818 -66.2228927612305
0.82058205820582 -65.2202224731445
0.822582258225822 -64.5124969482422
0.824582458245824 -64.1162490844727
0.826582658265826 -64.0421981811523
0.828582858285828 -64.311882019043
0.83058305830583 -64.9699859619141
0.832583258325832 -66.1035232543945
0.834583458345834 -67.8854446411133
0.836583658365836 -70.7030029296875
0.838583858385838 -75.6982116699219
0.84058405840584 -89.9560241699219
0.842584258425842 -78.0074310302734
0.844584458445844 -71.2986450195312
0.846584658465846 -67.6353530883789
0.848584858485848 -65.2186737060547
0.85058505850585 -63.5213432312012
0.852585258525852 -62.3187789916992
0.854585458545854 -61.4971466064453
0.856585658565856 -60.9937324523926
0.858585858585858 -60.7735404968262
0.86058605860586 -60.8186569213867
0.862586258625862 -61.122631072998
0.864586458645864 -61.686393737793
0.866586658665866 -62.5123901367188
0.868586858685868 -63.5907440185547
0.87058705870587 -64.862907409668
0.872587258725872 -66.1393051147461
0.874587458745874 -67.0063858032227
0.876587658765876 -67.00830078125
0.878587858785878 -66.1810073852539
0.88058805880588 -65.0026626586914
0.882588258825882 -63.8639488220215
0.884588458845884 -62.9364585876465
0.886588658865886 -62.2728881835938
0.888588858885888 -61.8837661743164
0.89058905890589 -61.7705345153809
0.892589258925892 -61.9384231567383
0.894589458945894 -62.4024124145508
0.896589658965896 -63.1917953491211
0.898589858985898 -64.3554840087891
0.9005900590059 -65.9662551879883
0.902590259025902 -68.1043853759766
0.904590459045904 -70.6924591064453
0.906590659065906 -72.6871643066406
0.908590859085908 -71.9620132446289
0.91059105910591 -69.5336151123047
0.912591259125912 -67.2631530761719
0.914591459145914 -65.5354614257812
0.916591659165916 -64.3071975708008
0.918591859185918 -63.5012626647949
0.92059205920592 -63.0640830993652
0.922592259225922 -62.9672813415527
0.924592459245924 -63.2038879394531
0.926592659265926 -63.7861022949219
0.928592859285928 -64.7433166503906
0.93059305930593 -66.1115875244141
0.932593259325932 -67.8747940063477
0.934593459345934 -69.7084503173828
0.936593659365936 -70.4590835571289
0.938593859385938 -69.1724319458008
0.94059405940594 -66.9350509643555
0.942594259425942 -64.8101501464844
0.944594459445944 -63.0631637573242
0.946594659465946 -61.6887245178223
0.948594859485948 -60.6368675231934
0.95059505950595 -59.8623085021973
0.952595259525952 -59.331298828125
0.954595459545954 -59.0203704833984
0.956595659565956 -58.9142150878906
0.958595859585958 -59.0040245056152
0.96059605960596 -59.2864456176758
0.962596259625962 -59.763011932373
0.964596459645964 -60.4398765563965
0.966596659665966 -61.327709197998
0.968596859685968 -62.4410820007324
0.97059705970597 -63.7959899902344
0.972597259725972 -65.4011688232422
0.974597459745974 -67.2312469482422
0.976597659765976 -69.1547088623047
0.978597859785978 -70.8067474365234
0.98059805980598 -71.6309509277344
0.982598259825982 -71.4583740234375
0.984598459845984 -70.7584228515625
0.986598659865986 -70.0231857299805
0.988598859885988 -69.4758148193359
0.99059905990599 -69.1702117919922
0.992599259925992 -69.0887756347656
0.994599459945994 -69.1790771484375
0.996599659965996 -69.36083984375
0.998599859985998 -69.5285797119141
};
\addlegendentry{E2E $\epsilon_A = \SI{-50}{\decibel}$}
\end{axis}

\end{tikzpicture}


==> figs/rates_mac.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.7)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rate User 1 [\si{\bit\per\second\per\hertz}]},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate User 2 [\si{\bit\per\second\per\hertz}]},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 3.4594316186373
0.932885804141463 3.4594316186373
3.4594316186373 0.932885804141463
3.4594316186373 0
};
\addlegendentry{Capacity region}
\addplot [black, dashed]
table {%
0.0132878566418405 3.45728313157498
0.0245651449673223 3.45513560322188
0.0350890045210337 3.45298688212751
0.0451235876618069 3.45083696687982
0.0547943886864326 3.44868585606384
0.0641753331270188 3.44653354826172
0.0733152728428336 3.4443800420527
0.0822489309088748 3.44222533601309
0.0910022708546972 3.4400694287163
0.099595446180866 3.43791231873277
0.108044557285652 3.43575400463002
0.116362763980909 3.43359448497259
0.124561024544737 3.4314337583221
0.132648606031743 3.42927182323715
0.14063344805209 3.4271086782734
0.148522429127171 3.42494432198349
0.156321566208934 3.42277875291708
0.16403616710075 3.42061196962082
0.171670948909684 3.41844397063832
0.179230131497747 3.4162747545102
0.186717512200157 3.41410431977402
0.194136526282262 3.4119326649643
0.201490296383818 3.4097597886125
0.208781673349689 3.40758568924703
0.216013270244922 3.40541036539321
0.223187490919682 3.4032338155733
0.23030655417386 3.40105603830644
0.237372514337426 3.39887703210869
0.24438727890746 3.39669679549299
0.25135262374997 3.39451532696916
0.258270206272849 3.39233262504388
0.265141576897578 3.39014868822071
0.271968189095748 3.38796351500004
0.278751408208092 3.38577710387911
0.285492519225205 3.38358945335199
0.292192733678427 3.38140056190957
0.298853195764572 3.37921042803954
0.305474987808109 3.37701905022641
0.312059135148048 3.37482642695147
0.318606610523326 3.37263255669278
0.325118338019421 3.37043743792519
0.331595196629747 3.3682410691203
0.338038023477703 3.36604344874646
0.344447616738858 3.36384457526876
0.350824738297378 3.36164444714903
0.357170116166223 3.3594430628458
0.36348444669681 3.35724042081432
0.369768396600552 3.35503651950655
0.376022604801876 3.35283135737111
0.382247684139917 3.35062493285332
0.388444222934037 3.34841724439517
0.39461278642652 3.34620829043529
0.400753918114253 3.34399806940896
0.406868140979876 3.34178657974811
0.41295595863171 3.33957381988128
0.419017856360761 3.33735978823364
0.425054302122199 3.33514448322693
0.43106574744795 3.33292790327953
0.437052628296333 3.33071004680636
0.443015365844077 3.32849091221893
0.448954367225536 3.32627049792531
0.454870026223407 3.32404880233012
0.460762723914889 3.32182582383451
0.466632829276797 3.31960156083616
0.472480699752855 3.31737601172926
0.478306681786073 3.31514917490453
0.484111111318848 3.31292104874914
0.489894314263207 3.31069163164678
0.495656606943383 3.30846092197759
0.501398296512726 3.30622891811817
0.507119681346798 3.30399561844159
0.512821051414303 3.30176102131732
0.518502688627418 3.29952512511129
0.52416486717292 3.29728792818581
0.529807853825418 3.29504942889962
0.535431908243862 3.29280962560783
0.541037283252466 3.29056851666194
0.546624225107013 3.28832610040981
0.552192973747521 3.28608237519566
0.5577437630381 3.28383733936004
0.563276820994824 3.28159099123985
0.568792370002342 3.27934332916829
0.574290627019927 3.27709435147488
0.579771803777589 3.27484405648542
0.585236106962854 3.27259244252201
0.590683738398744 3.27033950790301
0.596114895213487 3.26808525094304
0.601529770002419 3.26582966995296
0.606928550982525 3.26357276323986
0.612311422140035 3.26131452910708
0.617678563371464 3.25905496585413
0.623030150618441 3.25679407177674
0.628366355996688 3.25453184516681
0.633687347919439 3.25226828431242
0.638993291215621 3.2500033874978
0.644284347243041 3.24773715300334
0.649560673996873 3.24546957910554
0.654822426213659 3.24320066407704
0.660069755471074 3.24093040618657
0.665302810283648 3.23865880369896
0.670521736194674 3.23638585487513
0.675726675864463 3.23411155797205
0.680917769155145 3.23183591124277
0.68609515321217 3.22955891293634
0.691258962542685 3.22728056129788
0.696409329090912 3.2250008545685
0.701546382310692 3.22271979098532
0.706670249235309 3.22043736878145
0.711781054544733 3.21815358618596
0.716878920630396 3.21586844142389
0.721963967657603 3.21358193271623
0.72703631362571 3.21129405827991
0.732096074426134 3.20900481632776
0.737143363898326 3.20671420506853
0.742178293883769 3.20442222270685
0.747200974278102 3.20212886744324
0.752211513081445 3.19983413747408
0.757210016447009 3.19753803099161
0.762196588728046 3.19524054618387
0.767171332523234 3.19294168123477
0.772134348720542 3.19064143432399
0.777085736539645 3.18833980362702
0.78202559357295 3.18603678731513
0.786954015825285 3.18373238355534
0.791871097752317 3.18142659051044
0.796776932297723 3.17911940633893
0.8016716109292 3.17681082919506
0.806555223673329 3.17450085722876
0.811427859149349 3.17218948858567
0.816289604601894 3.16987672140708
0.821140545932712 3.16756255382998
0.825980767731417 3.16524698398697
0.830810353305317 3.16293001000629
0.835629384708336 3.16061163001182
0.840437942769076 3.158291842123
0.845236107118047 3.1559706444549
0.8500239562141 3.15364803511812
0.854801567370078 3.15132401221884
0.859569016777739 3.14899857385877
0.864326379531943 3.14667171813515
0.869073729654169 3.14434344314071
0.873811140115342 3.1420137469637
0.878538682858039 3.13968262768782
0.883256428818056 3.13735008339226
0.887964447945387 3.13501611215162
0.89266280922462 3.13268071203595
0.897351580694775 3.13034388111072
0.902030829468603 3.12800561743678
0.906700621751358 3.12566591907037
0.911361022859075 3.12332478406308
0.916012097236352 3.12098221046187
0.920653908473663 3.11863819630902
0.92528651932422 3.11629273964211
0.929909991720388 3.11394583849405
0.934524386789673 3.11159749089301
0.939129764870309 3.10924769486242
0.943726185526427 3.10689644842098
0.948313707562855 3.1045437495826
0.95289238903953 3.10218959635642
0.957462287285558 3.09983398674675
0.962023458912914 3.09747691875312
0.966575959829805 3.0951183903702
0.971119845253708 3.09275839958779
0.975655169724076 3.09039694439085
0.980181987114746 3.08803402275943
0.984700350646042 3.08566963266867
0.989210312896584 3.08330377208881
0.993711925814816 3.08093643898511
0.998205240730259 3.0785676313179
1.0026903083645 3.07619734704252
1.00716717884192 3.07382558410931
1.01163590170017 3.07145234046361
1.01609652590042 3.0690776140457
1.02054909983731 3.06670140279084
1.02499367134879 3.06432370462921
1.02943028772559 3.06194451748589
1.03385899572061 3.05956383928086
1.03827984155799 3.05718166792899
1.04269287094205 3.05479800133999
1.04709812906599 3.0524128374184
1.0514956606204 3.05002617406361
1.05588550980163 3.04763800916978
1.06026772031988 3.04524834062587
1.06464233540722 3.04285716631558
1.06900939782535 3.04046448411737
1.07336894987326 3.03807029190442
1.07772103339466 3.03567458754461
1.08206568978533 3.0332773689005
1.08640296000019 3.03087863382933
1.09073288456039 3.02847838018297
1.0950555035601 3.02607660580791
1.09937085667324 3.02367330854526
1.10367898316003 3.02126848623071
1.10797992187343 3.01886213669451
1.11227371126544 3.01645425776146
1.11656038939329 3.01404484725087
1.12083999392543 3.01163390297658
1.12511256214749 3.00922142274688
1.12937813096808 3.00680740436454
1.13363673692445 3.00439184562679
1.13788841618809 3.00197474432525
1.14213320457017 2.99955609824594
1.14637113752689 2.99713590516929
1.15060225016475 2.99471416287006
1.15482657724567 2.99229086911735
1.15904415319202 2.98986602167458
1.1632550120916 2.98743961829947
1.16745918770247 2.985011656744
1.17165671345772 2.9825821347544
1.1758476224701 2.98015105007114
1.18003194753664 2.97771840042888
1.18420972114311 2.97528418355648
1.18838097546843 2.97284839717696
1.19254574238901 2.97041103900747
1.19670405348297 2.96797210675929
1.2008559400343 2.96553159813777
1.20500143303696 2.96308951084238
1.20914056319891 2.96064584256659
1.21327336094597 2.95820059099792
1.21739985642578 2.9557537538179
1.22152007951153 2.95330532870203
1.22563405980571 2.95085531331977
1.22974182664376 2.94840370533452
1.23384340909766 2.94595050240358
1.23793883597947 2.94349570217814
1.2420281358448 2.94103930230328
1.24611133699619 2.93858130041787
1.25018846748649 2.93612169415465
1.25425955512209 2.93366048114011
1.25832462746621 2.93119765899453
1.26238371184205 2.92873322533193
1.26643683533589 2.92626717776004
1.27048402480016 2.9237995138803
1.27452530685648 2.92133023128782
1.27856070789858 2.91885932757133
1.28259025409523 2.91638680031322
1.28661397139311 2.91391264708943
1.29063188551958 2.91143686546952
1.2946440219855 2.90895945301655
1.2986504060879 2.90648040728712
1.3026510629127 2.90399972583133
1.30664601733728 2.90151740619274
1.31063529403311 2.89903344590835
1.31461891746828 2.89654784250858
1.31859691191001 2.89406059351725
1.32256930142707 2.89157169645151
1.32653610989227 2.88908114882189
1.33049736098476 2.88658894813221
1.33445307819244 2.88409509187957
1.33840328481422 2.88159957755433
1.34234800396233 2.8791024026401
1.34628725856449 2.87660356461367
1.35022107136618 2.87410306094501
1.35414946493274 2.87160088909725
1.35807246165152 2.86909704652663
1.361990083734 2.86659153068248
1.3659023532178 2.86408433900722
1.36980929196876 2.86157546893628
1.3737109216829 2.85906491789812
1.37760726388841 2.85655268331415
1.38149833994756 2.85403876259878
1.38538417105865 2.85152315315931
1.38926477825785 2.84900585239594
1.39314018242107 2.84648685770175
1.39701040426576 2.84396616646263
1.40087546435273 2.84144377605732
1.40473538308791 2.83891968385729
1.40859018072406 2.83639388722681
1.41243987736254 2.83386638352283
1.41628449295495 2.83133717009501
1.42012404730482 2.82880624428565
1.42395856006923 2.82627360342972
1.42778805076045 2.82373924485473
1.43161253874752 2.82120316588082
1.43543204325781 2.81866536382062
1.43924658337857 2.81612583597929
1.44305617805846 2.81358457965447
1.44686084610904 2.81104159213623
1.45066060620628 2.80849687070705
1.45445547689196 2.80595041264182
1.45824547657517 2.80340221520776
1.46203062353368 2.8008522756644
1.46581093591537 2.79830059126357
1.46958643173958 2.79574715924935
1.4733571288985 2.79319197685804
1.47712304515846 2.79063504131814
1.48088419816132 2.78807634985028
1.4846406054257 2.78551589966725
1.4883922843483 2.78295368797389
1.49213925220517 2.78038971196713
1.49588152615295 2.77782396883589
1.49961912323008 2.77525645576112
1.50335206035805 2.77268716991568
1.50708035434259 2.7701161084644
1.51080402187484 2.76754326856395
1.51452307953249 2.76496864736287
1.518237543781 2.76239224200154
1.52194743097468 2.75981404961209
1.5256527573578 2.75723406731842
1.52935353906573 2.75465229223612
1.53304979212604 2.75206872147248
1.5367415324595 2.74948335212641
1.54042877588123 2.74689618128844
1.54411153810169 2.74430720604068
1.54778983472774 2.74171642345674
1.55146368126363 2.73912383060174
1.55513309311205 2.73652942453228
1.55879808557507 2.73393320229636
1.56245867385516 2.73133516093336
1.56611487305616 2.72873529747403
1.56976669818419 2.72613360894042
1.57341416414865 2.72353009234584
1.5770572857631 2.72092474469486
1.58069607774621 2.71831756298322
1.58433055472266 2.71570854419784
1.58796073122402 2.71309768531675
1.59158662168966 2.71048498330905
1.59520824046761 2.70787043513489
1.59882560181541 2.70525403774543
1.60243871990098 2.70263578808278
1.60604760880345 2.70001568307997
1.60965228251399 2.69739371966093
1.61325275493665 2.6947698947404
1.61684903988911 2.69214420522396
1.62044115110357 2.68951664800792
1.62402910222746 2.68688721997932
1.62761290682425 2.68425591801588
1.63119257837424 2.68162273898596
1.63476813027528 2.6789876797485
1.63833957584356 2.676350737153
1.64190692831432 2.67371190803948
1.64547020084262 2.67107118923841
1.64902940650403 2.66842857757071
1.65258455829536 2.66578406984765
1.65613566913537 2.66313766287087
1.65968275186548 2.66048935343228
1.66322581925042 2.65783913831406
1.66676488397897 2.65518701428858
1.67029995866459 2.65253297811839
1.67383105584609 2.64987702655615
1.67735818798832 2.64721915634459
1.6808813674828 2.64455936421648
1.68440060664836 2.64189764689455
1.68791591773176 2.6392340010915
1.69142731290837 2.63656842350989
1.69493480428274 2.63390091084214
1.69843840388925 2.63123145977048
1.70193812369267 2.62856006696685
1.70543397558883 2.62588672909295
1.70892597140514 2.6232114428001
1.71241412290123 2.62053420472924
1.71589844176951 2.61785501151086
1.71937893963571 2.61517385976498
1.72285562805953 2.61249074610107
1.72632851853511 2.60980566711804
1.72979762249164 2.60711861940413
1.73326295129387 2.60442959953692
1.73672451624271 2.60173860408326
1.74018232857568 2.5990456295992
1.74363639946753 2.59635067262997
1.74708674003068 2.59365372970991
1.75053336131582 2.59095479736243
1.75397627431233 2.58825387209995
1.75741548994889 2.58555095042384
1.76085101909388 2.5828460288244
1.76428287255595 2.58013910378077
1.76771106108448 2.57743017176091
1.77113559537005 2.57471922922152
1.77455648604495 2.572006272608
1.77797374368363 2.5692912983544
1.78138737880319 2.56657430288335
1.78479740186383 2.56385528260603
1.78820382326931 2.56113423392209
1.79160665336741 2.5584111532196
1.79500590245035 2.55568603687503
1.7984015807553 2.55295888125313
1.80179369846476 2.55022968270693
1.80518226570699 2.54749843757766
1.80856729255651 2.54476514219469
1.81194878903445 2.54202979287547
1.815326765109 2.53929238592552
1.81870123069584 2.53655291763828
1.82207219565854 2.53381138429513
1.82543966980897 2.53106778216532
1.82880366290769 2.52832210750587
1.83216418466438 2.52557435656155
1.8355212447382 2.5228245255648
1.83887485273823 2.5200726107357
1.84222501822379 2.51731860828186
1.84557175070489 2.5145625143984
1.84891505964257 2.51180432526786
1.85225495444928 2.50904403706017
1.85559144448927 2.50628164593255
1.85892453907894 2.50351714802949
1.86225424748721 2.50075053948265
1.86558057893589 2.49798181641081
1.86890354260002 2.49521097491981
1.87222314760824 2.49243801110249
1.87553940304311 2.4896629210386
1.87885231794151 2.48688570079477
1.88216190129493 2.48410634642441
1.88546816204984 2.48132485396768
1.88877110910801 2.4785412194514
1.89207075132685 2.47575543888897
1.89536709751974 2.47296750828033
1.89866015645636 2.47017742361189
1.90194993686301 2.46738518085645
1.90523644742292 2.46459077597314
1.90851969677657 2.46179420490732
1.91179969352202 2.45899546359057
1.91507644621521 2.45619454794056
1.91834996337026 2.45339145386103
1.92162025345978 2.45058617724167
1.92488732491517 2.44777871395809
1.92815118612693 2.44496905987172
1.93141184544495 2.44215721082975
1.93466931117879 2.43934316266506
1.93792359159797 2.43652691119614
1.9411746949323 2.43370845222701
1.9444226293721 2.43088778154716
1.94766740306853 2.42806489493147
1.95090902413385 2.42523978814011
1.9541475006417 2.42241245691853
1.95738284062738 2.41958289699729
1.96061505208809 2.41675110409206
1.96384414298327 2.41391707390351
1.96707012123477 2.41108080211724
1.97029299472719 2.40824228440367
1.97351277130813 2.40540151641803
1.9767294587884 2.40255849380021
1.97994306494233 2.3997132121747
1.98315359750801 2.39686566715055
1.98636106418752 2.39401585432121
1.98956547264722 2.39116376926454
1.99276683051794 2.38830940754264
1.99596514539529 2.38545276470183
1.99916042483986 2.38259383627253
2.00235267637746 2.37973261776919
2.00554190749939 2.3768691046902
2.00872812566264 2.37400329251782
2.01191133829013 2.37113517671806
2.01509155277099 2.36826475274063
2.0182687764607 2.36539201601884
2.02144301668142 2.36251696196948
2.02461428072211 2.35963958599278
2.02778257583886 2.3567598834723
2.03094790925502 2.35387784977483
2.03411028816148 2.35099348025031
2.03726971971685 2.34810677023174
2.04042621104771 2.34521771503509
2.04357976924879 2.34232630995918
2.04673040138321 2.33943255028564
2.04987811448267 2.33653643127875
2.05302291554766 2.33363794818541
2.05616481154768 2.33073709623499
2.05930380942143 2.32783387063928
2.06243991607703 2.32492826659234
2.06557313839219 2.32202027927046
2.06870348321446 2.31910990383202
2.07183095736135 2.31619713541742
2.07495556762062 2.31328196914895
2.0780773207504 2.31036440013071
2.0811962234794 2.30744442344851
2.08431228250713 2.30452203416975
2.08742550450406 2.30159722734333
2.0905358961118 2.29866999799957
2.09364346394333 2.29574034115004
2.09674821458313 2.29280825178752
2.09985015458739 2.28987372488587
2.10294929048421 2.28693675539992
2.10604562877373 2.28399733826536
2.10913917592836 2.28105546839864
2.11222993839291 2.27811114069687
2.1153179225848 2.27516435003768
2.11840313489422 2.27221509127913
2.12148558168431 2.2692633592596
2.12456526929131 2.26630914879767
2.12764220402475 2.26335245469202
2.13071639216761 2.26039327172129
2.13378783997648 2.25743159464398
2.13685655368174 2.25446741819835
2.13992253948772 2.25150073710228
2.14298580357284 2.24853154605315
2.1460463520898 2.24555983972773
2.14910419116573 2.24258561278208
2.15215932690235 2.23960885985139
2.1552117653761 2.23662957554989
2.15826151263835 2.23364775447072
2.1613085747155 2.23066339118578
2.16435295760916 2.22767648024565
2.16739466729631 2.22468701617945
2.17043370972943 2.22169499349468
2.17347009083666 2.21870040667714
2.17650381652193 2.21570325019077
2.17953489266516 2.21270351847755
2.18256332512234 2.20970120595732
2.1855891197257 2.20669630702771
2.18861228228388 2.20368881606397
2.19163281858204 2.20067872741883
2.194650734382 2.1976660354224
2.1976660354224 2.194650734382
2.20067872741883 2.19163281858204
2.20368881606397 2.18861228228388
2.20669630702771 2.1855891197257
2.20970120595732 2.18256332512234
2.21270351847755 2.17953489266516
2.21570325019077 2.17650381652193
2.21870040667714 2.17347009083666
2.22169499349468 2.17043370972943
2.22468701617945 2.16739466729631
2.22767648024565 2.16435295760916
2.23066339118578 2.1613085747155
2.23364775447072 2.15826151263835
2.23662957554989 2.1552117653761
2.23960885985139 2.15215932690235
2.24258561278208 2.14910419116573
2.24555983972773 2.1460463520898
2.24853154605315 2.14298580357284
2.25150073710228 2.13992253948772
2.25446741819835 2.13685655368174
2.25743159464398 2.13378783997648
2.26039327172129 2.13071639216761
2.26335245469202 2.12764220402475
2.26630914879767 2.12456526929131
2.2692633592596 2.12148558168431
2.27221509127913 2.11840313489422
2.27516435003768 2.1153179225848
2.27811114069687 2.11222993839291
2.28105546839864 2.10913917592836
2.28399733826536 2.10604562877373
2.28693675539992 2.10294929048421
2.28987372488587 2.09985015458739
2.29280825178752 2.09674821458313
2.29574034115004 2.09364346394333
2.29866999799957 2.0905358961118
2.30159722734333 2.08742550450406
2.30452203416975 2.08431228250713
2.30744442344851 2.0811962234794
2.31036440013071 2.0780773207504
2.31328196914895 2.07495556762062
2.31619713541742 2.07183095736135
2.31910990383202 2.06870348321446
2.32202027927046 2.06557313839219
2.32492826659234 2.06243991607703
2.32783387063928 2.05930380942143
2.33073709623499 2.05616481154768
2.33363794818541 2.05302291554766
2.33653643127875 2.04987811448267
2.33943255028564 2.04673040138321
2.34232630995918 2.04357976924879
2.34521771503509 2.04042621104771
2.34810677023174 2.03726971971685
2.35099348025031 2.03411028816148
2.35387784977483 2.03094790925502
2.3567598834723 2.02778257583886
2.35963958599278 2.02461428072211
2.36251696196948 2.02144301668142
2.36539201601884 2.0182687764607
2.36826475274064 2.01509155277099
2.37113517671806 2.01191133829013
2.37400329251782 2.00872812566264
2.3768691046902 2.00554190749939
2.37973261776919 2.00235267637746
2.38259383627253 1.99916042483986
2.38545276470183 1.99596514539529
2.38830940754264 1.99276683051794
2.39116376926454 1.98956547264722
2.39401585432121 1.98636106418752
2.39686566715055 1.98315359750801
2.3997132121747 1.97994306494233
2.40255849380021 1.9767294587884
2.40540151641803 1.97351277130813
2.40824228440367 1.97029299472719
2.41108080211724 1.96707012123477
2.41391707390351 1.96384414298327
2.41675110409206 1.96061505208809
2.41958289699729 1.95738284062738
2.42241245691853 1.9541475006417
2.42523978814011 1.95090902413385
2.42806489493147 1.94766740306853
2.43088778154716 1.9444226293721
2.43370845222701 1.9411746949323
2.43652691119614 1.93792359159797
2.43934316266506 1.93466931117879
2.44215721082975 1.93141184544495
2.44496905987172 1.92815118612693
2.44777871395809 1.92488732491517
2.45058617724167 1.92162025345978
2.45339145386103 1.91834996337026
2.45619454794056 1.91507644621521
2.45899546359057 1.91179969352202
2.46179420490732 1.90851969677657
2.46459077597314 1.90523644742292
2.46738518085645 1.90194993686301
2.47017742361189 1.89866015645636
2.47296750828033 1.89536709751974
2.47575543888897 1.89207075132685
2.4785412194514 1.88877110910801
2.48132485396768 1.88546816204984
2.48410634642441 1.88216190129493
2.48688570079477 1.87885231794151
2.4896629210386 1.87553940304311
2.49243801110249 1.87222314760824
2.49521097491981 1.86890354260002
2.49798181641081 1.86558057893589
2.50075053948265 1.86225424748721
2.50351714802949 1.85892453907894
2.50628164593255 1.85559144448927
2.50904403706017 1.85225495444928
2.51180432526786 1.84891505964257
2.5145625143984 1.84557175070489
2.51731860828186 1.84222501822379
2.5200726107357 1.83887485273823
2.5228245255648 1.8355212447382
2.52557435656155 1.83216418466438
2.52832210750587 1.82880366290769
2.53106778216532 1.82543966980897
2.53381138429513 1.82207219565854
2.53655291763828 1.81870123069584
2.53929238592552 1.815326765109
2.54202979287547 1.81194878903445
2.54476514219469 1.80856729255651
2.54749843757766 1.80518226570699
2.55022968270693 1.80179369846476
2.55295888125313 1.7984015807553
2.55568603687503 1.79500590245035
2.5584111532196 1.79160665336741
2.56113423392209 1.78820382326931
2.56385528260603 1.78479740186383
2.56657430288335 1.78138737880319
2.5692912983544 1.77797374368363
2.572006272608 1.77455648604495
2.57471922922152 1.77113559537005
2.57743017176091 1.76771106108448
2.58013910378077 1.76428287255595
2.5828460288244 1.76085101909388
2.58555095042384 1.75741548994889
2.58825387209995 1.75397627431233
2.59095479736243 1.75053336131582
2.59365372970991 1.74708674003068
2.59635067262997 1.74363639946753
2.5990456295992 1.74018232857568
2.60173860408326 1.73672451624271
2.60442959953692 1.73326295129387
2.60711861940413 1.72979762249164
2.60980566711804 1.72632851853511
2.61249074610107 1.72285562805953
2.61517385976498 1.71937893963571
2.61785501151086 1.71589844176951
2.62053420472924 1.71241412290123
2.6232114428001 1.70892597140514
2.62588672909295 1.70543397558883
2.62856006696685 1.70193812369267
2.63123145977047 1.69843840388925
2.63390091084214 1.69493480428274
2.63656842350989 1.69142731290837
2.6392340010915 1.68791591773176
2.64189764689455 1.68440060664836
2.64455936421648 1.6808813674828
2.64721915634459 1.67735818798832
2.64987702655615 1.67383105584609
2.65253297811839 1.67029995866459
2.65518701428858 1.66676488397897
2.65783913831406 1.66322581925042
2.66048935343228 1.65968275186548
2.66313766287087 1.65613566913537
2.66578406984765 1.65258455829536
2.66842857757071 1.64902940650403
2.67107118923841 1.64547020084262
2.67371190803948 1.64190692831432
2.676350737153 1.63833957584356
2.6789876797485 1.63476813027528
2.68162273898596 1.63119257837424
2.68425591801588 1.62761290682425
2.68688721997932 1.62402910222746
2.68951664800792 1.62044115110357
2.69214420522396 1.61684903988911
2.6947698947404 1.61325275493665
2.69739371966093 1.60965228251399
2.70001568307997 1.60604760880345
2.70263578808278 1.60243871990098
2.70525403774543 1.59882560181541
2.70787043513489 1.59520824046761
2.71048498330905 1.59158662168966
2.71309768531675 1.58796073122402
2.71570854419784 1.58433055472266
2.71831756298322 1.58069607774621
2.72092474469486 1.5770572857631
2.72353009234584 1.57341416414865
2.72613360894042 1.56976669818419
2.72873529747403 1.56611487305616
2.73133516093336 1.56245867385516
2.73393320229636 1.55879808557507
2.73652942453228 1.55513309311205
2.73912383060174 1.55146368126363
2.74171642345674 1.54778983472774
2.74430720604068 1.54411153810169
2.74689618128844 1.54042877588123
2.74948335212641 1.5367415324595
2.75206872147248 1.53304979212603
2.75465229223612 1.52935353906573
2.75723406731842 1.5256527573578
2.75981404961209 1.52194743097468
2.76239224200154 1.518237543781
2.76496864736287 1.51452307953249
2.76754326856395 1.51080402187484
2.7701161084644 1.50708035434259
2.77268716991568 1.50335206035805
2.77525645576112 1.49961912323008
2.77782396883589 1.49588152615294
2.78038971196713 1.49213925220517
2.78295368797389 1.4883922843483
2.78551589966725 1.4846406054257
2.78807634985028 1.48088419816132
2.79063504131814 1.47712304515846
2.79319197685804 1.4733571288985
2.79574715924935 1.46958643173958
2.79830059126357 1.46581093591537
2.8008522756644 1.46203062353368
2.80340221520776 1.45824547657517
2.80595041264182 1.45445547689196
2.80849687070705 1.45066060620628
2.81104159213623 1.44686084610904
2.81358457965447 1.44305617805846
2.81612583597929 1.43924658337857
2.81866536382062 1.43543204325781
2.82120316588082 1.43161253874752
2.82373924485473 1.42778805076045
2.82627360342972 1.42395856006923
2.82880624428565 1.42012404730482
2.83133717009501 1.41628449295495
2.83386638352283 1.41243987736254
2.83639388722681 1.40859018072406
2.83891968385729 1.40473538308791
2.84144377605732 1.40087546435273
2.84396616646263 1.39701040426576
2.84648685770175 1.39314018242107
2.84900585239594 1.38926477825785
2.85152315315931 1.38538417105865
2.85403876259878 1.38149833994756
2.85655268331416 1.37760726388841
2.85906491789812 1.3737109216829
2.86157546893628 1.36980929196876
2.86408433900722 1.3659023532178
2.86659153068248 1.361990083734
2.86909704652663 1.35807246165152
2.87160088909725 1.35414946493274
2.87410306094501 1.35022107136618
2.87660356461367 1.34628725856449
2.8791024026401 1.34234800396233
2.88159957755433 1.33840328481422
2.88409509187957 1.33445307819244
2.88658894813221 1.33049736098476
2.88908114882189 1.32653610989227
2.89157169645151 1.32256930142707
2.89406059351725 1.31859691191001
2.89654784250858 1.31461891746828
2.89903344590835 1.31063529403311
2.90151740619274 1.30664601733728
2.90399972583133 1.3026510629127
2.90648040728712 1.2986504060879
2.90895945301655 1.2946440219855
2.91143686546952 1.29063188551958
2.91391264708943 1.28661397139311
2.91638680031322 1.28259025409523
2.91885932757133 1.27856070789858
2.92133023128782 1.27452530685648
2.9237995138803 1.27048402480016
2.92626717776004 1.26643683533589
2.92873322533193 1.26238371184205
2.93119765899453 1.25832462746621
2.93366048114011 1.25425955512209
2.93612169415465 1.25018846748649
2.93858130041787 1.24611133699619
2.94103930230328 1.2420281358448
2.94349570217814 1.23793883597947
2.94595050240358 1.23384340909765
2.94840370533452 1.22974182664376
2.95085531331977 1.22563405980571
2.95330532870203 1.22152007951153
2.9557537538179 1.21739985642578
2.95820059099792 1.21327336094597
2.96064584256659 1.20914056319891
2.96308951084238 1.20500143303696
2.96553159813777 1.2008559400343
2.96797210675929 1.19670405348297
2.97041103900747 1.19254574238901
2.97284839717696 1.18838097546843
2.97528418355648 1.18420972114311
2.97771840042888 1.18003194753664
2.98015105007114 1.1758476224701
2.9825821347544 1.17165671345772
2.985011656744 1.16745918770247
2.98743961829947 1.1632550120916
2.98986602167458 1.15904415319202
2.99229086911735 1.15482657724567
2.99471416287006 1.15060225016475
2.99713590516929 1.14637113752689
2.99955609824594 1.14213320457017
3.00197474432525 1.13788841618809
3.00439184562679 1.13363673692445
3.00680740436455 1.12937813096807
3.00922142274688 1.12511256214749
3.01163390297658 1.12083999392543
3.01404484725087 1.11656038939329
3.01645425776146 1.11227371126544
3.01886213669451 1.10797992187343
3.02126848623071 1.10367898316003
3.02367330854526 1.09937085667324
3.02607660580791 1.0950555035601
3.02847838018297 1.09073288456039
3.03087863382933 1.08640296000019
3.0332773689005 1.08206568978533
3.03567458754461 1.07772103339466
3.03807029190442 1.07336894987326
3.04046448411737 1.06900939782535
3.04285716631558 1.06464233540721
3.04524834062587 1.06026772031988
3.04763800916978 1.05588550980163
3.05002617406361 1.0514956606204
3.0524128374184 1.04709812906599
3.05479800133999 1.04269287094205
3.05718166792899 1.03827984155799
3.05956383928086 1.03385899572061
3.06194451748589 1.02943028772559
3.06432370462921 1.02499367134879
3.06670140279084 1.02054909983731
3.0690776140457 1.01609652590042
3.07145234046361 1.01163590170017
3.07382558410931 1.00716717884192
3.07619734704252 1.0026903083645
3.0785676313179 0.998205240730258
3.08093643898511 0.993711925814815
3.08330377208881 0.989210312896584
3.08566963266867 0.984700350646042
3.08803402275943 0.980181987114746
3.09039694439085 0.975655169724075
3.09275839958779 0.971119845253708
3.0951183903702 0.966575959829805
3.09747691875312 0.962023458912914
3.09983398674675 0.957462287285558
3.10218959635642 0.95289238903953
3.1045437495826 0.948313707562854
3.10689644842098 0.943726185526427
3.10924769486242 0.939129764870309
3.11159749089301 0.934524386789673
3.11394583849405 0.929909991720387
3.11629273964211 0.92528651932422
3.11863819630902 0.920653908473663
3.12098221046187 0.916012097236352
3.12332478406308 0.911361022859075
3.12566591907037 0.906700621751358
3.12800561743678 0.902030829468603
3.13034388111072 0.897351580694775
3.13268071203595 0.89266280922462
3.13501611215162 0.887964447945386
3.13735008339226 0.883256428818055
3.13968262768782 0.878538682858038
3.1420137469637 0.873811140115342
3.14434344314071 0.869073729654169
3.14667171813515 0.864326379531943
3.14899857385877 0.859569016777738
3.15132401221884 0.854801567370078
3.15364803511812 0.8500239562141
3.1559706444549 0.845236107118047
3.158291842123 0.840437942769076
3.16061163001182 0.835629384708336
3.16293001000629 0.830810353305317
3.16524698398697 0.825980767731417
3.16756255382998 0.821140545932711
3.16987672140708 0.816289604601894
3.17218948858567 0.811427859149349
3.17450085722876 0.806555223673329
3.17681082919506 0.8016716109292
3.17911940633893 0.796776932297723
3.18142659051044 0.791871097752316
3.18373238355534 0.786954015825285
3.18603678731513 0.782025593572949
3.18833980362702 0.777085736539645
3.19064143432399 0.772134348720542
3.19294168123477 0.767171332523234
3.19524054618387 0.762196588728046
3.19753803099161 0.757210016447008
3.19983413747408 0.752211513081445
3.20212886744324 0.747200974278101
3.20442222270685 0.742178293883769
3.20671420506853 0.737143363898326
3.20900481632776 0.732096074426134
3.21129405827991 0.727036313625709
3.21358193271623 0.721963967657603
3.21586844142389 0.716878920630395
3.21815358618596 0.711781054544733
3.22043736878145 0.706670249235308
3.22271979098532 0.701546382310692
3.2250008545685 0.696409329090912
3.22728056129788 0.691258962542685
3.22955891293634 0.68609515321217
3.23183591124277 0.680917769155144
3.23411155797205 0.675726675864463
3.23638585487513 0.670521736194674
3.23865880369896 0.665302810283648
3.24093040618657 0.660069755471073
3.24320066407704 0.654822426213659
3.24546957910554 0.649560673996873
3.24773715300334 0.644284347243041
3.2500033874978 0.63899329121562
3.25226828431242 0.633687347919439
3.25453184516681 0.628366355996687
3.25679407177674 0.623030150618441
3.25905496585413 0.617678563371464
3.26131452910708 0.612311422140035
3.26357276323986 0.606928550982524
3.26582966995296 0.601529770002419
3.26808525094304 0.596114895213487
3.27033950790301 0.590683738398743
3.27259244252201 0.585236106962853
3.27484405648542 0.579771803777589
3.27709435147488 0.574290627019927
3.27934332916829 0.568792370002342
3.28159099123985 0.563276820994824
3.28383733936004 0.5577437630381
3.28608237519566 0.55219297374752
3.28832610040981 0.546624225107013
3.29056851666194 0.541037283252465
3.29280962560783 0.535431908243862
3.29504942889962 0.529807853825417
3.29728792818581 0.52416486717292
3.29952512511129 0.518502688627417
3.30176102131732 0.512821051414303
3.30399561844159 0.507119681346798
3.30622891811817 0.501398296512726
3.30846092197759 0.495656606943383
3.31069163164678 0.489894314263207
3.31292104874914 0.484111111318848
3.31514917490453 0.478306681786073
3.31737601172926 0.472480699752855
3.31960156083616 0.466632829276797
3.32182582383451 0.460762723914889
3.32404880233012 0.454870026223407
3.32627049792531 0.448954367225535
3.32849091221893 0.443015365844077
3.33071004680636 0.437052628296332
3.33292790327953 0.43106574744795
3.33514448322694 0.425054302122199
3.33735978823364 0.41901785636076
3.33957381988128 0.41295595863171
3.34178657974811 0.406868140979876
3.34399806940896 0.400753918114253
3.34620829043529 0.39461278642652
3.34841724439517 0.388444222934037
3.35062493285332 0.382247684139917
3.35283135737111 0.376022604801876
3.35503651950655 0.369768396600552
3.35724042081432 0.363484446696809
3.3594430628458 0.357170116166223
3.36164444714903 0.350824738297378
3.36384457526876 0.344447616738857
3.36604344874646 0.338038023477702
3.3682410691203 0.331595196629747
3.37043743792519 0.325118338019421
3.37263255669278 0.318606610523325
3.37482642695147 0.312059135148048
3.37701905022641 0.305474987808108
3.37921042803954 0.298853195764572
3.38140056190957 0.292192733678427
3.38358945335199 0.285492519225205
3.38577710387911 0.278751408208092
3.38796351500004 0.271968189095748
3.39014868822071 0.265141576897578
3.39233262504388 0.258270206272849
3.39451532696916 0.251352623749969
3.39669679549299 0.24438727890746
3.39887703210869 0.237372514337426
3.40105603830644 0.230306554173859
3.4032338155733 0.223187490919681
3.40541036539321 0.216013270244921
3.40758568924703 0.208781673349689
3.4097597886125 0.201490296383818
3.4119326649643 0.194136526282262
3.41410431977402 0.186717512200156
3.4162747545102 0.179230131497746
3.41844397063832 0.171670948909684
3.42061196962082 0.16403616710075
3.42277875291708 0.156321566208934
3.42494432198349 0.148522429127171
3.4271086782734 0.14063344805209
3.42927182323715 0.132648606031743
3.4314337583221 0.124561024544736
3.43359448497259 0.116362763980909
3.43575400463002 0.108044557285652
3.43791231873277 0.099595446180866
3.4400694287163 0.091002270854697
3.44222533601309 0.0822489309088744
3.4443800420527 0.0733152728428329
3.44653354826172 0.0641753331270179
3.44868585606384 0.0547943886864325
3.45083696687982 0.0451235876618065
3.45298688212751 0.0350890045210331
3.45513560322188 0.0245651449673213
3.45728313157498 0.0132878566418406
};
\addlegendentry{OMA capacity}
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0 3.017
0.199787676334381 2.9400153733084
0.398335188627243 2.82912561425049
0.784989774227142 2.596854009491
1.14886260032654 2.34891269975198
1.48565351963043 2.08292982893258
1.79615652561188 1.79615652561188
2.08292984962463 1.48565340723673
2.34891271591187 1.14886262213638
2.59685397148132 0.784989691675321
2.82912564277649 0.398335289558219
2.94001531600952 0.199787723967475
3.017 0.0
};
\addlegendentry{OMA 16QAM-BMD rate}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.90179455280304 2.71615719795227
};
\addlegendentry{E2E}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.95990693569183 1.88433611392975
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.69958162307739 0.90242600440979
};
\draw (axis cs:1.0017945766449,2.6161572933197) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$w=0.2$};
\draw (axis cs:2.00990695953369,1.71433609008789) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$w=0.5$};
\draw (axis cs:2.69958152770996,0.702425980567932) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$w=0.8$};
\end{axis}

\end{tikzpicture}


==> figs/rates_mp.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [\si{\decibel}]},
xmajorgrids,
xmin=4.28260869565217, xmax=20.0652173913044,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle R\) [\si{\bit\per\second\per\hertz}]},
ymajorgrids,
ymin=1.34261627793312, ymax=3.54102842211723,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 1.44864937887911
6.30434782608696 1.70743849553036
7.60869565217391 1.95407826158055
8.91304347826087 2.18441215181427
10.2173913043478 2.44399450162058
11.5217391304348 2.65125711676014
12.8260869565217 2.87103803295576
14.1304347826087 3.02330741625919
15.4347826086957 3.13994345312899
16.7391304347826 3.22345983790739
18.0434782608696 3.27888168817921
19.3478260869565 3.33125696155462
};
\addlegendentry{OFDM $\text{\gls{ACLR}} = \SI{-22.04}{\decibel}$}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 1.47799754142761
6.30434782608696 1.69814515113831
7.60869565217391 1.9953361749649
8.91304347826087 2.21504092216492
10.2173913043478 2.50704264640808
11.5217391304348 2.70255875587463
12.8260869565217 2.94874739646912
14.1304347826087 3.08680939674377
15.4347826086957 3.2535240650177
16.7391304347826 3.32231688499451
18.0434782608696 3.41595554351807
19.3478260869565 3.44110059738159
};
\addlegendentry{E2E $\epsilon_A = \SI{-20}{\decibel}$, $\text{\gls{ACLR}} = \SI{-20.07}{\decibel}$}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
5 1.44254410266876
6.30434782608696 1.65859115123749
7.60869565217391 1.94953072071075
8.91304347826087 2.16680002212524
10.2173913043478 2.46110820770264
11.5217391304348 2.65922117233276
12.8260869565217 2.91367650032043
14.1304347826087 3.0544159412384
15.4347826086957 3.23345112800598
16.7391304347826 3.30268788337708
18.0434782608696 3.40630102157593
19.3478260869565 3.42988348007202
};
\addlegendentry{E2E $\epsilon_A =\SI{-30}{\decibel}$, $\text{\gls{ACLR}} = \SI{-30.09}{\decibel}$}
\end{axis}

\end{tikzpicture}


==> figs/rxnn.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rxnn.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.06804603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30830748)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/rxnn.eps}}%
    \put(0.49764361,0.0539485){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv 1D\\(256,3,1)\end{tabular}}}}}%
    \put(0.65846177,0.02477666){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ResNet block 2\\(256,3,6)\end{tabular}}}}}%
    \put(0.73854445,0.02358113){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ResNet block 3\\(256,3,6)\end{tabular}}}}}%
    \put(0.82300705,0.02111346){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ResNet block 4\\(256,3,3)\end{tabular}}}}}%
    \put(0.57786522,0.02758654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ResNet block 1\\(256,3,3)\end{tabular}}}}}%
    \put(0.90159208,0.04526453){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv 1D\\($K$,1,1)\end{tabular}}}}}%
    \put(0.07284778,0.05691044){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\CC2\RR$\end{tabular}}}}}%
    \put(-0.00120116,0.09955302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(0.96123559,0.10641114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLRs\end{tabular}}}}%
    \put(0.20306775,0.08933545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dense\\(ReLU, 256)\end{tabular}}}}}%
    \put(0.28150104,0.08933541){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dense\\(ReLU, 256)\end{tabular}}}}}%
    \put(0.35993431,0.08933541){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dense\\(Linear, $N_S$)\end{tabular}}}}}%
    \put(0.13880174,0.03006666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0.10537686,0.17212824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pilots\end{tabular}}}}%
    \put(0.42229414,0.16888247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zv$\end{tabular}}}}%
    \put(0.14039261,0.28108774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Only with multipath channels\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sys_mac.eps_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sys_mac.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.53242649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70420742)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/sys_mac.eps}}%
    \put(0.1151726,0.39905029){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\constellation 1\end{tabular}}}}}%
    \put(0.22901158,0.39976872){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\transmit filter 1\end{tabular}}}}}%
    \put(0.01151214,0.66139545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User 1\end{tabular}}}}%
    \put(0.01758082,0.52183087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bm_1$\end{tabular}}}}%
    \put(0.11486904,0.0369567){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\constellation 2\end{tabular}}}}}%
    \put(0.23099719,0.03046915){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\transmit filter 2\end{tabular}}}}}%
    \put(0.0141049,0.3040894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User 2\end{tabular}}}}%
    \put(0.01758082,0.16425606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bm_2$\end{tabular}}}}%
    \put(0.45129928,0.19246168){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Interferring channel\end{tabular}}}}}%
    \put(0.31930611,0.52092733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1(t)$\end{tabular}}}}%
    \put(0.49443319,0.36948177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y(t)$\end{tabular}}}}%
    \put(0.32152349,0.15837374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2(t)$\end{tabular}}}}%
    \put(0.61869221,0.26489014){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trainable\\receive filter\end{tabular}}}}}%
    \put(0.72297779,0.48663391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Receiver\end{tabular}}}}%
    \put(0.84970939,0.30035953){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Neural\\receiver\end{tabular}}}}}%
    \put(0.91711632,0.40109339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LLR}_1$\end{tabular}}}}%
    \put(0.91732581,0.32870648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LLR}_2$\end{tabular}}}}%
    \put(0.75518317,0.28614647){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampling\end{tabular}}}}}%
  \end{picture}%
\endgroup%

